ZoomOut: Spectral Upsampling for Efficient Shape Correspondence

We present a simple and efficient method for refining maps or correspondences by iterative upsampling in the spectral domain that can be implemented in a few lines of code. Our main observation is that high quality maps can be obtained even if the input correspondences are noisy or are encoded by a small number of coefficients in a spectral basis. We show how this approach can be used in conjunction with existing initialization techniques across a range of application scenarios, including symmetry detection, map refinement across complete shapes, non-rigid partial shape matching and function transfer. In each application we demonstrate an improvement with respect to both the quality of the results and the computational speed compared to the best competing methods, with up to two orders of magnitude speed-up in some applications. We also demonstrate that our method is both robust to noisy input and is scalable with respect to shape complexity. Finally, we present a theoretical justification for our approach, shedding light on structural properties of functional maps.

==> figures/Err_TOSCAIso_WKSini.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
at={(1.273in,2.239in)},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100.5,
xlabel style={at={(axis description cs:-0.5,-0.1)},anchor=north},
ylabel style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
xlabel={\footnotesize{Geodesic Error}},
ylabel={\footnotesize{\% Correspondences}},
xlabel near ticks,
ylabel near ticks,
xtick={0,0.02,0.05,0.08},
xticklabels={0,0.02,0.05,0.08},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={TOSCA Isometric\\per-vertex error},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	8.1887676056338\\
0.001	8.18883802816901\\
0.002	8.19066901408451\\
0.003	8.20242957746479\\
0.004	8.25091549295775\\
0.005	8.37584507042254\\
0.006	8.60968309859155\\
0.007	9.01693661971831\\
0.008	9.60556338028169\\
0.009	10.4026408450704\\
0.01	11.4958098591549\\
0.011	12.7987676056338\\
0.012	14.2863732394366\\
0.013	15.9005633802817\\
0.014	17.6066197183099\\
0.015	19.3601408450704\\
0.016	21.1418661971831\\
0.017	22.9436971830986\\
0.018	24.7218309859155\\
0.019	26.5334154929577\\
0.02	28.3553521126761\\
0.021	30.1581338028169\\
0.022	31.9047535211268\\
0.023	33.6281690140845\\
0.024	35.338661971831\\
0.025	37.0180633802817\\
0.026	38.6639788732394\\
0.027	40.2921478873239\\
0.028	41.8745070422535\\
0.029	43.4258802816901\\
0.03	45.0152816901408\\
0.031	46.5304929577465\\
0.032	48.0037323943662\\
0.033	49.4403169014085\\
0.034	50.8669366197183\\
0.035	52.256338028169\\
0.036	53.6032394366197\\
0.037	54.933485915493\\
0.038	56.2519718309859\\
0.039	57.5005281690141\\
0.04	58.7528873239437\\
0.041	59.9615492957747\\
0.042	61.1201056338028\\
0.043	62.26\\
0.044	63.4111971830986\\
0.045	64.4947183098592\\
0.046	65.5679225352113\\
0.047	66.5996830985915\\
0.048	67.6133802816901\\
0.049	68.6044366197183\\
0.05	69.5688732394366\\
0.051	70.5238028169014\\
0.052	71.4242253521127\\
0.053	72.307676056338\\
0.054	73.1683098591549\\
0.055	73.9830633802817\\
0.056	74.7876408450704\\
0.057	75.5623943661972\\
0.058	76.3284154929577\\
0.059	77.0855633802817\\
0.06	77.7997887323944\\
0.061	78.5114788732394\\
0.062	79.1977816901408\\
0.063	79.851338028169\\
0.064	80.5025352112676\\
0.065	81.1223943661972\\
0.066	81.7092605633803\\
0.067	82.3008450704225\\
0.068	82.8520422535211\\
0.069	83.3876056338028\\
0.07	83.9130281690141\\
0.071	84.431514084507\\
0.072	84.9251408450704\\
0.073	85.4091549295775\\
0.074	85.8767253521127\\
0.075	86.3228873239437\\
0.076	86.743838028169\\
0.077	87.1558450704225\\
0.078	87.566338028169\\
0.079	87.9543309859155\\
0.08	88.3303873239437\\
0.081	88.6965845070422\\
0.082	89.0458802816901\\
0.083	89.3862323943662\\
0.084	89.7162323943662\\
0.085	90.0339436619718\\
0.086	90.3402112676056\\
0.087	90.6367957746479\\
0.088	90.9227816901408\\
0.089	91.1994366197183\\
0.09	91.4543661971831\\
0.091	91.6978521126761\\
0.092	91.9381338028169\\
0.093	92.1645774647887\\
0.094	92.3843309859155\\
0.095	92.5960563380282\\
0.096	92.8024295774648\\
0.097	92.9954225352113\\
0.098	93.1852816901408\\
0.099	93.3658802816901\\
0.1	93.5430985915493\\
};
\addlegendentry{\footnotesize WKSini}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	18.2966197183099\\
0.001	18.2975704225352\\
0.002	18.3066901408451\\
0.003	18.349823943662\\
0.004	18.4593661971831\\
0.005	18.705\\
0.006	19.1653873239437\\
0.007	19.8878521126761\\
0.008	20.8753873239437\\
0.009	22.1866549295775\\
0.01	23.8265492957746\\
0.011	25.6789436619718\\
0.012	27.694823943662\\
0.013	29.8478521126761\\
0.014	32.0371478873239\\
0.015	34.2308450704225\\
0.016	36.4207394366197\\
0.017	38.5662676056338\\
0.018	40.6621126760563\\
0.019	42.7845422535211\\
0.02	44.7831338028169\\
0.021	46.7438028169014\\
0.022	48.6368309859155\\
0.023	50.4608450704225\\
0.024	52.239014084507\\
0.025	53.9535211267606\\
0.026	55.5834507042254\\
0.027	57.1787323943662\\
0.028	58.6904577464789\\
0.029	60.1385211267606\\
0.03	61.5692605633803\\
0.031	62.9371830985916\\
0.032	64.247676056338\\
0.033	65.522676056338\\
0.034	66.7391197183099\\
0.035	67.8957042253521\\
0.036	69.0109507042254\\
0.037	70.0867605633803\\
0.038	71.1095422535211\\
0.039	72.0938028169014\\
0.04	73.0382394366197\\
0.041	73.9480633802817\\
0.042	74.8276408450704\\
0.043	75.6742957746479\\
0.044	76.480985915493\\
0.045	77.2577112676056\\
0.046	78.0049647887324\\
0.047	78.7244718309859\\
0.048	79.4109154929577\\
0.049	80.083485915493\\
0.05	80.7339788732394\\
0.051	81.3489084507042\\
0.052	81.928838028169\\
0.053	82.5087323943662\\
0.054	83.0664084507042\\
0.055	83.5888732394366\\
0.056	84.0939436619718\\
0.057	84.5894366197183\\
0.058	85.0649295774648\\
0.059	85.5157394366197\\
0.06	85.9596478873239\\
0.061	86.3906338028169\\
0.062	86.8008098591549\\
0.063	87.1942957746479\\
0.064	87.5836267605634\\
0.065	87.9579929577465\\
0.066	88.3139436619718\\
0.067	88.6720422535211\\
0.068	89.0072887323944\\
0.069	89.3211971830986\\
0.07	89.6335563380282\\
0.071	89.9377464788732\\
0.072	90.2407394366197\\
0.073	90.5297183098591\\
0.074	90.8022535211268\\
0.075	91.0688028169014\\
0.076	91.3344366197183\\
0.077	91.5893661971831\\
0.078	91.8432042253521\\
0.079	92.0764084507042\\
0.08	92.3061267605634\\
0.081	92.5271478873239\\
0.082	92.7396830985916\\
0.083	92.9416197183099\\
0.084	93.1397535211268\\
0.085	93.3270422535211\\
0.086	93.5106690140845\\
0.087	93.6886971830986\\
0.088	93.8588732394366\\
0.089	94.0225352112676\\
0.09	94.174823943662\\
0.091	94.3180985915493\\
0.092	94.4628169014085\\
0.093	94.5932746478873\\
0.094	94.7177464788732\\
0.095	94.8384154929578\\
0.096	94.9513028169014\\
0.097	95.0637676056338\\
0.098	95.1625704225352\\
0.099	95.2606690140845\\
0.1	95.3593309859155\\
};
\addlegendentry{\footnotesize ICP$_{50}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.7460211267606\\
0.001	12.7461267605634\\
0.002	12.750176056338\\
0.003	12.7731690140845\\
0.004	12.847676056338\\
0.005	13.0289436619718\\
0.006	13.3681338028169\\
0.007	13.9244014084507\\
0.008	14.7271126760563\\
0.009	15.8157394366197\\
0.01	17.2293309859155\\
0.011	18.8613732394366\\
0.012	20.6695422535211\\
0.013	22.6190845070423\\
0.014	24.6339084507042\\
0.015	26.6777464788732\\
0.016	28.7395774647887\\
0.017	30.7982042253521\\
0.018	32.8192605633803\\
0.019	34.860985915493\\
0.02	36.8237323943662\\
0.021	38.7376056338028\\
0.022	40.6261971830986\\
0.023	42.4596126760563\\
0.024	44.2604577464789\\
0.025	46.0066549295775\\
0.026	47.6945774647887\\
0.027	49.3453521126761\\
0.028	50.9465845070423\\
0.029	52.4805985915493\\
0.03	54.0115845070423\\
0.031	55.5041197183099\\
0.032	56.9323591549296\\
0.033	58.326514084507\\
0.034	59.6596478873239\\
0.035	60.951161971831\\
0.036	62.1943309859155\\
0.037	63.4020774647887\\
0.038	64.5882042253521\\
0.039	65.6926408450704\\
0.04	66.7953169014085\\
0.041	67.8459507042254\\
0.042	68.8628873239437\\
0.043	69.8660915492958\\
0.044	70.8328169014084\\
0.045	71.7587676056338\\
0.046	72.6546830985916\\
0.047	73.5224295774648\\
0.048	74.3735211267606\\
0.049	75.1894014084507\\
0.05	75.9847183098592\\
0.051	76.7456338028169\\
0.052	77.4695070422535\\
0.053	78.1685915492958\\
0.054	78.8570774647887\\
0.055	79.5157394366197\\
0.056	80.164823943662\\
0.057	80.7821126760563\\
0.058	81.3860211267606\\
0.059	81.9744014084507\\
0.06	82.5334154929578\\
0.061	83.0844718309859\\
0.062	83.6178521126761\\
0.063	84.1327464788732\\
0.064	84.6305281690141\\
0.065	85.1\\
0.066	85.5633450704225\\
0.067	86.0228873239437\\
0.068	86.4621126760563\\
0.069	86.8805985915493\\
0.07	87.2912323943662\\
0.071	87.700176056338\\
0.072	88.0907746478873\\
0.073	88.4629225352113\\
0.074	88.8154225352113\\
0.075	89.1678169014084\\
0.076	89.508485915493\\
0.077	89.8405985915493\\
0.078	90.161161971831\\
0.079	90.4710563380282\\
0.08	90.7675352112676\\
0.081	91.0570422535211\\
0.082	91.3328169014084\\
0.083	91.5983450704225\\
0.084	91.8649647887324\\
0.085	92.1231690140845\\
0.086	92.3592253521127\\
0.087	92.5976408450704\\
0.088	92.8168661971831\\
0.089	93.0296830985915\\
0.09	93.2322535211268\\
0.091	93.4274295774648\\
0.092	93.6110211267606\\
0.093	93.7880633802817\\
0.094	93.9554225352113\\
0.095	94.1165845070423\\
0.096	94.2719366197183\\
0.097	94.4188028169014\\
0.098	94.5596830985915\\
0.099	94.6959154929578\\
0.1	94.8273943661972\\
};
\addlegendentry{\footnotesize deblur$_{50}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	20.2806690140845\\
0.001	20.2816197183099\\
0.002	20.2930985915493\\
0.003	20.3418309859155\\
0.004	20.4677464788732\\
0.005	20.7635211267606\\
0.006	21.3146478873239\\
0.007	22.1589788732394\\
0.008	23.3093309859155\\
0.009	24.8128169014085\\
0.01	26.6644014084507\\
0.011	28.7305633802817\\
0.012	30.9629225352113\\
0.013	33.3462323943662\\
0.014	35.7428873239437\\
0.015	38.1573943661972\\
0.016	40.5391901408451\\
0.017	42.8705633802817\\
0.018	45.1446478873239\\
0.019	47.4045070422535\\
0.02	49.5631690140845\\
0.021	51.6625704225352\\
0.022	53.6794366197183\\
0.023	55.6395774647887\\
0.024	57.5163732394366\\
0.025	59.334823943662\\
0.026	61.0679929577465\\
0.027	62.7525704225352\\
0.028	64.3394366197183\\
0.029	65.8664788732394\\
0.03	67.3619718309859\\
0.031	68.7851056338028\\
0.032	70.155\\
0.033	71.4671478873239\\
0.034	72.7201408450704\\
0.035	73.8995774647887\\
0.036	75.0409154929578\\
0.037	76.1324295774648\\
0.038	77.1604225352113\\
0.039	78.1362676056338\\
0.04	79.0898943661972\\
0.041	79.9927816901408\\
0.042	80.8558802816901\\
0.043	81.6685915492958\\
0.044	82.4482042253521\\
0.045	83.1877464788732\\
0.046	83.8984507042254\\
0.047	84.5665845070423\\
0.048	85.2189084507042\\
0.049	85.8407042253521\\
0.05	86.4338028169014\\
0.051	86.9956690140845\\
0.052	87.5185563380282\\
0.053	88.0165140845071\\
0.054	88.4963732394366\\
0.055	88.9554225352113\\
0.056	89.3919366197183\\
0.057	89.811514084507\\
0.058	90.2124647887324\\
0.059	90.5974295774648\\
0.06	90.9629577464789\\
0.061	91.316161971831\\
0.062	91.651338028169\\
0.063	91.9741197183099\\
0.064	92.2809507042253\\
0.065	92.5700352112676\\
0.066	92.8576056338028\\
0.067	93.1258802816901\\
0.068	93.3810915492958\\
0.069	93.6185211267606\\
0.07	93.8499647887324\\
0.071	94.0710915492958\\
0.072	94.2816197183099\\
0.073	94.4865492957747\\
0.074	94.6844366197183\\
0.075	94.8700352112676\\
0.076	95.05\\
0.077	95.219823943662\\
0.078	95.3889788732394\\
0.079	95.5475352112676\\
0.08	95.7065845070423\\
0.081	95.8491549295775\\
0.082	95.9871830985915\\
0.083	96.1210563380282\\
0.084	96.2498943661972\\
0.085	96.3680985915493\\
0.086	96.4814436619718\\
0.087	96.5880633802817\\
0.088	96.6871830985915\\
0.089	96.7809154929577\\
0.09	96.8689436619718\\
0.091	96.9536267605634\\
0.092	97.0327112676056\\
0.093	97.1044014084507\\
0.094	97.1698943661972\\
0.095	97.2335563380282\\
0.096	97.2967253521127\\
0.097	97.3556338028169\\
0.098	97.4070774647887\\
0.099	97.4589436619718\\
0.1	97.5064436619718\\
};
\addlegendentry{\footnotesize BCICP$_{50}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	33.0736971830986\\
0.001	33.0743309859155\\
0.002	33.0889436619718\\
0.003	33.1520774647887\\
0.004	33.314014084507\\
0.005	33.7004929577465\\
0.006	34.4068661971831\\
0.007	35.4931690140845\\
0.008	36.9104225352113\\
0.009	38.6668309859155\\
0.01	40.7294718309859\\
0.011	42.9783450704225\\
0.012	45.3678873239437\\
0.013	47.8316549295775\\
0.014	50.2740845070422\\
0.015	52.6844718309859\\
0.016	55.0200704225352\\
0.017	57.275\\
0.018	59.4024295774648\\
0.019	61.4780633802817\\
0.02	63.3964436619718\\
0.021	65.2227816901408\\
0.022	66.9457746478873\\
0.023	68.5595422535211\\
0.024	70.0878873239437\\
0.025	71.530176056338\\
0.026	72.861161971831\\
0.027	74.124823943662\\
0.028	75.290352112676\\
0.029	76.3773591549296\\
0.03	77.4295070422535\\
0.031	78.4233802816901\\
0.032	79.3352816901408\\
0.033	80.1998591549296\\
0.034	81.0171126760563\\
0.035	81.772852112676\\
0.036	82.4754929577465\\
0.037	83.1461267605634\\
0.038	83.7688732394366\\
0.039	84.3681338028169\\
0.04	84.9387676056338\\
0.041	85.4727464788732\\
0.042	85.9778521126761\\
0.043	86.4608802816902\\
0.044	86.9162676056338\\
0.045	87.3389788732394\\
0.046	87.7518661971831\\
0.047	88.1382746478873\\
0.048	88.5073943661972\\
0.049	88.8496478873239\\
0.05	89.1877112676056\\
0.051	89.5078521126761\\
0.052	89.8094366197183\\
0.053	90.0958802816901\\
0.054	90.3739788732394\\
0.055	90.634823943662\\
0.056	90.8830281690141\\
0.057	91.1225352112676\\
0.058	91.3582042253521\\
0.059	91.5863028169014\\
0.06	91.8045422535211\\
0.061	92.0101408450704\\
0.062	92.2079577464789\\
0.063	92.4055985915493\\
0.064	92.5916901408451\\
0.065	92.7654225352113\\
0.066	92.9360211267606\\
0.067	93.1005281690141\\
0.068	93.2620774647887\\
0.069	93.4167253521127\\
0.07	93.565176056338\\
0.071	93.711161971831\\
0.072	93.8501056338028\\
0.073	93.988485915493\\
0.074	94.1238028169014\\
0.075	94.2524647887324\\
0.076	94.3789084507042\\
0.077	94.5033802816901\\
0.078	94.6297887323944\\
0.079	94.7531338028169\\
0.08	94.8735563380282\\
0.081	94.985985915493\\
0.082	95.0949295774648\\
0.083	95.1998943661972\\
0.084	95.3047887323944\\
0.085	95.4053873239437\\
0.086	95.5009154929577\\
0.087	95.5995774647887\\
0.088	95.6942253521127\\
0.089	95.7837676056338\\
0.09	95.8691901408451\\
0.091	95.9517253521127\\
0.092	96.035985915493\\
0.093	96.114014084507\\
0.094	96.185\\
0.095	96.2567957746479\\
0.096	96.3251408450704\\
0.097	96.3899647887324\\
0.098	96.4563028169014\\
0.099	96.5218661971831\\
0.1	96.5820774647887\\
};
\addlegendentry{\footnotesize \textbf{ours}}

\end{axis}

\begin{axis}[%
width=0.45\linewidth,
height=0.45\linewidth,
at={(2.83in,2.239in)},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100.5,
xlabel={\footnotesize{Geodesic Error}},
xlabel near ticks,
ylabel near ticks,
xtick={0,0.02,0.05,0.08},
xticklabels={0,0.02,0.05,0.08},
xmajorgrids,
ymajorgrids,
yticklabels={,,}
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={TOSCA Isometric\\direct error},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	7.76267605633803\\
0.001	7.76274647887324\\
0.002	7.76461267605634\\
0.003	7.77580985915493\\
0.004	7.81933098591549\\
0.005	7.93052816901408\\
0.006	8.14228873239437\\
0.007	8.51570422535211\\
0.008	9.05792253521127\\
0.009	9.79968309859155\\
0.01	10.8214084507042\\
0.011	12.0385211267606\\
0.012	13.4443661971831\\
0.013	14.9721830985915\\
0.014	16.5876056338028\\
0.015	18.2540845070423\\
0.016	19.9447183098592\\
0.017	21.6499295774648\\
0.018	23.3427464788732\\
0.019	25.066514084507\\
0.02	26.7924647887324\\
0.021	28.5052464788732\\
0.022	30.1594366197183\\
0.023	31.7885563380282\\
0.024	33.4064084507042\\
0.025	35.0016197183099\\
0.026	36.5596830985915\\
0.027	38.0969366197183\\
0.028	39.6010563380282\\
0.029	41.0664788732394\\
0.03	42.572323943662\\
0.031	44.0089084507042\\
0.032	45.4022887323944\\
0.033	46.7637676056338\\
0.034	48.1210915492958\\
0.035	49.4312323943662\\
0.036	50.6966901408451\\
0.037	51.949014084507\\
0.038	53.189823943662\\
0.039	54.3731338028169\\
0.04	55.5552112676056\\
0.041	56.6939788732394\\
0.042	57.7854929577465\\
0.043	58.8585563380282\\
0.044	59.9409507042254\\
0.045	60.9583450704225\\
0.046	61.9696830985916\\
0.047	62.9428521126761\\
0.048	63.8969014084507\\
0.049	64.8306338028169\\
0.05	65.7373591549296\\
0.051	66.6332394366197\\
0.052	67.4746478873239\\
0.053	68.3001408450704\\
0.054	69.1097183098592\\
0.055	69.8695774647887\\
0.056	70.6302112676056\\
0.057	71.3570070422535\\
0.058	72.0712323943662\\
0.059	72.7781338028169\\
0.06	73.4496830985915\\
0.061	74.113485915493\\
0.062	74.7561267605634\\
0.063	75.3695774647887\\
0.064	75.9784507042254\\
0.065	76.554647887324\\
0.066	77.1046830985916\\
0.067	77.6546478873239\\
0.068	78.1716197183099\\
0.069	78.6704225352113\\
0.07	79.157676056338\\
0.071	79.6437323943662\\
0.072	80.1024295774648\\
0.073	80.5539788732394\\
0.074	80.9871478873239\\
0.075	81.4028169014084\\
0.076	81.7990492957747\\
0.077	82.1832042253521\\
0.078	82.5661267605634\\
0.079	82.9236971830986\\
0.08	83.279014084507\\
0.081	83.619647887324\\
0.082	83.943661971831\\
0.083	84.2621478873239\\
0.084	84.5674295774648\\
0.085	84.8632394366197\\
0.086	85.1482042253521\\
0.087	85.4261267605634\\
0.088	85.6929929577465\\
0.089	85.948485915493\\
0.09	86.1863028169014\\
0.091	86.4140492957746\\
0.092	86.6369718309859\\
0.093	86.848485915493\\
0.094	87.0542605633803\\
0.095	87.251514084507\\
0.096	87.4417605633803\\
0.097	87.6216549295775\\
0.098	87.7932394366197\\
0.099	87.958661971831\\
0.1	88.1241901408451\\
};
%\addlegendentry{WKSini  : (ave) 0.0759}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	17.7661267605634\\
0.001	17.7671126760563\\
0.002	17.7758802816901\\
0.003	17.8175352112676\\
0.004	17.9208802816901\\
0.005	18.1551056338028\\
0.006	18.5878521126761\\
0.007	19.2704929577465\\
0.008	20.2141901408451\\
0.009	21.4644366197183\\
0.01	23.0356338028169\\
0.011	24.8129929577465\\
0.012	26.7640492957747\\
0.013	28.8433450704225\\
0.014	30.9602464788732\\
0.015	33.0855633802817\\
0.016	35.2114788732394\\
0.017	37.2913028169014\\
0.018	39.3253169014084\\
0.019	41.3835211267606\\
0.02	43.3214788732394\\
0.021	45.2235915492958\\
0.022	47.0603521126761\\
0.023	48.8332746478873\\
0.024	50.5609154929577\\
0.025	52.2269014084507\\
0.026	53.8118661971831\\
0.027	55.3551408450704\\
0.028	56.8246830985915\\
0.029	58.2303169014085\\
0.03	59.6172887323944\\
0.031	60.947323943662\\
0.032	62.2195774647887\\
0.033	63.4602464788732\\
0.034	64.6379577464789\\
0.035	65.756161971831\\
0.036	66.8404225352113\\
0.037	67.879014084507\\
0.038	68.8675704225352\\
0.039	69.821161971831\\
0.04	70.7324295774648\\
0.041	71.6086267605634\\
0.042	72.455176056338\\
0.043	73.2687323943662\\
0.044	74.043661971831\\
0.045	74.7852112676056\\
0.046	75.5022887323944\\
0.047	76.1893661971831\\
0.048	76.8454577464789\\
0.049	77.4882394366197\\
0.05	78.1084154929577\\
0.051	78.6938028169014\\
0.052	79.2468309859155\\
0.053	79.7981690140845\\
0.054	80.3281690140845\\
0.055	80.823485915493\\
0.056	81.3027112676056\\
0.057	81.7718309859155\\
0.058	82.2190140845071\\
0.059	82.6444014084507\\
0.06	83.0609507042254\\
0.061	83.463661971831\\
0.062	83.8476408450704\\
0.063	84.2177816901409\\
0.064	84.5792253521127\\
0.065	84.9301056338028\\
0.066	85.2655281690141\\
0.067	85.5982746478873\\
0.068	85.9096830985915\\
0.069	86.2007394366197\\
0.07	86.4887676056338\\
0.071	86.7692605633803\\
0.072	87.0497183098592\\
0.073	87.3135211267606\\
0.074	87.5626056338028\\
0.075	87.8085211267606\\
0.076	88.0514084507042\\
0.077	88.2870070422535\\
0.078	88.5169014084507\\
0.079	88.7313028169014\\
0.08	88.9424295774648\\
0.081	89.144823943662\\
0.082	89.3382746478873\\
0.083	89.5219718309859\\
0.084	89.7020070422535\\
0.085	89.8689788732394\\
0.086	90.0299647887324\\
0.087	90.190176056338\\
0.088	90.3428521126761\\
0.089	90.4919718309859\\
0.09	90.6283450704225\\
0.091	90.7568661971831\\
0.092	90.8844014084507\\
0.093	91.0002464788732\\
0.094	91.1104577464789\\
0.095	91.2169366197183\\
0.096	91.315985915493\\
0.097	91.4168309859155\\
0.098	91.5033098591549\\
0.099	91.590176056338\\
0.1	91.6754577464789\\
};
%\addlegendentry{ICP50   : (ave) 0.0577}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.2929577464789\\
0.001	12.2930633802817\\
0.002	12.2972535211268\\
0.003	12.3195070422535\\
0.004	12.3905281690141\\
0.005	12.5613732394366\\
0.006	12.8798591549296\\
0.007	13.4088732394366\\
0.008	14.1688732394366\\
0.009	15.2001056338028\\
0.01	16.5471126760563\\
0.011	18.1028169014084\\
0.012	19.8366549295775\\
0.013	21.7093661971831\\
0.014	23.6428169014085\\
0.015	25.6072887323944\\
0.016	27.5831338028169\\
0.017	29.5621126760563\\
0.018	31.5050704225352\\
0.019	33.4671478873239\\
0.02	35.3499647887324\\
0.021	37.1860563380282\\
0.022	38.9944366197183\\
0.023	40.747323943662\\
0.024	42.4761267605634\\
0.025	44.1466197183099\\
0.026	45.7616549295775\\
0.027	47.3416197183099\\
0.028	48.873838028169\\
0.029	50.3426408450704\\
0.03	51.8028873239437\\
0.031	53.2272535211268\\
0.032	54.591161971831\\
0.033	55.9224647887324\\
0.034	57.1986267605634\\
0.035	58.4258098591549\\
0.036	59.6077464788732\\
0.037	60.755985915493\\
0.038	61.8796478873239\\
0.039	62.9313028169014\\
0.04	63.9760915492958\\
0.041	64.974014084507\\
0.042	65.9292957746479\\
0.043	66.8743309859155\\
0.044	67.7855281690141\\
0.045	68.6590492957747\\
0.046	69.5000704225352\\
0.047	70.3168661971831\\
0.048	71.1109154929577\\
0.049	71.8802112676056\\
0.05	72.6260563380282\\
0.051	73.3370070422535\\
0.052	74.0127112676056\\
0.053	74.6658450704225\\
0.054	75.3094366197183\\
0.055	75.9230281690141\\
0.056	76.5288028169014\\
0.057	77.1097535211268\\
0.058	77.6710563380282\\
0.059	78.2208098591549\\
0.06	78.7397887323944\\
0.061	79.2546126760563\\
0.062	79.7529929577465\\
0.063	80.231514084507\\
0.064	80.6934507042254\\
0.065	81.1280633802817\\
0.066	81.5602464788732\\
0.067	81.9838732394366\\
0.068	82.3895070422535\\
0.069	82.7745070422535\\
0.07	83.1504225352113\\
0.071	83.5246478873239\\
0.072	83.8842605633803\\
0.073	84.2265492957746\\
0.074	84.55\\
0.075	84.8729577464789\\
0.076	85.1832746478873\\
0.077	85.4860915492958\\
0.078	85.7791197183099\\
0.079	86.0625704225352\\
0.08	86.3367253521127\\
0.081	86.6002464788732\\
0.082	86.8507394366197\\
0.083	87.090985915493\\
0.084	87.3310915492958\\
0.085	87.5611971830986\\
0.086	87.7755633802817\\
0.087	87.9943309859155\\
0.088	88.1952816901408\\
0.089	88.3856690140845\\
0.09	88.5690845070422\\
0.091	88.7475\\
0.092	88.9146830985916\\
0.093	89.0778521126761\\
0.094	89.2290492957746\\
0.095	89.3742605633803\\
0.096	89.5167957746479\\
0.097	89.6482746478873\\
0.098	89.7746830985916\\
0.099	89.8956690140845\\
0.1	90.0128873239437\\
};
%\addlegendentry{deblur50: (ave) 0.0674}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	19.8365845070423\\
0.001	19.8375\\
0.002	19.8484507042254\\
0.003	19.895985915493\\
0.004	20.0167957746479\\
0.005	20.3020422535211\\
0.006	20.8302816901408\\
0.007	21.6422183098592\\
0.008	22.7554929577465\\
0.009	24.211161971831\\
0.01	26.0076056338028\\
0.011	28.0148943661972\\
0.012	30.1916549295775\\
0.013	32.5203521126761\\
0.014	34.8593661971831\\
0.015	37.2177816901408\\
0.016	39.5477112676056\\
0.017	41.8275\\
0.018	44.0572183098592\\
0.019	46.2703169014084\\
0.02	48.3837323943662\\
0.021	50.4414084507042\\
0.022	52.4198591549296\\
0.023	54.3387323943662\\
0.024	56.1840492957746\\
0.025	57.9720422535211\\
0.026	59.6760563380282\\
0.027	61.3286971830986\\
0.028	62.8919366197183\\
0.029	64.3984154929578\\
0.03	65.8739084507042\\
0.031	67.274647887324\\
0.032	68.6199647887324\\
0.033	69.9081338028169\\
0.034	71.1398943661972\\
0.035	72.2994014084507\\
0.036	73.4253169014085\\
0.037	74.4971830985915\\
0.038	75.510176056338\\
0.039	76.4722183098592\\
0.04	77.4097535211268\\
0.041	78.2943309859155\\
0.042	79.1393309859155\\
0.043	79.9363028169014\\
0.044	80.7038028169014\\
0.045	81.4288028169014\\
0.046	82.1235211267606\\
0.047	82.7800704225352\\
0.048	83.4174295774648\\
0.049	84.0241549295775\\
0.05	84.6021478873239\\
0.051	85.1504577464789\\
0.052	85.6598591549296\\
0.053	86.1470070422535\\
0.054	86.6126056338028\\
0.055	87.0571830985916\\
0.056	87.4820070422535\\
0.057	87.8922183098592\\
0.058	88.2817605633803\\
0.059	88.6564084507042\\
0.06	89.0102816901408\\
0.061	89.3520070422535\\
0.062	89.6757042253521\\
0.063	89.9871830985915\\
0.064	90.2823943661972\\
0.065	90.561161971831\\
0.066	90.8392253521127\\
0.067	91.0955633802817\\
0.068	91.3414436619718\\
0.069	91.5699647887324\\
0.07	91.7895070422535\\
0.071	92.0015845070423\\
0.072	92.2017957746479\\
0.073	92.396514084507\\
0.074	92.5833450704225\\
0.075	92.7595422535211\\
0.076	92.9300704225352\\
0.077	93.0880985915493\\
0.078	93.2471830985915\\
0.079	93.3959507042254\\
0.08	93.5433450704225\\
0.081	93.6773943661972\\
0.082	93.8054577464789\\
0.083	93.9313732394366\\
0.084	94.0515845070423\\
0.085	94.1588732394366\\
0.086	94.2616197183099\\
0.087	94.3610211267606\\
0.088	94.4518309859155\\
0.089	94.5380985915493\\
0.09	94.6181338028169\\
0.091	94.6942605633803\\
0.092	94.7653873239437\\
0.093	94.8297535211268\\
0.094	94.8869014084507\\
0.095	94.9416901408451\\
0.096	94.9969718309859\\
0.097	95.0491197183099\\
0.098	95.0947887323944\\
0.099	95.1401056338028\\
0.1	95.1796830985916\\
};
%\addlegendentry{BCICP50 : (ave) 0.0427}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	32.0587323943662\\
0.001	32.0593661971831\\
0.002	32.0738732394366\\
0.003	32.1345422535211\\
0.004	32.287676056338\\
0.005	32.6507746478873\\
0.006	33.3166901408451\\
0.007	34.343485915493\\
0.008	35.6826056338028\\
0.009	37.3516549295775\\
0.01	39.3171830985915\\
0.011	41.4672183098592\\
0.012	43.7496478873239\\
0.013	46.1118661971831\\
0.014	48.4498591549296\\
0.015	50.7683802816901\\
0.016	53.0152464788732\\
0.017	55.1865492957746\\
0.018	57.2429577464789\\
0.019	59.2455985915493\\
0.02	61.0966197183099\\
0.021	62.862676056338\\
0.022	64.5286267605634\\
0.023	66.0929577464789\\
0.024	67.5763028169014\\
0.025	68.9785211267606\\
0.026	70.2718661971831\\
0.027	71.5006690140845\\
0.028	72.6328169014084\\
0.029	73.6903169014085\\
0.03	74.7167957746479\\
0.031	75.6846830985915\\
0.032	76.5701056338028\\
0.033	77.4103169014085\\
0.034	78.2067605633803\\
0.035	78.9460915492958\\
0.036	79.6356690140845\\
0.037	80.2917253521127\\
0.038	80.8966549295775\\
0.039	81.4810211267606\\
0.04	82.0384154929578\\
0.041	82.5548591549296\\
0.042	83.0434507042254\\
0.043	83.5115492957746\\
0.044	83.9527816901408\\
0.045	84.3603521126761\\
0.046	84.7590492957746\\
0.047	85.1324295774648\\
0.048	85.4872887323944\\
0.049	85.8155985915493\\
0.05	86.1367253521127\\
0.051	86.4416901408451\\
0.052	86.7276056338028\\
0.053	87.0042957746479\\
0.054	87.2710563380282\\
0.055	87.5218309859155\\
0.056	87.759647887324\\
0.057	87.9882394366197\\
0.058	88.2129577464789\\
0.059	88.4291549295775\\
0.06	88.6357394366197\\
0.061	88.8304225352113\\
0.062	89.0174295774648\\
0.063	89.206514084507\\
0.064	89.3828169014084\\
0.065	89.5466901408451\\
0.066	89.7062676056338\\
0.067	89.8597887323944\\
0.068	90.009823943662\\
0.069	90.1535211267606\\
0.07	90.2917957746479\\
0.071	90.4282394366197\\
0.072	90.5570422535211\\
0.073	90.685176056338\\
0.074	90.8107746478873\\
0.075	90.930176056338\\
0.076	91.0470422535211\\
0.077	91.1643661971831\\
0.078	91.2794718309859\\
0.079	91.3941901408451\\
0.08	91.5030985915493\\
0.081	91.6068661971831\\
0.082	91.7080985915493\\
0.083	91.8057746478873\\
0.084	91.9028169014084\\
0.085	91.9935563380282\\
0.086	92.0803169014085\\
0.087	92.1696830985915\\
0.088	92.2580633802817\\
0.089	92.3420070422535\\
0.09	92.4197183098591\\
0.091	92.4953169014085\\
0.092	92.5737323943662\\
0.093	92.6459154929577\\
0.094	92.7124647887324\\
0.095	92.7803521126761\\
0.096	92.8434154929577\\
0.097	92.9034154929577\\
0.098	92.9642253521127\\
0.099	93.0228873239437\\
0.1	93.0779225352113\\
};
%\addlegendentry{ours    : (ave) 0.0445}

\end{axis}
\end{tikzpicture}%

==> figures/FARMres.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,0.07)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(0.21,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FARM},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=1, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell %align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.10546622378123\\
0.001	2.10546622378123\\
0.002	2.21319778153512\\
0.003	2.29411287099245\\
0.004	2.45270261977631\\
0.005	2.64600326356822\\
0.006	2.81695816400915\\
0.007	3.28035131833508\\
0.008	3.75805111003368\\
0.009	4.47322975374627\\
0.01	5.2554855774807\\
0.011	6.19272491699183\\
0.012	7.03907217697759\\
0.013	7.98238388007987\\
0.014	9.04640250415941\\
0.015	10.106137770583\\
0.016	11.0790163310192\\
0.017	11.9619498779112\\
0.018	13.3962023712769\\
0.019	14.4995029885159\\
0.02	15.5338802909639\\
0.021	16.4421404535218\\
0.022	17.547586914668\\
0.023	18.7401903017846\\
0.024	19.8514572129371\\
0.025	20.9570170425984\\
0.026	22.2299203085987\\
0.027	23.357938101128\\
0.028	24.4829529596647\\
0.029	25.7799834089336\\
0.03	26.9763704686288\\
0.031	28.053645065099\\
0.032	29.1870057251173\\
0.033	30.4393377157152\\
0.034	31.4246758326612\\
0.035	32.3705525916185\\
0.036	33.4328478566642\\
0.037	34.5856190013111\\
0.038	35.6271016480098\\
0.039	36.4478430490031\\
0.04	37.6916737210942\\
0.041	38.8635741585692\\
0.042	39.9969522914132\\
0.043	40.9325926317787\\
0.044	41.7572109661979\\
0.045	42.9657769311345\\
0.046	43.9281197215828\\
0.047	45.0739021935643\\
0.048	46.2116699657142\\
0.049	47.3201130156708\\
0.05	48.311183587754\\
0.051	49.3516391712213\\
0.052	50.5404625868721\\
0.053	51.8529387858127\\
0.054	52.9162628983971\\
0.055	54.2011091574575\\
0.056	55.3417000608981\\
0.057	56.3583897153477\\
0.058	57.4136838173111\\
0.059	58.3586655957085\\
0.06	59.4666818311523\\
0.061	60.2561962439238\\
0.062	61.2121064067847\\
0.063	62.3085468547808\\
0.064	63.497896524003\\
0.065	64.5820195980837\\
0.066	65.6994248337647\\
0.067	66.6788100982271\\
0.068	67.7337418568119\\
0.069	68.891775413345\\
0.07	69.9331901385193\\
0.071	70.8702058092547\\
0.072	71.9185839579297\\
0.073	73.1686327774197\\
0.074	74.1099932422656\\
0.075	75.34735714951\\
0.076	76.4797540172122\\
0.077	77.6463971767257\\
0.078	78.7201546726103\\
0.079	80.1328037221747\\
0.08	81.1202911043586\\
0.081	82.2569943796228\\
0.082	83.0689032211175\\
0.083	83.7048116161921\\
0.084	84.5062836603671\\
0.085	85.1145509024022\\
0.086	85.590824406586\\
0.087	86.0673244353966\\
0.088	86.7096232328549\\
0.089	87.1586461098806\\
0.09	87.6066438626943\\
0.091	87.9159214244587\\
0.092	88.4729113726693\\
0.093	88.8372390718199\\
0.094	89.2976412653964\\
0.095	89.5265433010483\\
0.096	89.9058373684699\\
0.097	90.1053050819905\\
0.098	90.329105189129\\
0.099	90.5432351562038\\
0.1	90.8387619986668\\
0.101	91.0625249588874\\
0.102	91.2365102053853\\
0.103	91.4607977927872\\
0.104	91.6072621208787\\
0.105	91.804291912737\\
0.106	91.9587864373063\\
0.107	92.2906149068627\\
0.108	92.4282481278628\\
0.109	92.6800298572981\\
0.11	92.8453306550858\\
0.111	92.9352921459656\\
0.112	93.154699871226\\
0.113	93.2341655074269\\
0.114	93.2927706857688\\
0.115	93.379672233062\\
0.116	93.4338740691277\\
0.117	93.4874043778844\\
0.118	93.5474336593478\\
0.119	93.5982480631449\\
0.12	93.6562226030474\\
0.121	93.7280646443764\\
0.122	93.7743138974989\\
0.123	93.8338283099517\\
0.124	93.8843974859457\\
0.125	93.9302831067364\\
0.126	93.9708616598876\\
0.127	94.0227369992272\\
0.128	94.0655432154749\\
0.129	94.1121290856937\\
0.13	94.1379365621767\\
0.131	94.1831115633092\\
0.132	94.2195029906695\\
0.133	94.2629351568015\\
0.134	94.2882099104156\\
0.135	94.3188023591577\\
0.136	94.353517665738\\
0.137	94.3763906492543\\
0.138	94.3996967743869\\
0.139	94.4312517901096\\
0.14	94.4479337060536\\
0.141	94.4651892749378\\
0.142	94.4882151104785\\
0.143	94.5179092601927\\
0.144	94.5411151936084\\
0.145	94.5568832949103\\
0.146	94.5812635392844\\
0.147	94.5955747163591\\
0.148	94.615063077238\\
0.149	94.6277168284704\\
0.15	94.6466601257797\\
0.151	94.6719811898743\\
0.152	94.6844079222869\\
0.153	94.7007019043471\\
0.154	94.7139780608581\\
0.155	94.721551885862\\
0.156	94.7456592932192\\
0.157	94.7531446567424\\
0.158	94.7659925597629\\
0.159	94.7748798635289\\
0.16	94.784593130921\\
0.161	94.7973453606582\\
0.162	94.8085977821122\\
0.163	94.8200098977011\\
0.164	94.8263271819118\\
0.165	94.8371243447971\\
0.166	94.8453062803942\\
0.167	94.8513575696983\\
0.168	94.8574286522779\\
0.169	94.8686420976452\\
0.17	94.8764813070913\\
0.171	94.8865217850202\\
0.172	94.8934540219345\\
0.173	94.8994601035059\\
0.174	94.9061126612928\\
0.175	94.916541806161\\
0.176	94.9236460779109\\
0.177	94.9335610722569\\
0.178	94.9403733241787\\
0.179	94.9490619577232\\
0.18	94.956768841476\\
0.181	94.9662513046701\\
0.182	94.9738944083437\\
0.183	94.9821086005083\\
0.184	94.9867716337903\\
0.185	94.994332507629\\
0.186	95.0020202085707\\
0.187	95.0086116733185\\
0.188	95.0207383228635\\
0.189	95.0255769355868\\
0.19	95.0334435134745\\
0.191	95.0456833059016\\
0.192	95.0519882494116\\
0.193	95.057773543809\\
0.194	95.0632983418901\\
0.195	95.0734705350478\\
0.196	95.0804164561828\\
0.197	95.0909883134605\\
0.198	95.0964870866201\\
0.199	95.1053025472675\\
0.2	95.1092533702702\\
0.201	95.1151449654393\\
0.202	95.1205292521966\\
0.203	95.1229581499638\\
0.204	95.1266361359495\\
0.205	95.1322357112905\\
0.206	95.1351527346584\\
0.207	95.1403526458794\\
0.208	95.144030631865\\
0.209	95.1459714040315\\
0.21	95.1495225629142\\
0.211	95.1535810302086\\
0.212	95.1563712264736\\
0.213	95.158565652846\\
0.214	95.1604680593903\\
0.215	95.1633850827582\\
0.216	95.1655411435083\\
0.217	95.1675895599667\\
0.218	95.1782622194258\\
0.219	95.1795304904553\\
0.22	95.180691117193\\
0.221	95.1857833841222\\
0.222	95.1879586276835\\
0.223	95.1883391089923\\
0.224	95.1897342071248\\
0.225	95.1897342071248\\
0.226	95.1898610342278\\
0.227	95.1902415155366\\
0.228	95.1910408437766\\
0.229	95.1910408437766\\
0.23	95.1910408437766\\
0.231	95.1910408437766\\
0.232	95.1911676708796\\
0.233	95.1911676708796\\
0.234	95.1911676708796\\
0.235	95.1911676708796\\
0.236	95.1911676708796\\
0.237	95.1911676708796\\
0.238	95.1911676708796\\
0.239	95.1911676708796\\
0.24	95.1911676708796\\
0.241	95.1911676708796\\
0.242	95.1911676708796\\
0.243	95.1911676708796\\
0.244	95.1911676708796\\
0.245	95.1911676708796\\
0.246	95.1911676708796\\
0.247	95.1911676708796\\
0.248	95.1911676708796\\
0.249	95.1911676708796\\
0.25	95.1911676708796\\
};
\addlegendentry{\footnotesize Ini$_{20}$};
%\addlegendentry{\footnotesize FMAP 20X20: %(ave)0.0908};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.79379011939572\\
0.001	3.79404377360162\\
0.002	3.80887315648337\\
0.003	3.87063598839768\\
0.004	4.06086497101521\\
0.005	4.48092184941495\\
0.006	5.1767476079665\\
0.007	6.04057093125679\\
0.008	7.15875875080376\\
0.009	8.97744870455169\\
0.01	10.88636255024\\
0.011	12.6650768360942\\
0.012	14.5546651393889\\
0.013	16.6584170777033\\
0.014	18.6030172582587\\
0.015	20.4636423690154\\
0.016	22.308904569446\\
0.017	24.0570268644987\\
0.018	26.0356716093885\\
0.019	28.0347583106062\\
0.02	29.8497494516593\\
0.021	31.4735166611293\\
0.022	33.0394181741617\\
0.023	34.6632897254367\\
0.024	36.2072015753174\\
0.025	37.7127255460224\\
0.026	39.198640322273\\
0.027	40.6459518089937\\
0.028	42.2449056867316\\
0.029	43.7424739797765\\
0.03	45.3561218503709\\
0.031	46.7849425561027\\
0.032	48.1355742164281\\
0.033	49.5162837474579\\
0.034	50.8518693610458\\
0.035	52.189426962451\\
0.036	53.4958139487314\\
0.037	54.6966806506581\\
0.038	55.9561780331989\\
0.039	57.0925442941514\\
0.04	58.1715395425973\\
0.041	59.254301142247\\
0.042	60.2975765410354\\
0.043	61.3930720428829\\
0.044	62.3836473263658\\
0.045	63.3860912027108\\
0.046	64.3762731319703\\
0.047	65.3647449433369\\
0.048	66.307064337887\\
0.049	67.3244282764415\\
0.05	68.4175491545316\\
0.051	69.2639877579105\\
0.052	70.079467084004\\
0.053	70.8668695646727\\
0.054	71.6791791268021\\
0.055	72.367715168559\\
0.056	72.9666862654431\\
0.057	73.6118772430021\\
0.058	74.2898353983567\\
0.059	74.846606171001\\
0.06	75.461475379451\\
0.061	76.0640994216598\\
0.062	76.6092170820748\\
0.063	77.1169800343853\\
0.064	77.5811677549483\\
0.065	78.0856660303132\\
0.066	78.599240356068\\
0.067	79.1017648512564\\
0.068	79.5842131517029\\
0.069	80.0653419470109\\
0.07	80.5510775184811\\
0.071	80.964106575721\\
0.072	81.3364391787838\\
0.073	81.7453820407437\\
0.074	82.0398936345894\\
0.075	82.4117847696756\\
0.076	82.7433964691551\\
0.077	83.1011332206955\\
0.078	83.4321672762903\\
0.079	83.7300020366372\\
0.08	84.0678741197889\\
0.081	84.3668143967753\\
0.082	84.6159086552063\\
0.083	84.8670037473273\\
0.084	85.1338080196532\\
0.085	85.4059541220694\\
0.086	85.6403146170429\\
0.087	85.8650651367843\\
0.088	86.0974852850613\\
0.089	86.3719169503037\\
0.09	86.5899532274654\\
0.091	86.8788462559776\\
0.092	87.0873306978189\\
0.093	87.3218918321651\\
0.094	87.5712903091244\\
0.095	87.8456330855243\\
0.096	88.0663162176902\\
0.097	88.3111214171809\\
0.098	88.5128087269785\\
0.099	88.8059493581178\\
0.1	89.0108617019417\\
0.101	89.1776268322395\\
0.102	89.3491329587314\\
0.103	89.5277447024122\\
0.104	89.6979595916042\\
0.105	90.113071743904\\
0.106	90.2845589410145\\
0.107	90.4683861159405\\
0.108	90.7940652536122\\
0.109	91.0385746820313\\
0.11	91.2561756215002\\
0.111	91.5123691449597\\
0.112	91.6778403597373\\
0.113	91.8734376512452\\
0.114	92.0000509039187\\
0.115	92.1269455489319\\
0.116	92.2531255310692\\
0.117	92.3739239261468\\
0.118	92.455199790184\\
0.119	92.5303547228843\\
0.12	92.6355983449303\\
0.121	92.7244822508523\\
0.122	92.8487322172314\\
0.123	92.96439862358\\
0.124	93.0493436775078\\
0.125	93.1215589883431\\
0.126	93.1860984466542\\
0.127	93.2751829767823\\
0.128	93.3925239322759\\
0.129	93.4801516626869\\
0.13	93.5505906502866\\
0.131	93.5942400482482\\
0.132	93.6503308366712\\
0.133	93.7044972305172\\
0.134	93.7427561144855\\
0.135	93.7782061072511\\
0.136	93.8255233559931\\
0.137	93.8596604848709\\
0.138	93.8955775890326\\
0.139	93.9416516071001\\
0.14	93.985411953187\\
0.141	94.0124101074796\\
0.142	94.0451219538233\\
0.143	94.073927211069\\
0.144	94.1162052228816\\
0.145	94.1447419207716\\
0.146	94.1726808947846\\
0.147	94.2099902874475\\
0.148	94.2460503447909\\
0.149	94.2714002390284\\
0.15	94.3005190225901\\
0.151	94.3236477324781\\
0.152	94.3695442127098\\
0.153	94.4042554779913\\
0.154	94.4535292508766\\
0.155	94.4834957453245\\
0.156	94.5264102011801\\
0.157	94.5655784951282\\
0.158	94.6136736793937\\
0.159	94.6528165588848\\
0.16	94.6717736585961\\
0.161	94.7058655753314\\
0.162	94.7205177653449\\
0.163	94.736633721696\\
0.164	94.7632016685135\\
0.165	94.7775239653599\\
0.166	94.7866414628594\\
0.167	94.7951414432063\\
0.168	94.7998414985904\\
0.169	94.8106627324127\\
0.17	94.8181480959359\\
0.171	94.8268181571338\\
0.172	94.838791462371\\
0.173	94.8473421490408\\
0.174	94.8533817081086\\
0.175	94.863992541473\\
0.176	94.8746950112317\\
0.177	94.8829487899475\\
0.178	94.8940317410151\\
0.179	94.9047342107737\\
0.18	94.9165280286005\\
0.181	94.9241525599274\\
0.182	94.9329142575196\\
0.183	94.9431978803471\\
0.184	94.9539770813503\\
0.185	94.9634112800794\\
0.186	94.9711892738953\\
0.187	94.9768655804808\\
0.188	94.9826878969804\\
0.189	94.9905735350881\\
0.19	95.0025517284512\\
0.191	95.0122054934253\\
0.192	95.0206794488506\\
0.193	95.028380711422\\
0.194	95.0399549630038\\
0.195	95.0558871542831\\
0.196	95.0756720490139\\
0.197	95.085812836841\\
0.198	95.1152429412232\\
0.199	95.1443277550053\\
0.2	95.1618448003625\\
0.201	95.1865802297697\\
0.202	95.2078615170977\\
0.203	95.2256331860788\\
0.204	95.2387325378096\\
0.205	95.2632675837829\\
0.206	95.2775851106848\\
0.207	95.294796200482\\
0.208	95.3181205238593\\
0.209	95.3478724583693\\
0.21	95.3802110307968\\
0.211	95.404880356448\\
0.212	95.4469665357394\\
0.213	95.468523834998\\
0.214	95.4846392990658\\
0.215	95.4984377873196\\
0.216	95.519909800011\\
0.217	95.5428152764572\\
0.218	95.5653551767442\\
0.219	95.5809707849752\\
0.22	95.6023042403274\\
0.221	95.6244061108722\\
0.222	95.649144715193\\
0.223	95.6643031108706\\
0.224	95.6688294182069\\
0.225	95.6838684393565\\
0.226	95.693193891046\\
0.227	95.6981582281245\\
0.228	95.7103463296622\\
0.229	95.7296196383198\\
0.23	95.7414464413598\\
0.231	95.7450966892116\\
0.232	95.7509370857745\\
0.233	95.7563394525952\\
0.234	95.7585296013063\\
0.235	95.7629098987285\\
0.236	95.769918374604\\
0.237	95.7782409397062\\
0.238	95.7797010388469\\
0.239	95.7893376931757\\
0.24	95.8010184863016\\
0.241	95.8033546449268\\
0.242	95.8064208531223\\
0.243	95.807880952263\\
0.244	95.8124072595993\\
0.245	95.81386735874\\
0.246	95.8163495272793\\
0.247	95.819707755303\\
0.248	95.8245260824674\\
0.249	95.8245260824674\\
0.25	95.8353308161088\\
};
\addlegendentry{\footnotesize ICP$_{20}$};
%\addlegendentry{\footnotesize FMAP+ICP20x20: %$(ave)0.07944};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.04810482205969\\
0.001	3.04810482205969\\
0.002	3.29074904115824\\
0.003	3.55796874151815\\
0.004	4.11722009682418\\
0.005	4.72657220075571\\
0.006	5.5626229760709\\
0.007	6.76499877758328\\
0.008	8.17913684202683\\
0.009	9.78728471930967\\
0.01	11.497290273567\\
0.011	13.0954038271473\\
0.012	15.1456665780963\\
0.013	17.1591459457812\\
0.014	19.0835059315255\\
0.015	21.0105913720095\\
0.016	23.0877051120951\\
0.017	24.728346080754\\
0.018	26.6772445241292\\
0.019	28.3976990917868\\
0.02	30.1838108746073\\
0.021	31.6578740310052\\
0.022	33.4228476950194\\
0.023	35.0393673382347\\
0.024	36.5084935276639\\
0.025	38.0284476101433\\
0.026	39.5495008074159\\
0.027	41.0140303458936\\
0.028	42.3216931568668\\
0.029	43.8662019514725\\
0.03	45.3957371401093\\
0.031	46.7278923513611\\
0.032	47.8875234345645\\
0.033	49.1254145776135\\
0.034	50.2468678912568\\
0.035	51.4099803784041\\
0.036	52.5916458741163\\
0.037	53.8170556020006\\
0.038	54.9232429843815\\
0.039	55.8920143723904\\
0.04	57.1271920805818\\
0.041	58.2556102351589\\
0.042	59.2932581355249\\
0.043	60.1954180748889\\
0.044	61.0459527153794\\
0.045	61.9768362095769\\
0.046	62.8330562964263\\
0.047	63.6496310087257\\
0.048	64.4514018078059\\
0.049	65.2925599289273\\
0.05	66.2101062243622\\
0.051	66.9018987273815\\
0.052	67.6564511144792\\
0.053	68.4890625033984\\
0.054	69.1693413629522\\
0.055	69.8474714762376\\
0.056	70.4370449475159\\
0.057	71.0416431980677\\
0.058	71.6774374537612\\
0.059	72.2030860195828\\
0.06	72.693097330347\\
0.061	73.2790708926685\\
0.062	73.7338870818516\\
0.063	74.2478208356334\\
0.064	74.6525525700966\\
0.065	75.1511689717888\\
0.066	75.5674564415224\\
0.067	75.9120869623567\\
0.068	76.3363761582658\\
0.069	76.665671936625\\
0.07	76.997439764223\\
0.071	77.2948969252047\\
0.072	77.6116185935829\\
0.073	78.0598681340607\\
0.074	78.394091169984\\
0.075	78.8822025786017\\
0.076	79.1084620360631\\
0.077	79.3838551266879\\
0.078	79.5979921539967\\
0.079	79.7748304471844\\
0.08	80.0046498681768\\
0.081	80.2641447169964\\
0.082	80.4879677867427\\
0.083	80.8245981164027\\
0.084	81.1575200502177\\
0.085	81.5053074075313\\
0.086	81.7422547201379\\
0.087	81.9700086393415\\
0.088	82.2158861422702\\
0.089	82.5367927798207\\
0.09	82.7526377197332\\
0.091	83.0122568677411\\
0.092	83.1806222335053\\
0.093	83.3682264527742\\
0.094	83.5506159314893\\
0.095	83.7578624133066\\
0.096	83.9514215875291\\
0.097	84.1283489032219\\
0.098	84.3004004681418\\
0.099	84.4567819699214\\
0.1	84.6791180273195\\
0.101	84.9516811288144\\
0.102	85.1685526684692\\
0.103	85.4527301595454\\
0.104	86.1716462927065\\
0.105	86.3602706120748\\
0.106	86.4911817967814\\
0.107	86.654889251676\\
0.108	86.8195882301139\\
0.109	86.9892700913426\\
0.11	87.1944117633713\\
0.111	87.3126337992236\\
0.112	87.4457909228322\\
0.113	87.7240994760864\\
0.114	87.8505228672907\\
0.115	88.0217218945488\\
0.116	88.5327822488281\\
0.117	88.9409543631089\\
0.118	89.0589666938711\\
0.119	89.479740214919\\
0.12	89.6890834382625\\
0.121	89.8192800338255\\
0.122	90.0360384330982\\
0.123	90.3152430862135\\
0.124	90.4794140331526\\
0.125	90.836533119405\\
0.126	91.0447547405241\\
0.127	91.30028436188\\
0.128	91.5604777781266\\
0.129	91.7517611395555\\
0.13	91.8935342207489\\
0.131	92.0163002289636\\
0.132	92.1817570536894\\
0.133	92.2373221587\\
0.134	92.3331308616188\\
0.135	92.3736326936828\\
0.136	92.4109761743066\\
0.137	92.4381462554109\\
0.138	92.4740972169185\\
0.139	92.5166912114722\\
0.14	92.5518941054436\\
0.141	92.5898989259162\\
0.142	92.6470817989856\\
0.143	92.6842867843678\\
0.144	92.7248067585927\\
0.145	92.765835677777\\
0.146	92.7941695605326\\
0.147	92.8348497918266\\
0.148	92.8609972076352\\
0.149	92.8880613430927\\
0.15	92.9278712688321\\
0.151	92.9622338278275\\
0.152	92.9931147910838\\
0.153	93.0115409432361\\
0.154	93.0366245267338\\
0.155	93.0613067474666\\
0.156	93.0835774925007\\
0.157	93.1136192856263\\
0.158	93.1461040012975\\
0.159	93.1717266245282\\
0.16	93.1901627461741\\
0.161	93.2166545722116\\
0.162	93.2516784089582\\
0.163	93.3085697781846\\
0.164	93.3343885071878\\
0.165	93.3521077857682\\
0.166	93.3765715430037\\
0.167	93.4021967452506\\
0.168	93.4329233656467\\
0.169	93.4490324798874\\
0.17	93.474191033887\\
0.171	93.49529222334\\
0.172	93.510121336315\\
0.173	93.5295663208547\\
0.174	93.5586138717622\\
0.175	93.5799601600985\\
0.176	93.5973458783149\\
0.177	93.6160233280333\\
0.178	93.6361308442163\\
0.179	93.6589558186071\\
0.18	93.6822002358262\\
0.181	93.6933172748547\\
0.182	93.7087613405333\\
0.183	93.7196865514506\\
0.184	93.7373634091238\\
0.185	93.7536878119482\\
0.186	93.7820255988443\\
0.187	93.7952820948281\\
0.188	93.8186627748441\\
0.189	93.8328729419282\\
0.19	93.8422805052713\\
0.191	93.8681979497228\\
0.192	93.8803147004251\\
0.193	93.9048061336969\\
0.194	93.92053904429\\
0.195	93.9353649823514\\
0.196	93.949863709876\\
0.197	93.9598553128754\\
0.198	93.9768404866006\\
0.199	93.9877848803289\\
0.2	93.9960802141478\\
0.201	94.0118174024023\\
0.202	94.023311747826\\
0.203	94.0361201824764\\
0.204	94.0455735640167\\
0.205	94.0568675260065\\
0.206	94.0646764328697\\
0.207	94.0731077450115\\
0.208	94.0848248315938\\
0.209	94.0921338826201\\
0.21	94.102202216864\\
0.211	94.1165325767498\\
0.212	94.1365552511187\\
0.213	94.1444217064153\\
0.214	94.1511850834075\\
0.215	94.1633124615983\\
0.216	94.170398771466\\
0.217	94.1785529689294\\
0.218	94.1887481302763\\
0.219	94.195015929093\\
0.22	94.2047112346029\\
0.221	94.2151142319585\\
0.222	94.2246251619322\\
0.223	94.2330447438377\\
0.224	94.237144751668\\
0.225	94.2411371152064\\
0.226	94.2454715944315\\
0.227	94.2495140538284\\
0.228	94.2553438229029\\
0.229	94.260223976162\\
0.23	94.2664874973173\\
0.231	94.270917890598\\
0.232	94.2734000591372\\
0.233	94.277722808126\\
0.234	94.2804969964934\\
0.235	94.2887322028626\\
0.236	94.2920904308863\\
0.237	94.2945725994256\\
0.238	94.2996829464181\\
0.239	94.3017270852152\\
0.24	94.3059613727233\\
0.241	94.3097576304892\\
0.242	94.313407878341\\
0.243	94.3177881757632\\
0.244	94.3202703443025\\
0.245	94.3245046318106\\
0.246	94.3259647309513\\
0.247	94.3287515299262\\
0.248	94.3307956687232\\
0.249	94.3334238471766\\
0.25	94.3380961644269\\
};
\addlegendentry{\footnotesize Fmap$_{100}$};
%\addlegendentry{\footnotesize FMAP100x100: %(ave)0.08429};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	7.14967869757911\\
0.001	7.15315630013084\\
0.002	7.28764495018309\\
0.003	7.70621102526704\\
0.004	8.4075581877198\\
0.005	9.49971469586334\\
0.006	11.1455977015307\\
0.007	12.9286436791908\\
0.008	14.9209186741812\\
0.009	17.5218084552132\\
0.01	20.0800646728997\\
0.011	22.4437067894938\\
0.012	24.9139595384402\\
0.013	27.2832541476954\\
0.014	29.6281712263775\\
0.015	32.0503558181112\\
0.016	34.1188941914811\\
0.017	35.9708323520838\\
0.018	38.0148686926498\\
0.019	39.8856069686313\\
0.02	41.7095936442954\\
0.021	43.3026629725121\\
0.022	44.9579158262912\\
0.023	46.5199090435953\\
0.024	47.9889826338287\\
0.025	49.4080732994754\\
0.026	50.8218432930951\\
0.027	52.1915962647114\\
0.028	53.4625530565142\\
0.029	54.6352198310811\\
0.03	55.7952892855125\\
0.031	56.7451023619729\\
0.032	57.7481055583595\\
0.033	58.666341781322\\
0.034	59.5710270517807\\
0.035	60.4354455150245\\
0.036	61.2606195103018\\
0.037	62.0462437603713\\
0.038	62.7753504196298\\
0.039	63.3898377189066\\
0.04	64.0497374302845\\
0.041	64.7074249923098\\
0.042	65.2790099623423\\
0.043	65.8877397541362\\
0.044	66.4376376720927\\
0.045	67.015353080122\\
0.046	67.5618198692276\\
0.047	68.0804213967957\\
0.048	68.5790754321257\\
0.049	69.0649938921251\\
0.05	69.504550525964\\
0.051	69.9458763492776\\
0.052	70.3922858977423\\
0.053	70.8084124346459\\
0.054	71.2032592294886\\
0.055	71.5579416378036\\
0.056	71.9464773363888\\
0.057	72.3516896873527\\
0.058	72.7267156016118\\
0.059	73.1513392939164\\
0.06	73.5597860299817\\
0.061	73.9591175117217\\
0.062	74.3369381083066\\
0.063	74.6586672971753\\
0.064	74.9707499721642\\
0.065	75.3155906300271\\
0.066	75.5790664219773\\
0.067	75.8339680271785\\
0.068	76.120389507739\\
0.069	76.4167134347168\\
0.07	76.7062384509449\\
0.071	76.9661206342463\\
0.072	77.2254788432436\\
0.073	77.5877858635458\\
0.074	77.8281709795013\\
0.075	78.1294249464589\\
0.076	78.3261982571464\\
0.077	78.5096593548103\\
0.078	78.7132518738825\\
0.079	78.9119253919475\\
0.08	79.1204175049297\\
0.081	79.3232096474545\\
0.082	79.598882270058\\
0.083	79.7892950598541\\
0.084	79.9815450080852\\
0.085	80.2103916698035\\
0.086	80.3911838068396\\
0.087	80.5607557556022\\
0.088	80.6922331448175\\
0.089	80.8770375334619\\
0.09	81.0242072621526\\
0.091	81.1895374664223\\
0.092	81.3720225707244\\
0.093	81.5451088774814\\
0.094	81.6764385391605\\
0.095	81.8615356806886\\
0.096	82.0537016473372\\
0.097	82.2538438008885\\
0.098	82.4382614911454\\
0.099	82.5954233107089\\
0.1	82.8207699438996\\
0.101	82.9815343573145\\
0.102	83.1924868764272\\
0.103	83.4601219296238\\
0.104	83.8279617546965\\
0.105	84.0892130609728\\
0.106	84.3712988438884\\
0.107	84.6645712257287\\
0.108	84.9785326481328\\
0.109	85.3251100204737\\
0.11	85.6981905901346\\
0.111	86.0336389562671\\
0.112	86.3304524395117\\
0.113	86.5510843895666\\
0.114	86.8731950100371\\
0.115	87.1846503332048\\
0.116	87.7273496973463\\
0.117	88.0782664629251\\
0.118	88.2869320939214\\
0.119	88.588186157426\\
0.12	88.7678400235393\\
0.121	88.9368297855162\\
0.122	89.1595184918855\\
0.123	89.2614242165061\\
0.124	89.5007978917231\\
0.125	89.827192182063\\
0.126	90.072330029449\\
0.127	90.2421286444066\\
0.128	90.3774702917162\\
0.129	90.5062432805843\\
0.13	90.5651920841592\\
0.131	90.6500499101928\\
0.132	90.7391846670181\\
0.133	90.8118481928312\\
0.134	90.9455276443539\\
0.135	91.0480900661946\\
0.136	91.1218135201779\\
0.137	91.1653843618303\\
0.138	91.2294243295867\\
0.139	91.2815981592629\\
0.14	91.3778535983909\\
0.141	91.4370216567876\\
0.142	91.4736350878409\\
0.143	91.5187436402498\\
0.144	91.5781060436765\\
0.145	91.6119666746692\\
0.146	91.6316693686996\\
0.147	91.6479319454293\\
0.148	91.6728503362018\\
0.149	91.6995626088556\\
0.15	91.7288414562444\\
0.151	91.7509532693336\\
0.152	91.7787596914482\\
0.153	91.7893576918287\\
0.154	91.8115534663608\\
0.155	91.8227824273424\\
0.156	91.844339726601\\
0.157	91.8670756436138\\
0.158	91.8996646953337\\
0.159	91.9172424640377\\
0.16	91.9328227925132\\
0.161	91.9502345502184\\
0.162	91.9675661172914\\
0.163	91.9962212342775\\
0.164	92.0169912200063\\
0.165	92.0427434717327\\
0.166	92.0607400873679\\
0.167	92.0775557907065\\
0.168	92.0923934590041\\
0.169	92.1071526974122\\
0.17	92.1276595932412\\
0.171	92.1391505413749\\
0.172	92.1487041146321\\
0.173	92.1679444380766\\
0.174	92.1800569111176\\
0.175	92.1975067499709\\
0.176	92.212819114988\\
0.177	92.2282039335882\\
0.178	92.2356131763315\\
0.179	92.2585378355887\\
0.18	92.2903834088569\\
0.181	92.299518135183\\
0.182	92.3088681500928\\
0.183	92.3194586978983\\
0.184	92.3349485817741\\
0.185	92.351602267301\\
0.186	92.3639225763507\\
0.187	92.3750779810014\\
0.188	92.3956921476015\\
0.189	92.4035351424256\\
0.19	92.412242466498\\
0.191	92.4272335972845\\
0.192	92.4331134622175\\
0.193	92.4403798699602\\
0.194	92.4516663793752\\
0.195	92.4616888954219\\
0.196	92.4683563583586\\
0.197	92.4743971383554\\
0.198	92.4809377741891\\
0.199	92.4874400444006\\
0.2	92.4952947694609\\
0.201	92.503211320616\\
0.202	92.5100439762778\\
0.203	92.5145170128421\\
0.204	92.5196700031182\\
0.205	92.523786018846\\
0.206	92.5263801093384\\
0.207	92.5336550724038\\
0.208	92.5400379680872\\
0.209	92.5448914859603\\
0.21	92.551651688039\\
0.211	92.561559107219\\
0.212	92.5691953687822\\
0.213	92.5730960959263\\
0.214	92.578810768134\\
0.215	92.5807781756866\\
0.216	92.5855475097403\\
0.217	92.5893405925926\\
0.218	92.6127609633552\\
0.219	92.6159465460788\\
0.22	92.6189093876438\\
0.221	92.6268685820824\\
0.222	92.6315611848916\\
0.223	92.635108066113\\
0.224	92.6367450882151\\
0.225	92.640115046475\\
0.226	92.6433272645846\\
0.227	92.6440189485327\\
0.228	92.6491453034229\\
0.229	92.6512970865117\\
0.23	92.6535948795147\\
0.231	92.6552009885695\\
0.232	92.6573911372805\\
0.233	92.6591432562494\\
0.234	92.6597272959057\\
0.235	92.6629395140153\\
0.236	92.6649836528124\\
0.237	92.6667357717812\\
0.238	92.6670277916094\\
0.239	92.6696559700627\\
0.24	92.6714080890316\\
0.241	92.6747663170553\\
0.242	92.6760804062819\\
0.243	92.6772484855945\\
0.244	92.6788545946493\\
0.245	92.6798766640478\\
0.246	92.6832348920715\\
0.247	92.6880532192359\\
0.248	92.6912654373455\\
0.249	92.6915574571737\\
0.25	92.6938936157989\\
};
\addlegendentry{\footnotesize ICP$_{100}$};
%\addlegendentry{\footnotesize FMAP+ICP100x100: %(ave)0.0908};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	9.19343150059516\\
0.001	9.19804504848316\\
0.002	9.47566245349879\\
0.003	10.3036874646531\\
0.004	11.6595944463441\\
0.005	13.5526462876361\\
0.006	16.5805629918026\\
0.007	20.0889660344773\\
0.008	23.698684403572\\
0.009	28.1840216684541\\
0.01	32.6733745692179\\
0.011	36.7875695642057\\
0.012	40.9140206047497\\
0.013	44.9051839678021\\
0.014	48.6581221744574\\
0.015	52.0743297631723\\
0.016	55.2224111159661\\
0.017	58.1369804487816\\
0.018	61.1082448444961\\
0.019	63.9409656982262\\
0.02	66.5443025817794\\
0.021	68.7275974760257\\
0.022	70.9586949196993\\
0.023	72.7869941328759\\
0.024	74.4153836963456\\
0.025	75.895706843959\\
0.026	77.4298807154324\\
0.027	78.8064281926469\\
0.028	80.2104209361219\\
0.029	81.4448714977166\\
0.03	82.6317073571423\\
0.031	83.6911513234543\\
0.032	84.5853022166849\\
0.033	85.4396877640316\\
0.034	86.1801450986337\\
0.035	86.8644450234284\\
0.036	87.4797413093551\\
0.037	88.0799982209657\\
0.038	88.6589332735008\\
0.039	89.1238051051306\\
0.04	89.5876428506934\\
0.041	90.1127401141783\\
0.042	90.6093609327161\\
0.043	91.0330182718169\\
0.044	91.4297816016169\\
0.045	91.8343995399\\
0.046	92.1314863296721\\
0.047	92.47825552236\\
0.048	92.7806315481468\\
0.049	93.0686771420592\\
0.05	93.3238023827097\\
0.051	93.5765220301963\\
0.052	93.8114566178233\\
0.053	94.0189297185051\\
0.054	94.2417998644016\\
0.055	94.4042625141447\\
0.056	94.5613463526001\\
0.057	94.7500429835928\\
0.058	94.9167334123419\\
0.059	95.037086509458\\
0.06	95.1987107259546\\
0.061	95.3263966520066\\
0.062	95.4570471312319\\
0.063	95.5642959758431\\
0.064	95.6959348933261\\
0.065	95.8035863463558\\
0.066	95.913834807848\\
0.067	96.0087365024479\\
0.068	96.1016220662914\\
0.069	96.1901405933822\\
0.07	96.2610263905995\\
0.071	96.3349259289468\\
0.072	96.4074657280729\\
0.073	96.47769113232\\
0.074	96.5381666646103\\
0.075	96.583844509571\\
0.076	96.6324623359313\\
0.077	96.6821466835615\\
0.078	96.7418676632489\\
0.079	96.7926590446829\\
0.08	96.8376172267892\\
0.081	96.8867547874803\\
0.082	96.922254213966\\
0.083	96.9571033351565\\
0.084	96.995734556586\\
0.085	97.0254351976955\\
0.086	97.0591910314006\\
0.087	97.0843320204259\\
0.088	97.1114656382188\\
0.089	97.1410529432041\\
0.09	97.1776788793322\\
0.091	97.2126646577363\\
0.092	97.2375569282119\\
0.093	97.2615853097823\\
0.094	97.2855826309897\\
0.095	97.3123567423864\\
0.096	97.3348497552729\\
0.097	97.3577338813666\\
0.098	97.3796378337226\\
0.099	97.4064463882052\\
0.1	97.4256654794785\\
0.101	97.4496243498455\\
0.102	97.471566327266\\
0.103	97.4883500337866\\
0.104	97.5080303453678\\
0.105	97.525360458978\\
0.106	97.5432371269936\\
0.107	97.5589640511231\\
0.108	97.5794615302353\\
0.109	97.6026477929665\\
0.11	97.6301885981051\\
0.111	97.6460917121404\\
0.112	97.6695875868898\\
0.113	97.6951824618292\\
0.114	97.7121796109729\\
0.115	97.7295776451654\\
0.116	97.7488875070289\\
0.117	97.7670191353975\\
0.118	97.7856415764071\\
0.119	97.8036598211212\\
0.12	97.8213515883541\\
0.121	97.8384521041282\\
0.122	97.8617936607419\\
0.123	97.8855676259163\\
0.124	97.9146458535088\\
0.125	97.9343811490743\\
0.126	97.9441556320966\\
0.127	97.9628532200581\\
0.128	97.9757537833861\\
0.129	97.9913365289949\\
0.13	98.002647231938\\
0.131	98.0177813203161\\
0.132	98.0381016356946\\
0.133	98.0494172267634\\
0.134	98.0632478534034\\
0.135	98.074160846211\\
0.136	98.0925146052737\\
0.137	98.1024090732886\\
0.138	98.123916891563\\
0.139	98.142302784602\\
0.14	98.1608791622322\\
0.141	98.1822773822302\\
0.142	98.1992421522153\\
0.143	98.2177119883013\\
0.144	98.233222157736\\
0.145	98.2479212686944\\
0.146	98.2671712502093\\
0.147	98.2869508978607\\
0.148	98.3006556775544\\
0.149	98.3296147669813\\
0.15	98.3467118626596\\
0.151	98.3589906311735\\
0.152	98.3675338652684\\
0.153	98.3834202383506\\
0.154	98.3900919789486\\
0.155	98.3961487668429\\
0.156	98.4041964227622\\
0.157	98.4144267748178\\
0.158	98.422881547432\\
0.159	98.4315132430076\\
0.16	98.4388766675537\\
0.161	98.4513249064541\\
0.162	98.4575394344988\\
0.163	98.4660752160188\\
0.164	98.4792535044896\\
0.165	98.4872126989282\\
0.166	98.5000414191374\\
0.167	98.5082159021597\\
0.168	98.5161367309761\\
0.169	98.5274317957137\\
0.17	98.5335194966554\\
0.171	98.5413902296133\\
0.172	98.5493302412408\\
0.173	98.5568514059372\\
0.174	98.564856418573\\
0.175	98.5713128705873\\
0.176	98.5768623500699\\
0.177	98.5827347624279\\
0.178	98.5899830901073\\
0.179	98.6009285865834\\
0.18	98.6075811443702\\
0.181	98.6129846139387\\
0.182	98.6181845251597\\
0.183	98.6247987173244\\
0.184	98.6358518580923\\
0.185	98.6432653784969\\
0.186	98.6475966828084\\
0.187	98.6527081325487\\
0.188	98.6605714129317\\
0.189	98.6663169981868\\
0.19	98.6773509561436\\
0.191	98.6919552557942\\
0.192	98.7031192157675\\
0.193	98.7105018231247\\
0.194	98.7155056285732\\
0.195	98.7243835257799\\
0.196	98.7280998773877\\
0.197	98.7342067611405\\
0.198	98.7402944620822\\
0.199	98.7472699527446\\
0.2	98.7566082374181\\
0.201	98.7626842081236\\
0.202	98.7729572034627\\
0.203	98.7773460562075\\
0.204	98.781404523502\\
0.205	98.7888564095288\\
0.206	98.7943366103418\\
0.207	98.8025995548448\\
0.208	98.8143635623719\\
0.209	98.8176877024347\\
0.21	98.8239022304794\\
0.211	98.8303704127299\\
0.212	98.8477649086454\\
0.213	98.8548938617968\\
0.214	98.8590482431468\\
0.215	98.8610774767941\\
0.216	98.8670383506328\\
0.217	98.8751552852217\\
0.218	98.8882184768258\\
0.219	98.8911355001937\\
0.22	98.90343772918\\
0.221	98.9073693693715\\
0.222	98.9251251637848\\
0.223	98.9272812245349\\
0.224	98.9288031497704\\
0.225	98.9300714207999\\
0.226	98.932354308653\\
0.227	98.9327347899619\\
0.228	98.9342567151973\\
0.229	98.9345103694032\\
0.23	98.9346371965061\\
0.231	98.9346371965061\\
0.232	98.935017677815\\
0.233	98.935017677815\\
0.234	98.935017677815\\
0.235	98.935017677815\\
0.236	98.935017677815\\
0.237	98.935017677815\\
0.238	98.935017677815\\
0.239	98.935017677815\\
0.24	98.935017677815\\
0.241	98.935017677815\\
0.242	98.935017677815\\
0.243	98.935017677815\\
0.244	98.935017677815\\
0.245	98.935017677815\\
0.246	98.935017677815\\
0.247	98.935017677815\\
0.248	98.935017677815\\
0.249	98.935017677815\\
0.25	98.935017677815\\
};
\addlegendentry{\footnotesize Ours$_{100}$};
%\addlegendentry{\footnotesize OUR100x100: %(ave)0.02626};

\end{axis}
\end{tikzpicture}%

==> figures/PCres.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,0.07)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(0.21,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Point Clouds},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=1, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell %align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.809333333333333\\
0.001	0.832\\
0.002	0.893\\
0.003	0.986\\
0.004	1.12466666666667\\
0.005	1.332\\
0.006	1.62733333333333\\
0.007	1.963\\
0.008	2.37233333333333\\
0.009	2.901\\
0.01	3.60066666666667\\
0.011	4.46333333333333\\
0.012	5.36666666666667\\
0.013	6.42566666666667\\
0.014	7.48233333333333\\
0.015	8.603\\
0.016	9.81933333333333\\
0.017	11.0113333333333\\
0.018	12.2886666666667\\
0.019	13.6\\
0.02	14.8753333333333\\
0.021	16.2573333333333\\
0.022	17.6973333333333\\
0.023	19.163\\
0.024	20.6396666666667\\
0.025	22.118\\
0.026	23.702\\
0.027	25.3253333333333\\
0.028	26.965\\
0.029	28.599\\
0.03	30.2513333333333\\
0.031	31.9603333333333\\
0.032	33.6716666666667\\
0.033	35.3673333333333\\
0.034	37.1053333333333\\
0.035	38.7883333333333\\
0.036	40.4616666666667\\
0.037	42.091\\
0.038	43.7893333333333\\
0.039	45.527\\
0.04	47.2306666666667\\
0.041	48.836\\
0.042	50.3936666666667\\
0.043	52.0533333333333\\
0.044	53.6533333333333\\
0.045	55.1573333333333\\
0.046	56.7986666666667\\
0.047	58.319\\
0.048	59.8386666666666\\
0.049	61.3326666666667\\
0.05	62.6953333333333\\
0.051	64.171\\
0.052	65.5276666666667\\
0.053	66.831\\
0.054	68.1456666666667\\
0.055	69.3366666666667\\
0.056	70.4596666666667\\
0.057	71.5916666666667\\
0.058	72.6726666666667\\
0.059	73.7193333333333\\
0.06	74.7143333333333\\
0.061	75.66\\
0.062	76.5966666666667\\
0.063	77.4756666666667\\
0.064	78.2926666666667\\
0.065	79.15\\
0.066	79.894\\
0.067	80.6176666666667\\
0.068	81.2886666666666\\
0.069	81.9976666666667\\
0.07	82.642\\
0.071	83.2486666666667\\
0.072	83.808\\
0.073	84.3293333333333\\
0.074	84.8676666666667\\
0.075	85.3333333333333\\
0.076	85.7886666666666\\
0.077	86.2336666666667\\
0.078	86.6576666666667\\
0.079	87.0806666666667\\
0.08	87.459\\
0.081	87.7896666666666\\
0.082	88.1373333333333\\
0.083	88.4273333333333\\
0.084	88.7203333333333\\
0.085	88.9966666666667\\
0.086	89.26\\
0.087	89.5036666666667\\
0.088	89.7503333333333\\
0.089	89.9723333333333\\
0.09	90.1686666666667\\
0.091	90.386\\
0.092	90.582\\
0.093	90.776\\
0.094	90.9436666666666\\
0.095	91.095\\
0.096	91.2636666666667\\
0.097	91.413\\
0.098	91.5633333333333\\
0.099	91.7216666666666\\
0.1	91.8576666666667\\
0.101	92.0043333333333\\
0.102	92.136\\
0.103	92.2533333333333\\
0.104	92.3793333333333\\
0.105	92.4823333333333\\
0.106	92.5736666666667\\
0.107	92.6673333333333\\
0.108	92.7596666666666\\
0.109	92.8426666666667\\
0.11	92.932\\
0.111	93.012\\
0.112	93.0706666666667\\
0.113	93.129\\
0.114	93.1963333333333\\
0.115	93.2456666666667\\
0.116	93.3113333333333\\
0.117	93.3553333333333\\
0.118	93.3973333333333\\
0.119	93.436\\
0.12	93.4753333333333\\
0.121	93.521\\
0.122	93.5646666666667\\
0.123	93.594\\
0.124	93.6193333333333\\
0.125	93.642\\
0.126	93.676\\
0.127	93.707\\
0.128	93.738\\
0.129	93.7713333333333\\
0.13	93.799\\
0.131	93.8403333333333\\
0.132	93.873\\
0.133	93.8936666666667\\
0.134	93.9163333333333\\
0.135	93.9393333333333\\
0.136	93.967\\
0.137	93.9893333333333\\
0.138	94.025\\
0.139	94.0503333333333\\
0.14	94.073\\
0.141	94.104\\
0.142	94.1326666666667\\
0.143	94.1643333333333\\
0.144	94.1876666666667\\
0.145	94.212\\
0.146	94.2343333333334\\
0.147	94.2656666666667\\
0.148	94.2903333333334\\
0.149	94.313\\
0.15	94.3416666666667\\
0.151	94.365\\
0.152	94.387\\
0.153	94.4066666666667\\
0.154	94.432\\
0.155	94.461\\
0.156	94.4783333333333\\
0.157	94.498\\
0.158	94.5186666666667\\
0.159	94.5363333333333\\
0.16	94.5563333333333\\
0.161	94.5743333333333\\
0.162	94.5896666666667\\
0.163	94.603\\
0.164	94.621\\
0.165	94.643\\
0.166	94.664\\
0.167	94.69\\
0.168	94.717\\
0.169	94.7473333333333\\
0.17	94.774\\
0.171	94.7966666666667\\
0.172	94.8226666666667\\
0.173	94.8466666666666\\
0.174	94.8776666666667\\
0.175	94.9026666666667\\
0.176	94.924\\
0.177	94.9463333333333\\
0.178	94.968\\
0.179	94.9923333333333\\
0.18	95.01\\
0.181	95.0336666666667\\
0.182	95.053\\
0.183	95.072\\
0.184	95.09\\
0.185	95.1073333333333\\
0.186	95.1246666666667\\
0.187	95.1453333333334\\
0.188	95.1626666666667\\
0.189	95.1816666666667\\
0.19	95.195\\
0.191	95.2186666666667\\
0.192	95.2453333333333\\
0.193	95.2703333333333\\
0.194	95.2956666666667\\
0.195	95.3173333333334\\
0.196	95.3376666666667\\
0.197	95.3593333333333\\
0.198	95.3796666666667\\
0.199	95.3876666666667\\
0.2	95.4056666666667\\
0.201	95.4226666666667\\
0.202	95.4463333333333\\
0.203	95.467\\
0.204	95.4866666666667\\
0.205	95.5096666666667\\
0.206	95.5246666666667\\
0.207	95.5456666666666\\
0.208	95.5633333333333\\
0.209	95.5823333333333\\
0.21	95.613\\
0.211	95.6263333333333\\
0.212	95.65\\
0.213	95.67\\
0.214	95.6963333333333\\
0.215	95.721\\
0.216	95.7403333333333\\
0.217	95.7673333333333\\
0.218	95.7933333333333\\
0.219	95.816\\
0.22	95.8356666666667\\
0.221	95.8553333333333\\
0.222	95.8806666666667\\
0.223	95.9036666666667\\
0.224	95.926\\
0.225	95.9556666666667\\
0.226	95.9806666666667\\
0.227	96.0043333333333\\
0.228	96.025\\
0.229	96.0503333333333\\
0.23	96.069\\
0.231	96.0946666666667\\
0.232	96.121\\
0.233	96.1393333333333\\
0.234	96.163\\
0.235	96.175\\
0.236	96.196\\
0.237	96.218\\
0.238	96.2526666666667\\
0.239	96.272\\
0.24	96.294\\
0.241	96.3146666666667\\
0.242	96.3336666666667\\
0.243	96.3546666666667\\
0.244	96.3733333333333\\
0.245	96.3983333333333\\
0.246	96.4216666666667\\
0.247	96.4426666666667\\
0.248	96.4726666666667\\
0.249	96.501\\
0.25	96.5223333333333\\
};
\addlegendentry{\footnotesize Ini$_{15}$};
%\addlegendentry{\footnotesize FMAP 15x15: %(ave)0.05981};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.73633333333333\\
0.001	1.77866666666667\\
0.002	1.91333333333333\\
0.003	2.20233333333333\\
0.004	2.698\\
0.005	3.387\\
0.006	4.35733333333333\\
0.007	5.612\\
0.008	7.14233333333333\\
0.009	8.804\\
0.01	10.7123333333333\\
0.011	12.8006666666667\\
0.012	15.0336666666667\\
0.013	17.297\\
0.014	19.669\\
0.015	22.1556666666667\\
0.016	24.6866666666667\\
0.017	27.199\\
0.018	29.6863333333333\\
0.019	32.2733333333333\\
0.02	34.7983333333333\\
0.021	37.2796666666667\\
0.022	39.7453333333333\\
0.023	42.1966666666667\\
0.024	44.6266666666667\\
0.025	47.049\\
0.026	49.4123333333333\\
0.027	51.7206666666666\\
0.028	54.0266666666667\\
0.029	56.1356666666667\\
0.03	58.221\\
0.031	60.197\\
0.032	62.0876666666667\\
0.033	63.9773333333333\\
0.034	65.79\\
0.035	67.5973333333333\\
0.036	69.1983333333333\\
0.037	70.8093333333333\\
0.038	72.351\\
0.039	73.7626666666667\\
0.04	75.0726666666666\\
0.041	76.3436666666667\\
0.042	77.5646666666667\\
0.043	78.7783333333333\\
0.044	79.8443333333333\\
0.045	80.8693333333333\\
0.046	81.8386666666666\\
0.047	82.7666666666667\\
0.048	83.671\\
0.049	84.5616666666667\\
0.05	85.365\\
0.051	86.1426666666667\\
0.052	86.8773333333334\\
0.053	87.5543333333333\\
0.054	88.1866666666667\\
0.055	88.737\\
0.056	89.2613333333333\\
0.057	89.7566666666667\\
0.058	90.206\\
0.059	90.614\\
0.06	91.0036666666667\\
0.061	91.3693333333333\\
0.062	91.7286666666667\\
0.063	92.0583333333333\\
0.064	92.3566666666667\\
0.065	92.6346666666667\\
0.066	92.8763333333333\\
0.067	93.1053333333333\\
0.068	93.3156666666667\\
0.069	93.5556666666666\\
0.07	93.795\\
0.071	93.9846666666667\\
0.072	94.1766666666667\\
0.073	94.3836666666667\\
0.074	94.5586666666667\\
0.075	94.7223333333333\\
0.076	94.8916666666667\\
0.077	95.0356666666667\\
0.078	95.186\\
0.079	95.3333333333333\\
0.08	95.4706666666666\\
0.081	95.581\\
0.082	95.6886666666667\\
0.083	95.7963333333333\\
0.084	95.899\\
0.085	95.9833333333333\\
0.086	96.0636666666667\\
0.087	96.124\\
0.088	96.1893333333334\\
0.089	96.265\\
0.09	96.3416666666667\\
0.091	96.406\\
0.092	96.467\\
0.093	96.5283333333333\\
0.094	96.5756666666667\\
0.095	96.6283333333333\\
0.096	96.6713333333333\\
0.097	96.7086666666667\\
0.098	96.742\\
0.099	96.7783333333333\\
0.1	96.8133333333333\\
0.101	96.84\\
0.102	96.8673333333333\\
0.103	96.8913333333333\\
0.104	96.9266666666667\\
0.105	96.9446666666667\\
0.106	96.967\\
0.107	96.988\\
0.108	97.001\\
0.109	97.0166666666667\\
0.11	97.0323333333333\\
0.111	97.0483333333333\\
0.112	97.0633333333333\\
0.113	97.0766666666667\\
0.114	97.0896666666667\\
0.115	97.1006666666667\\
0.116	97.1163333333333\\
0.117	97.1206666666667\\
0.118	97.1286666666667\\
0.119	97.1406666666667\\
0.12	97.1523333333333\\
0.121	97.1586666666667\\
0.122	97.1673333333334\\
0.123	97.1813333333333\\
0.124	97.1846666666667\\
0.125	97.1926666666667\\
0.126	97.203\\
0.127	97.2126666666667\\
0.128	97.2196666666667\\
0.129	97.231\\
0.13	97.241\\
0.131	97.25\\
0.132	97.2576666666667\\
0.133	97.2633333333333\\
0.134	97.2706666666667\\
0.135	97.2766666666667\\
0.136	97.2816666666667\\
0.137	97.2936666666667\\
0.138	97.3046666666667\\
0.139	97.3123333333333\\
0.14	97.325\\
0.141	97.3356666666667\\
0.142	97.3473333333333\\
0.143	97.3543333333333\\
0.144	97.367\\
0.145	97.38\\
0.146	97.3903333333333\\
0.147	97.403\\
0.148	97.4116666666667\\
0.149	97.427\\
0.15	97.44\\
0.151	97.4516666666666\\
0.152	97.4623333333333\\
0.153	97.4763333333333\\
0.154	97.4876666666666\\
0.155	97.5003333333333\\
0.156	97.5126666666667\\
0.157	97.5253333333333\\
0.158	97.544\\
0.159	97.562\\
0.16	97.5753333333333\\
0.161	97.585\\
0.162	97.594\\
0.163	97.608\\
0.164	97.634\\
0.165	97.6506666666667\\
0.166	97.6623333333333\\
0.167	97.6743333333333\\
0.168	97.684\\
0.169	97.7016666666667\\
0.17	97.7133333333333\\
0.171	97.7246666666667\\
0.172	97.7386666666666\\
0.173	97.755\\
0.174	97.7696666666667\\
0.175	97.7833333333333\\
0.176	97.7996666666667\\
0.177	97.8156666666667\\
0.178	97.8233333333333\\
0.179	97.838\\
0.18	97.8443333333333\\
0.181	97.8633333333333\\
0.182	97.8756666666666\\
0.183	97.8866666666666\\
0.184	97.9026666666667\\
0.185	97.917\\
0.186	97.925\\
0.187	97.942\\
0.188	97.9563333333333\\
0.189	97.9663333333333\\
0.19	97.9773333333333\\
0.191	97.9903333333333\\
0.192	98.0016666666667\\
0.193	98.017\\
0.194	98.0356666666667\\
0.195	98.0466666666667\\
0.196	98.0623333333333\\
0.197	98.0756666666667\\
0.198	98.0893333333333\\
0.199	98.1033333333333\\
0.2	98.1153333333333\\
0.201	98.131\\
0.202	98.1376666666667\\
0.203	98.1496666666667\\
0.204	98.1626666666667\\
0.205	98.1793333333333\\
0.206	98.1973333333333\\
0.207	98.215\\
0.208	98.2306666666667\\
0.209	98.2483333333333\\
0.21	98.2596666666667\\
0.211	98.2776666666667\\
0.212	98.2926666666667\\
0.213	98.308\\
0.214	98.3266666666667\\
0.215	98.3393333333333\\
0.216	98.3546666666667\\
0.217	98.377\\
0.218	98.3943333333333\\
0.219	98.4166666666667\\
0.22	98.433\\
0.221	98.4543333333334\\
0.222	98.4676666666667\\
0.223	98.486\\
0.224	98.5013333333333\\
0.225	98.518\\
0.226	98.536\\
0.227	98.5496666666667\\
0.228	98.564\\
0.229	98.5843333333333\\
0.23	98.6123333333333\\
0.231	98.6356666666667\\
0.232	98.6533333333334\\
0.233	98.6683333333333\\
0.234	98.6906666666667\\
0.235	98.706\\
0.236	98.7203333333334\\
0.237	98.7323333333333\\
0.238	98.7483333333333\\
0.239	98.7593333333333\\
0.24	98.7753333333333\\
0.241	98.7913333333334\\
0.242	98.8076666666667\\
0.243	98.827\\
0.244	98.8433333333333\\
0.245	98.862\\
0.246	98.8816666666667\\
0.247	98.897\\
0.248	98.9103333333333\\
0.249	98.9243333333333\\
0.25	98.9366666666667\\
};
\addlegendentry{\footnotesize ICP$_{15}$};
%\addlegendentry{\footnotesize FMAP+ICP15x15: %(ave)0.03539};

\addplot [color=mycolor3,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.41033333333333\\
0.001	1.44833333333333\\
0.002	1.55566666666667\\
0.003	1.73733333333333\\
0.004	1.991\\
0.005	2.37833333333333\\
0.006	2.82266666666667\\
0.007	3.42933333333333\\
0.008	4.20533333333333\\
0.009	5.171\\
0.01	6.41033333333333\\
0.011	7.904\\
0.012	9.54533333333333\\
0.013	11.3033333333333\\
0.014	13.2403333333333\\
0.015	15.1343333333333\\
0.016	17.09\\
0.017	19.089\\
0.018	21.137\\
0.019	23.1713333333333\\
0.02	25.2553333333333\\
0.021	27.358\\
0.022	29.5326666666667\\
0.023	31.676\\
0.024	33.806\\
0.025	35.865\\
0.026	37.9473333333333\\
0.027	40.0203333333333\\
0.028	42.1023333333333\\
0.029	44.2156666666667\\
0.03	46.224\\
0.031	48.236\\
0.032	50.194\\
0.033	52.1216666666667\\
0.034	53.957\\
0.035	55.7766666666667\\
0.036	57.55\\
0.037	59.246\\
0.038	60.88\\
0.039	62.452\\
0.04	63.9183333333333\\
0.041	65.3496666666667\\
0.042	66.763\\
0.043	68.0323333333333\\
0.044	69.2756666666667\\
0.045	70.4073333333333\\
0.046	71.542\\
0.047	72.6083333333333\\
0.048	73.6256666666666\\
0.049	74.6773333333333\\
0.05	75.6283333333333\\
0.051	76.5686666666667\\
0.052	77.4383333333333\\
0.053	78.2486666666667\\
0.054	79.0453333333333\\
0.055	79.7906666666667\\
0.056	80.4676666666667\\
0.057	81.0963333333333\\
0.058	81.7\\
0.059	82.2743333333334\\
0.06	82.7553333333333\\
0.061	83.229\\
0.062	83.6803333333333\\
0.063	84.146\\
0.064	84.566\\
0.065	84.9516666666667\\
0.066	85.3303333333333\\
0.067	85.656\\
0.068	86.008\\
0.069	86.3343333333333\\
0.07	86.6376666666667\\
0.071	86.9293333333333\\
0.072	87.2003333333333\\
0.073	87.4586666666667\\
0.074	87.6983333333334\\
0.075	87.9423333333333\\
0.076	88.1693333333333\\
0.077	88.398\\
0.078	88.6143333333333\\
0.079	88.8336666666666\\
0.08	89.016\\
0.081	89.185\\
0.082	89.3676666666667\\
0.083	89.515\\
0.084	89.6676666666667\\
0.085	89.8046666666667\\
0.086	89.96\\
0.087	90.098\\
0.088	90.231\\
0.089	90.3533333333333\\
0.09	90.487\\
0.091	90.5796666666667\\
0.092	90.6933333333333\\
0.093	90.787\\
0.094	90.88\\
0.095	90.959\\
0.096	91.058\\
0.097	91.1246666666667\\
0.098	91.2023333333333\\
0.099	91.2896666666667\\
0.1	91.371\\
0.101	91.4513333333333\\
0.102	91.5353333333333\\
0.103	91.598\\
0.104	91.6693333333333\\
0.105	91.7213333333333\\
0.106	91.7863333333333\\
0.107	91.842\\
0.108	91.9106666666666\\
0.109	91.9656666666666\\
0.11	92.0236666666666\\
0.111	92.0866666666667\\
0.112	92.1626666666667\\
0.113	92.2096666666667\\
0.114	92.2646666666667\\
0.115	92.3286666666667\\
0.116	92.399\\
0.117	92.4656666666667\\
0.118	92.5363333333333\\
0.119	92.5956666666666\\
0.12	92.6466666666666\\
0.121	92.699\\
0.122	92.7623333333333\\
0.123	92.8273333333333\\
0.124	92.8926666666667\\
0.125	92.9416666666666\\
0.126	92.9903333333333\\
0.127	93.0466666666667\\
0.128	93.1053333333333\\
0.129	93.148\\
0.13	93.192\\
0.131	93.244\\
0.132	93.2966666666667\\
0.133	93.3413333333333\\
0.134	93.3943333333333\\
0.135	93.45\\
0.136	93.5016666666666\\
0.137	93.556\\
0.138	93.6196666666667\\
0.139	93.668\\
0.14	93.7196666666666\\
0.141	93.777\\
0.142	93.8206666666666\\
0.143	93.8693333333333\\
0.144	93.9063333333333\\
0.145	93.9563333333333\\
0.146	93.9936666666667\\
0.147	94.041\\
0.148	94.0706666666667\\
0.149	94.132\\
0.15	94.1736666666666\\
0.151	94.2223333333333\\
0.152	94.267\\
0.153	94.3066666666667\\
0.154	94.366\\
0.155	94.409\\
0.156	94.4403333333333\\
0.157	94.4793333333333\\
0.158	94.5073333333333\\
0.159	94.5426666666667\\
0.16	94.5783333333333\\
0.161	94.6013333333333\\
0.162	94.627\\
0.163	94.6586666666667\\
0.164	94.6783333333333\\
0.165	94.703\\
0.166	94.7406666666667\\
0.167	94.7706666666666\\
0.168	94.807\\
0.169	94.8306666666667\\
0.17	94.8483333333333\\
0.171	94.866\\
0.172	94.8993333333333\\
0.173	94.923\\
0.174	94.9476666666667\\
0.175	94.968\\
0.176	94.9886666666667\\
0.177	95.0216666666666\\
0.178	95.0353333333333\\
0.179	95.059\\
0.18	95.0786666666666\\
0.181	95.092\\
0.182	95.111\\
0.183	95.135\\
0.184	95.1526666666666\\
0.185	95.1733333333333\\
0.186	95.193\\
0.187	95.217\\
0.188	95.2386666666667\\
0.189	95.2646666666667\\
0.19	95.287\\
0.191	95.3166666666666\\
0.192	95.341\\
0.193	95.363\\
0.194	95.3873333333333\\
0.195	95.414\\
0.196	95.429\\
0.197	95.45\\
0.198	95.4666666666667\\
0.199	95.4873333333333\\
0.2	95.51\\
0.201	95.5316666666667\\
0.202	95.5456666666667\\
0.203	95.5673333333333\\
0.204	95.5836666666667\\
0.205	95.603\\
0.206	95.62\\
0.207	95.64\\
0.208	95.662\\
0.209	95.6776666666667\\
0.21	95.701\\
0.211	95.7163333333333\\
0.212	95.735\\
0.213	95.7553333333333\\
0.214	95.7766666666667\\
0.215	95.797\\
0.216	95.8173333333333\\
0.217	95.8393333333333\\
0.218	95.8666666666667\\
0.219	95.8896666666667\\
0.22	95.915\\
0.221	95.936\\
0.222	95.9636666666666\\
0.223	95.98\\
0.224	96.0056666666667\\
0.225	96.022\\
0.226	96.0526666666667\\
0.227	96.07\\
0.228	96.0963333333333\\
0.229	96.125\\
0.23	96.1463333333333\\
0.231	96.175\\
0.232	96.1953333333333\\
0.233	96.2213333333333\\
0.234	96.2433333333333\\
0.235	96.2666666666667\\
0.236	96.295\\
0.237	96.3093333333333\\
0.238	96.3336666666667\\
0.239	96.3593333333333\\
0.24	96.3776666666667\\
0.241	96.4016666666666\\
0.242	96.4293333333333\\
0.243	96.461\\
0.244	96.4803333333333\\
0.245	96.5026666666667\\
0.246	96.5296666666667\\
0.247	96.5526666666667\\
0.248	96.5783333333333\\
0.249	96.5953333333333\\
0.25	96.6196666666667\\
};
\addlegendentry{\footnotesize Fmap$_{100}$};
%\addlegendentry{\footnotesize FMAP100x100: %(ave)0.05319};

\addplot [color=mycolor4,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.069\\
0.001	2.10533333333333\\
0.002	2.235\\
0.003	2.547\\
0.004	3.05966666666667\\
0.005	3.813\\
0.006	4.93866666666667\\
0.007	6.362\\
0.008	8.14066666666667\\
0.009	10.2076666666667\\
0.01	12.459\\
0.011	14.853\\
0.012	17.351\\
0.013	19.9166666666667\\
0.014	22.5303333333333\\
0.015	25.211\\
0.016	27.8856666666667\\
0.017	30.5343333333333\\
0.018	33.179\\
0.019	35.8663333333333\\
0.02	38.4093333333333\\
0.021	40.9846666666667\\
0.022	43.429\\
0.023	45.873\\
0.024	48.2203333333333\\
0.025	50.4466666666667\\
0.026	52.5726666666667\\
0.027	54.6793333333333\\
0.028	56.655\\
0.029	58.717\\
0.03	60.533\\
0.031	62.3756666666667\\
0.032	64.0653333333334\\
0.033	65.6123333333333\\
0.034	67.0493333333334\\
0.035	68.4883333333333\\
0.036	69.8163333333333\\
0.037	71.141\\
0.038	72.3163333333333\\
0.039	73.4206666666667\\
0.04	74.4663333333333\\
0.041	75.387\\
0.042	76.3043333333333\\
0.043	77.1576666666667\\
0.044	77.9893333333333\\
0.045	78.7466666666667\\
0.046	79.4883333333333\\
0.047	80.188\\
0.048	80.835\\
0.049	81.4576666666667\\
0.05	82.055\\
0.051	82.6266666666667\\
0.052	83.2016666666667\\
0.053	83.7143333333333\\
0.054	84.2063333333333\\
0.055	84.6856666666667\\
0.056	85.1556666666667\\
0.057	85.614\\
0.058	86.0306666666667\\
0.059	86.4373333333333\\
0.06	86.7736666666667\\
0.061	87.103\\
0.062	87.392\\
0.063	87.673\\
0.064	87.943\\
0.065	88.186\\
0.066	88.4633333333333\\
0.067	88.6913333333333\\
0.068	88.8966666666667\\
0.069	89.1156666666667\\
0.07	89.2866666666666\\
0.071	89.4913333333333\\
0.072	89.668\\
0.073	89.8233333333333\\
0.074	89.9636666666667\\
0.075	90.102\\
0.076	90.241\\
0.077	90.3946666666667\\
0.078	90.553\\
0.079	90.6666666666667\\
0.08	90.8016666666667\\
0.081	90.9136666666667\\
0.082	91.0253333333333\\
0.083	91.1276666666667\\
0.084	91.223\\
0.085	91.3256666666666\\
0.086	91.4303333333333\\
0.087	91.5276666666666\\
0.088	91.6206666666667\\
0.089	91.7013333333334\\
0.09	91.7973333333333\\
0.091	91.873\\
0.092	91.9463333333333\\
0.093	92.0276666666666\\
0.094	92.1193333333333\\
0.095	92.1996666666667\\
0.096	92.2843333333333\\
0.097	92.349\\
0.098	92.4143333333333\\
0.099	92.4926666666667\\
0.1	92.56\\
0.101	92.639\\
0.102	92.708\\
0.103	92.765\\
0.104	92.8323333333333\\
0.105	92.8926666666667\\
0.106	92.945\\
0.107	93.0263333333333\\
0.108	93.0843333333333\\
0.109	93.1446666666667\\
0.11	93.2083333333333\\
0.111	93.283\\
0.112	93.344\\
0.113	93.3853333333333\\
0.114	93.4323333333333\\
0.115	93.4893333333333\\
0.116	93.5546666666666\\
0.117	93.6116666666667\\
0.118	93.6656666666667\\
0.119	93.7273333333333\\
0.12	93.7843333333333\\
0.121	93.8216666666666\\
0.122	93.864\\
0.123	93.9233333333333\\
0.124	93.974\\
0.125	94.029\\
0.126	94.0766666666667\\
0.127	94.121\\
0.128	94.1683333333333\\
0.129	94.2193333333333\\
0.13	94.274\\
0.131	94.316\\
0.132	94.3636666666667\\
0.133	94.4126666666667\\
0.134	94.468\\
0.135	94.5273333333333\\
0.136	94.5666666666667\\
0.137	94.618\\
0.138	94.6683333333333\\
0.139	94.7113333333333\\
0.14	94.748\\
0.141	94.7906666666666\\
0.142	94.8346666666666\\
0.143	94.8846666666666\\
0.144	94.9333333333333\\
0.145	94.985\\
0.146	95.0303333333333\\
0.147	95.0513333333333\\
0.148	95.088\\
0.149	95.1196666666667\\
0.15	95.153\\
0.151	95.1926666666666\\
0.152	95.229\\
0.153	95.265\\
0.154	95.2923333333333\\
0.155	95.3256666666666\\
0.156	95.3556666666667\\
0.157	95.3943333333333\\
0.158	95.433\\
0.159	95.4656666666666\\
0.16	95.5026666666667\\
0.161	95.5363333333333\\
0.162	95.5796666666667\\
0.163	95.605\\
0.164	95.631\\
0.165	95.6676666666667\\
0.166	95.696\\
0.167	95.7273333333333\\
0.168	95.753\\
0.169	95.785\\
0.17	95.8133333333333\\
0.171	95.8446666666667\\
0.172	95.8806666666666\\
0.173	95.9056666666667\\
0.174	95.926\\
0.175	95.9433333333333\\
0.176	95.9603333333333\\
0.177	95.9843333333333\\
0.178	96.0066666666666\\
0.179	96.0316666666667\\
0.18	96.0496666666667\\
0.181	96.0743333333333\\
0.182	96.0983333333333\\
0.183	96.125\\
0.184	96.1503333333333\\
0.185	96.1706666666666\\
0.186	96.1966666666667\\
0.187	96.2176666666666\\
0.188	96.2406666666666\\
0.189	96.265\\
0.19	96.28\\
0.191	96.3003333333333\\
0.192	96.324\\
0.193	96.348\\
0.194	96.3696666666667\\
0.195	96.3963333333333\\
0.196	96.417\\
0.197	96.4406666666667\\
0.198	96.4666666666667\\
0.199	96.4993333333333\\
0.2	96.5186666666666\\
0.201	96.544\\
0.202	96.5683333333333\\
0.203	96.5896666666667\\
0.204	96.613\\
0.205	96.6353333333333\\
0.206	96.6666666666667\\
0.207	96.6906666666667\\
0.208	96.7126666666666\\
0.209	96.735\\
0.21	96.76\\
0.211	96.782\\
0.212	96.811\\
0.213	96.8386666666667\\
0.214	96.859\\
0.215	96.8816666666667\\
0.216	96.9013333333333\\
0.217	96.924\\
0.218	96.9436666666666\\
0.219	96.9656666666667\\
0.22	96.9823333333333\\
0.221	97.009\\
0.222	97.026\\
0.223	97.0463333333333\\
0.224	97.0646666666667\\
0.225	97.092\\
0.226	97.1126666666667\\
0.227	97.1416666666667\\
0.228	97.1646666666667\\
0.229	97.1943333333334\\
0.23	97.2286666666667\\
0.231	97.25\\
0.232	97.266\\
0.233	97.2893333333333\\
0.234	97.314\\
0.235	97.331\\
0.236	97.348\\
0.237	97.365\\
0.238	97.3813333333333\\
0.239	97.406\\
0.24	97.432\\
0.241	97.4526666666667\\
0.242	97.4716666666667\\
0.243	97.491\\
0.244	97.51\\
0.245	97.524\\
0.246	97.5403333333333\\
0.247	97.558\\
0.248	97.571\\
0.249	97.58\\
0.25	97.5863333333333\\
};
\addlegendentry{\footnotesize ICP$_{100}$};
%\addlegendentry{\footnotesize FMAP+ICP100x100: %(ave)0.04371};

\addplot [color=mycolor5,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	2.892\\
0.001	2.94866666666667\\
0.002	3.14166666666667\\
0.003	3.52166666666667\\
0.004	4.18733333333333\\
0.005	5.17433333333333\\
0.006	6.61\\
0.007	8.53533333333333\\
0.008	10.9003333333333\\
0.009	13.6596666666667\\
0.01	16.6876666666667\\
0.011	19.884\\
0.012	23.1893333333333\\
0.013	26.5343333333333\\
0.014	29.951\\
0.015	33.2563333333333\\
0.016	36.6883333333333\\
0.017	40.066\\
0.018	43.3133333333333\\
0.019	46.6036666666667\\
0.02	49.7816666666667\\
0.021	52.823\\
0.022	55.737\\
0.023	58.518\\
0.024	61.1916666666667\\
0.025	63.8033333333333\\
0.026	66.2626666666667\\
0.027	68.6293333333333\\
0.028	70.7856666666667\\
0.029	72.836\\
0.03	74.7363333333333\\
0.031	76.5106666666667\\
0.032	78.0933333333333\\
0.033	79.576\\
0.034	80.9496666666667\\
0.035	82.3016666666667\\
0.036	83.48\\
0.037	84.546\\
0.038	85.598\\
0.039	86.5116666666666\\
0.04	87.3533333333334\\
0.041	88.132\\
0.042	88.8093333333333\\
0.043	89.4583333333333\\
0.044	90.0083333333334\\
0.045	90.563\\
0.046	91.0143333333333\\
0.047	91.4813333333334\\
0.048	91.9393333333334\\
0.049	92.3223333333333\\
0.05	92.669\\
0.051	93.0043333333333\\
0.052	93.3053333333333\\
0.053	93.5923333333333\\
0.054	93.8463333333333\\
0.055	94.089\\
0.056	94.314\\
0.057	94.508\\
0.058	94.6746666666666\\
0.059	94.8263333333334\\
0.06	94.9853333333333\\
0.061	95.1216666666667\\
0.062	95.253\\
0.063	95.372\\
0.064	95.463\\
0.065	95.5863333333333\\
0.066	95.6833333333334\\
0.067	95.78\\
0.068	95.8633333333333\\
0.069	95.9633333333333\\
0.07	96.0596666666667\\
0.071	96.148\\
0.072	96.2346666666667\\
0.073	96.332\\
0.074	96.4163333333333\\
0.075	96.5016666666667\\
0.076	96.5686666666667\\
0.077	96.639\\
0.078	96.7246666666667\\
0.079	96.8033333333333\\
0.08	96.863\\
0.081	96.915\\
0.082	96.966\\
0.083	97.007\\
0.084	97.0493333333333\\
0.085	97.082\\
0.086	97.121\\
0.087	97.1546666666667\\
0.088	97.1943333333333\\
0.089	97.22\\
0.09	97.247\\
0.091	97.2673333333333\\
0.092	97.2943333333333\\
0.093	97.3136666666666\\
0.094	97.3423333333333\\
0.095	97.3636666666667\\
0.096	97.3816666666667\\
0.097	97.398\\
0.098	97.411\\
0.099	97.4256666666667\\
0.1	97.442\\
0.101	97.453\\
0.102	97.462\\
0.103	97.4783333333333\\
0.104	97.487\\
0.105	97.4983333333333\\
0.106	97.5096666666666\\
0.107	97.526\\
0.108	97.5373333333333\\
0.109	97.5463333333333\\
0.11	97.5553333333333\\
0.111	97.5693333333333\\
0.112	97.5816666666666\\
0.113	97.5976666666667\\
0.114	97.6086666666667\\
0.115	97.6206666666667\\
0.116	97.6273333333333\\
0.117	97.635\\
0.118	97.6416666666667\\
0.119	97.6526666666667\\
0.12	97.66\\
0.121	97.6696666666667\\
0.122	97.6766666666667\\
0.123	97.685\\
0.124	97.6893333333333\\
0.125	97.6973333333333\\
0.126	97.7103333333333\\
0.127	97.7183333333333\\
0.128	97.7243333333333\\
0.129	97.737\\
0.13	97.7456666666667\\
0.131	97.7536666666667\\
0.132	97.764\\
0.133	97.776\\
0.134	97.788\\
0.135	97.7966666666667\\
0.136	97.8083333333333\\
0.137	97.8173333333333\\
0.138	97.8296666666667\\
0.139	97.8406666666667\\
0.14	97.8463333333333\\
0.141	97.858\\
0.142	97.8716666666667\\
0.143	97.8863333333334\\
0.144	97.8966666666667\\
0.145	97.91\\
0.146	97.9203333333333\\
0.147	97.9293333333333\\
0.148	97.9426666666667\\
0.149	97.9496666666667\\
0.15	97.9643333333333\\
0.151	97.976\\
0.152	97.99\\
0.153	97.9993333333333\\
0.154	98.019\\
0.155	98.029\\
0.156	98.0363333333333\\
0.157	98.0476666666666\\
0.158	98.055\\
0.159	98.0646666666667\\
0.16	98.0736666666667\\
0.161	98.084\\
0.162	98.0946666666667\\
0.163	98.111\\
0.164	98.1303333333333\\
0.165	98.1436666666667\\
0.166	98.1626666666667\\
0.167	98.174\\
0.168	98.1866666666667\\
0.169	98.2016666666667\\
0.17	98.212\\
0.171	98.2226666666667\\
0.172	98.2366666666667\\
0.173	98.2446666666667\\
0.174	98.257\\
0.175	98.2723333333333\\
0.176	98.2886666666666\\
0.177	98.3013333333333\\
0.178	98.3093333333333\\
0.179	98.3223333333333\\
0.18	98.333\\
0.181	98.3446666666667\\
0.182	98.3586666666667\\
0.183	98.3696666666666\\
0.184	98.3843333333333\\
0.185	98.4013333333333\\
0.186	98.4133333333333\\
0.187	98.4203333333333\\
0.188	98.4333333333333\\
0.189	98.4446666666667\\
0.19	98.4566666666666\\
0.191	98.4713333333333\\
0.192	98.4843333333333\\
0.193	98.4943333333333\\
0.194	98.5083333333333\\
0.195	98.5176666666667\\
0.196	98.5266666666667\\
0.197	98.5363333333334\\
0.198	98.5516666666667\\
0.199	98.5643333333333\\
0.2	98.5756666666667\\
0.201	98.5896666666667\\
0.202	98.6043333333333\\
0.203	98.6123333333333\\
0.204	98.62\\
0.205	98.6283333333333\\
0.206	98.6363333333333\\
0.207	98.6463333333333\\
0.208	98.6603333333333\\
0.209	98.666\\
0.21	98.6786666666667\\
0.211	98.6853333333333\\
0.212	98.6946666666667\\
0.213	98.706\\
0.214	98.719\\
0.215	98.7336666666667\\
0.216	98.7423333333333\\
0.217	98.753\\
0.218	98.7603333333333\\
0.219	98.7706666666666\\
0.22	98.785\\
0.221	98.793\\
0.222	98.803\\
0.223	98.8126666666667\\
0.224	98.8276666666667\\
0.225	98.833\\
0.226	98.8433333333333\\
0.227	98.8563333333333\\
0.228	98.8676666666667\\
0.229	98.8793333333333\\
0.23	98.8903333333333\\
0.231	98.9026666666667\\
0.232	98.916\\
0.233	98.9253333333333\\
0.234	98.9343333333333\\
0.235	98.942\\
0.236	98.952\\
0.237	98.9663333333333\\
0.238	98.983\\
0.239	98.993\\
0.24	99.005\\
0.241	99.0156666666667\\
0.242	99.0216666666667\\
0.243	99.032\\
0.244	99.0423333333333\\
0.245	99.0546666666667\\
0.246	99.0653333333333\\
0.247	99.076\\
0.248	99.0866666666667\\
0.249	99.098\\
0.25	99.104\\
};
\addlegendentry{\footnotesize Ours$_{100}$};
%\addlegendentry{\footnotesize OUR100x100: %(ave)0.02779};

\end{axis}
\end{tikzpicture}%

==> figures/clutter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\linewidth,
height=0.39\linewidth,
scale only axis,
xlabel={\footnotesize{Geodesic Error}},
ylabel={\footnotesize{\% Correspondences}},
xlabel near ticks,
ylabel near ticks,
ylabel style={at={(-0.1,0.5)}},
xmin=0,
xmax=0.25,
xmajorgrids,
ymajorgrids,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
ymin=0,
ymax=100,
axis background/.style={fill=white},
legend style={at={(1.51,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	24.2523722721011\\
0.00100000000000477	24.2525103745731\\
0.00199999999999534	24.256460048041\\
0.00300000000000011	24.3050889848238\\
0.00400000000000489	24.5458917348711\\
0.00499999999999545	25.2353069078756\\
0.00600000000000023	26.0676434743062\\
0.007000000000005	27.1218215406636\\
0.00799999999999557	28.2545545478465\\
0.0100000000000051	31.0918900832077\\
0.0120000000000005	34.4400857154634\\
0.0169999999999959	43.2066151083245\\
0.0259999999999962	59.908335473928\\
0.0289999999999964	64.8128024147212\\
0.0319999999999965	69.4412067358609\\
0.034000000000006	72.262616665473\\
0.0360000000000014	74.9532834682415\\
0.0370000000000061	76.1892854903896\\
0.0390000000000015	78.3680974297909\\
0.0400000000000063	79.4120552251702\\
0.0420000000000016	81.2461344438008\\
0.0439999999999969	82.9374338388859\\
0.046999999999997	85.106594555453\\
0.0490000000000066	86.2444949176065\\
0.0510000000000019	87.2194302992149\\
0.0529999999999973	88.1212792552676\\
0.0550000000000068	88.8231915387077\\
0.0570000000000022	89.4868639511955\\
0.0580000000000069	89.7633192540245\\
0.061000000000007	90.4816933095869\\
0.0619999999999976	90.6992118971096\\
0.063999999999993	91.0439449488632\\
0.0660000000000025	91.3542094722392\\
0.0669999999999931	91.5012032779039\\
0.0690000000000026	91.7713439502954\\
0.0720000000000027	92.1077359867406\\
0.0750000000000028	92.392171926781\\
0.0759999999999934	92.4722585375975\\
0.0769999999999982	92.5622140247508\\
0.0789999999999935	92.7121317430494\\
0.0799999999999983	92.7949776912627\\
0.0819999999999936	92.9316835473884\\
0.0829999999999984	92.9971891062811\\
0.0859999999999985	93.1534477168257\\
0.0870000000000033	93.2101700806576\\
0.0879999999999939	93.2560136282561\\
0.0889999999999986	93.3078530619451\\
0.0900000000000034	93.3556959663707\\
0.090999999999994	93.4141866862327\\
0.0949999999999989	93.5850652540786\\
0.0990000000000038	93.7624572617481\\
0.0999999999999943	93.8101106955748\\
0.100999999999999	93.8495580330199\\
0.105000000000004	94.0248987174905\\
0.106999999999999	94.0952707688051\\
0.109999999999999	94.2147317972094\\
0.113	94.345675214529\\
0.114000000000004	94.3853216777695\\
0.114999999999995	94.420569083048\\
0.117000000000004	94.5124737661315\\
0.117999999999995	94.5547300594308\\
0.119	94.6081852901252\\
0.122	94.7281853469644\\
0.123000000000005	94.7603275161519\\
0.125	94.8555028981419\\
0.126000000000005	94.8934081744445\\
0.126999999999995	94.9463618461029\\
0.129999999999995	95.0883042552964\\
0.131	95.1343611633345\\
0.132000000000005	95.1848793203353\\
0.132999999999996	95.2287016467373\\
0.134	95.2654359772748\\
0.137	95.3923468263065\\
0.138000000000005	95.4386070662873\\
0.138999999999996	95.4717622941268\\
0.140000000000001	95.5081484961039\\
0.141000000000005	95.5495589541818\\
0.141999999999996	95.5941589613076\\
0.143000000000001	95.6237093936937\\
0.144999999999996	95.7027230651141\\
0.146000000000001	95.7352813711172\\
0.147000000000006	95.77086635042\\
0.147999999999996	95.810788470778\\
0.149000000000001	95.8335749681464\\
0.150999999999996	95.8984324332975\\
0.152000000000001	95.9425849788354\\
0.153000000000006	95.9813672956357\\
0.153999999999996	96.0169368059007\\
0.155000000000001	96.0434141537815\\
0.156000000000006	96.0738747806079\\
0.156999999999996	96.1093169601936\\
0.158000000000001	96.1365819899714\\
0.159000000000006	96.1771310926743\\
0.159999999999997	96.2073141494225\\
0.161000000000001	96.2484740912968\\
0.162000000000006	96.2768738680112\\
0.164000000000001	96.3456623342287\\
0.165000000000006	96.3786294051934\\
0.165999999999997	96.4082028176371\\
0.168000000000006	96.4737726187041\\
0.168999999999997	96.5031351766879\\
0.170000000000002	96.5353944171964\\
0.171000000000006	96.5751675926929\\
0.173000000000002	96.641782918701\\
0.174000000000007	96.6837504797741\\
0.176000000000002	96.7471907763757\\
0.177000000000007	96.787772583166\\
0.177999999999997	96.8182677513781\\
0.179000000000002	96.8391170377736\\
0.180000000000007	96.8698007560774\\
0.180999999999997	96.9048719058148\\
0.182000000000002	96.9291138306919\\
0.183000000000007	96.9605683384435\\
0.183999999999997	96.9755937110384\\
0.186000000000007	97.0293905818705\\
0.186999999999998	97.0511805176264\\
0.188000000000002	97.075904139924\\
0.188999999999993	97.106738548409\\
0.191000000000003	97.152346173168\\
0.191999999999993	97.1730310977129\\
0.195999999999998	97.2645195444108\\
0.197000000000003	97.2816977430987\\
0.197999999999993	97.3055974475535\\
0.198999999999998	97.3275587277911\\
0.200000000000003	97.3447561790894\\
0.200999999999993	97.3648864842091\\
0.201999999999998	97.3972305031159\\
0.203000000000003	97.4202102205524\\
0.203999999999994	97.4501461383039\\
0.204999999999998	97.4676447028783\\
0.206000000000003	97.4917532914458\\
0.206999999999994	97.5116317909533\\
0.207999999999998	97.53840280065\\
0.209000000000003	97.5685890835711\\
0.209999999999994	97.59535157133\\
0.212000000000003	97.6359957806258\\
0.212999999999994	97.6565773435922\\
0.213999999999999	97.6876571937363\\
0.215000000000003	97.7113354486487\\
0.215999999999994	97.7372924427235\\
0.216999999999999	97.7602302676904\\
0.218000000000004	97.7901426802704\\
0.218999999999994	97.8110957066612\\
0.219999999999999	97.8353407488281\\
0.221000000000004	97.8570169273178\\
0.221999999999994	97.883544289047\\
0.222999999999999	97.9069510489335\\
0.224000000000004	97.9344371355896\\
0.224999999999994	97.9598235833965\\
0.225999999999999	97.9778074622499\\
0.227000000000004	98.0060572538961\\
0.230000000000004	98.085107382958\\
0.230999999999995	98.1045076473496\\
0.231999999999999	98.1380667515469\\
0.234999999999999	98.2145162848055\\
0.236000000000004	98.2354089495369\\
0.238	98.2800853362677\\
0.239000000000004	98.3099051371316\\
0.239999999999995	98.33727029473\\
0.241	98.3615171893075\\
0.242000000000004	98.3930751748995\\
0.242999999999995	98.4133985961992\\
0.244	98.4441421038526\\
0.245999999999995	98.5016112936856\\
0.247	98.5255739466122\\
0.248000000000005	98.5531830079421\\
0.248999999999995	98.6059314359811\\
0.25	98.6289312868739\\
};
\addlegendentry{\footnotesize LMH: 0.043}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.1864650151641\\
0.00100000000000477	12.2084650151641\\
0.00199999999999534	12.2401271102284\\
0.00300000000000011	12.3045329718994\\
0.00400000000000489	12.4081239968867\\
0.00499999999999545	12.6131670200488\\
0.00600000000000023	12.9432804959876\\
0.007000000000005	13.4220828793043\\
0.00799999999999557	14.074266190719\\
0.00900000000000034	14.8874844198717\\
0.0109999999999957	16.7780181432674\\
0.0120000000000005	17.789846104297\\
0.0130000000000052	18.9814963901339\\
0.0139999999999958	20.3186148849942\\
0.0150000000000006	21.5591124292117\\
0.0190000000000055	26.967169328216\\
0.0240000000000009	33.7724644247028\\
0.0280000000000058	38.9604402694651\\
0.0300000000000011	41.4564652835557\\
0.0330000000000013	45.0630863415551\\
0.0360000000000014	48.4555309589629\\
0.0400000000000063	52.5634992887625\\
0.0430000000000064	55.4481471322365\\
0.0460000000000065	58.0525942188465\\
0.0490000000000066	60.4541373091065\\
0.0499999999999972	61.2303175071795\\
0.0550000000000068	64.7172197321453\\
0.0570000000000022	65.9942104189592\\
0.0589999999999975	67.1928307791406\\
0.0619999999999976	68.8482454172146\\
0.0649999999999977	70.3458458359054\\
0.0679999999999978	71.774738023028\\
0.070999999999998	73.0715815776054\\
0.0750000000000028	74.6615005770418\\
0.078000000000003	75.7651022303336\\
0.0829999999999984	77.3968822029577\\
0.0849999999999937	77.9985998013903\\
0.0859999999999985	78.2927488123675\\
0.0900000000000034	79.3421272712633\\
0.0960000000000036	80.7038972597225\\
0.097999999999999	81.1086154754556\\
0.102999999999994	82.0785419361765\\
0.108999999999995	83.102675380445\\
0.113	83.7081342494431\\
0.114000000000004	83.8407115596232\\
0.114999999999995	84.014621165356\\
0.117000000000004	84.2974896266674\\
0.119	84.5341947448939\\
0.120000000000005	84.6678456211922\\
0.120999999999995	84.782172307362\\
0.122	84.9233381464881\\
0.123000000000005	85.046790144663\\
0.123999999999995	85.1841985023753\\
0.125	85.2995987546633\\
0.126999999999995	85.5475763171314\\
0.128	85.6640501355377\\
0.129000000000005	85.7907228320674\\
0.129999999999995	85.8959242062321\\
0.131	86.0327957808852\\
0.134	86.3800701038675\\
0.135000000000005	86.4799036474409\\
0.141999999999996	87.2597926943826\\
0.144000000000005	87.4841518022491\\
0.144999999999996	87.5866692611181\\
0.146000000000001	87.6983120319923\\
0.147000000000006	87.8201536809898\\
0.153000000000006	88.4492147937411\\
0.153999999999996	88.5409965914276\\
0.156999999999996	88.8700202903996\\
0.159000000000006	89.0755919911968\\
0.159999999999997	89.1899186773665\\
0.162000000000006	89.3911961136907\\
0.165000000000006	89.7008956225341\\
0.167000000000002	89.8984155774444\\
0.168999999999997	90.1013033629459\\
0.170000000000002	90.183423065568\\
0.174999999999997	90.7024517566226\\
0.177999999999997	90.9804810649776\\
0.180000000000007	91.1785378029469\\
0.180999999999997	91.2606575055691\\
0.182000000000002	91.3572703507877\\
0.183999999999997	91.538150030865\\
0.185000000000002	91.6438881880888\\
0.186000000000007	91.7383539010709\\
0.188000000000002	91.9025933063153\\
0.189999999999998	92.0603913148501\\
0.191000000000003	92.1446581497088\\
0.194000000000003	92.4124885799404\\
0.194999999999993	92.5021232453904\\
0.197000000000003	92.6534798572157\\
0.197999999999993	92.7388202581927\\
0.200000000000003	92.8869561716632\\
0.200999999999993	92.9540459486299\\
0.203000000000003	93.1027186451596\\
0.203999999999994	93.1853751308409\\
0.206000000000003	93.361423763386\\
0.210999999999999	93.7059979602244\\
0.212000000000003	93.7763084355458\\
0.215000000000003	94.0011962210473\\
0.215999999999994	94.0650652996591\\
0.218000000000004	94.205686250302\\
0.218999999999994	94.2851220376285\\
0.219999999999999	94.351675031536\\
0.221000000000004	94.4300372527443\\
0.222999999999999	94.5518707963177\\
0.224000000000004	94.630233017526\\
0.224999999999994	94.6855135671918\\
0.227000000000004	94.8046631954695\\
0.227999999999994	94.8787311522048\\
0.230000000000004	95.0134474891972\\
0.230999999999995	95.0816108322821\\
0.233000000000004	95.2034443758555\\
0.233999999999995	95.2732180681178\\
0.236000000000004	95.3853895166268\\
0.236999999999995	95.4492585952387\\
0.239000000000004	95.5667978743391\\
0.242999999999995	95.8158327920771\\
0.244	95.8732604739794\\
0.245000000000005	95.9398134678869\\
0.248999999999995	96.1539574867817\\
0.25	96.2146058670388\\
};
\addlegendentry{\footnotesize FC: 0.072}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	4.50732741997686\\
0.00100000000000477	4.50732741997686\\
0.00300000000000011	4.52661010412649\\
0.00400000000000489	4.59892016968762\\
0.00499999999999545	4.76764365599692\\
0.00600000000000023	5.13401465483996\\
0.00799999999999557	6.21866563825685\\
0.00900000000000034	6.98515233320478\\
0.0100000000000051	7.85287311993829\\
0.0120000000000005	10.2053605861936\\
0.0130000000000052	11.4876590821442\\
0.0139999999999958	12.9097570381797\\
0.0190000000000055	20.6710374084073\\
0.019999999999996	22.3582722715002\\
0.0220000000000056	25.3470883146934\\
0.0229999999999961	27.0391438488238\\
0.0240000000000009	28.5865792518319\\
0.0250000000000057	30.288276128037\\
0.0259999999999962	31.7682221365214\\
0.027000000000001	33.3638642499036\\
0.0280000000000058	34.631700732742\\
0.0289999999999964	36.1164674122638\\
0.0319999999999965	39.6885846509834\\
0.0330000000000013	40.6382568453529\\
0.0349999999999966	43.0196683378326\\
0.0360000000000014	44.027188584651\\
0.0379999999999967	46.1531045121481\\
0.0390000000000015	47.001542614732\\
0.0409999999999968	48.9587350559198\\
0.0439999999999969	51.4462013112225\\
0.0460000000000065	52.998457385268\\
0.046999999999997	53.6781720015426\\
0.0490000000000066	54.8881604319321\\
0.0499999999999972	55.5919784033938\\
0.0510000000000019	56.1993829541072\\
0.0529999999999973	57.5298881604319\\
0.054000000000002	58.1469340532202\\
0.0550000000000068	58.6000771307366\\
0.0559999999999974	59.1207096027767\\
0.0580000000000069	60.2391052834555\\
0.0589999999999975	60.7693790975704\\
0.0600000000000023	61.3382182799846\\
0.0619999999999976	62.3023524874663\\
0.0649999999999977	63.6907057462399\\
0.0679999999999978	65.0115696104898\\
0.0690000000000026	65.5418434246047\\
0.070999999999998	66.2842267643656\\
0.0720000000000027	66.6168530659468\\
0.0739999999999981	67.339953721558\\
0.0750000000000028	67.6725800231392\\
0.0759999999999934	67.9521789433089\\
0.0769999999999982	68.3715773235634\\
0.078000000000003	68.6704589278828\\
0.0789999999999935	69.0994986502121\\
0.0799999999999983	69.4369456228307\\
0.0819999999999936	70.0106054762823\\
0.0829999999999984	70.3673351330505\\
0.0840000000000032	70.6854994215195\\
0.0889999999999986	72.1268800617046\\
0.0919999999999987	72.8740840725029\\
0.0930000000000035	73.1536829926726\\
0.0939999999999941	73.3513305052063\\
0.0949999999999989	73.6405707674508\\
0.0960000000000036	73.8864249903587\\
0.0969999999999942	74.055148476668\\
0.097999999999999	74.2576166602391\\
0.0990000000000038	74.4408021596606\\
0.0999999999999943	74.6625530273814\\
0.100999999999999	74.8553798688777\\
0.102999999999994	75.3181642884689\\
0.105999999999995	75.7568453528731\\
0.106999999999999	75.920748168145\\
0.108000000000004	76.1280370227536\\
0.109999999999999	76.4944080215966\\
0.111999999999995	76.7932896259159\\
0.113	76.9282684149634\\
0.114000000000004	77.1162745854223\\
0.114999999999995	77.2657153875819\\
0.116	77.3717701504049\\
0.117000000000004	77.501928268415\\
0.117999999999995	77.6176243733128\\
0.119	77.7670651754724\\
0.120000000000005	77.8827612803702\\
0.120999999999995	77.9839953721558\\
0.122	78.1189741612032\\
0.123000000000005	78.2153875819514\\
0.123999999999995	78.340725028924\\
0.125	78.446779791747\\
0.126000000000005	78.5335518704204\\
0.128	78.789047435403\\
0.129000000000005	78.895102198226\\
0.129999999999995	79.0493636714231\\
0.131	79.1361357500964\\
0.132000000000005	79.2325491708446\\
0.134	79.4109139992287\\
0.135000000000005	79.5217894330891\\
0.135999999999996	79.6615888931739\\
0.138000000000005	79.8688777477825\\
0.138999999999996	79.9267258002314\\
0.140000000000001	80.0424219051292\\
0.141000000000005	80.182221365214\\
0.141999999999996	80.2448900887003\\
0.143000000000001	80.3557655225607\\
0.144000000000005	80.4473582722715\\
0.144999999999996	80.5148476667952\\
0.147000000000006	80.7173158503664\\
0.149000000000001	80.866756652526\\
0.150000000000006	80.9920940994986\\
0.150999999999996	81.0499421519475\\
0.152000000000001	81.1318935595835\\
0.153000000000006	81.2283069803317\\
0.158000000000001	81.657346702661\\
0.159000000000006	81.7296567682221\\
0.161000000000001	81.9080215966062\\
0.162000000000006	81.9947936752796\\
0.162999999999997	82.0622830698033\\
0.164000000000001	82.1538758195141\\
0.165000000000006	82.2599305823371\\
0.167000000000002	82.447936752796\\
0.168999999999997	82.578094870806\\
0.170000000000002	82.7034323177786\\
0.171000000000006	82.7516390281527\\
0.171999999999997	82.8432317778635\\
0.174999999999997	83.0698033166217\\
0.176000000000002	83.1854994215195\\
0.177000000000007	83.2674508291554\\
0.177999999999997	83.3735055919784\\
0.180000000000007	83.5133050520632\\
0.180999999999997	83.5663324334747\\
0.182000000000002	83.6097184728114\\
0.183000000000007	83.6675665252603\\
0.185000000000002	83.8652140377941\\
0.186000000000007	83.9278827612804\\
0.186999999999998	84.0339375241034\\
0.188999999999993	84.1640956421134\\
0.189999999999998	84.1978403393752\\
0.191000000000003	84.2749710759738\\
0.191999999999993	84.3376397994601\\
0.192999999999998	84.4244118781334\\
0.194000000000003	84.4919012726572\\
0.194999999999993	84.5738526802931\\
0.197999999999993	84.7763208638643\\
0.198999999999998	84.8245275742383\\
0.200000000000003	84.8823756266872\\
0.200999999999993	84.9546856922484\\
0.201999999999998	85.0077130736599\\
0.203000000000003	85.0848438102584\\
0.203999999999994	85.1378711916699\\
0.204999999999998	85.2391052834555\\
0.206000000000003	85.3017740069418\\
0.206999999999994	85.3596220593907\\
0.207999999999998	85.4126494408022\\
0.209000000000003	85.4753181642885\\
0.209999999999994	85.5428075588122\\
0.210999999999999	85.6440416505978\\
0.212000000000003	85.7163517161589\\
0.212999999999994	85.8127651369071\\
0.213999999999999	85.8802545314308\\
0.215000000000003	85.9332819128423\\
0.215999999999994	85.9911299652912\\
0.216999999999999	86.0441573467027\\
0.218000000000004	86.0875433860393\\
0.218999999999994	86.1261087543386\\
0.219999999999999	86.1694947936753\\
0.221000000000004	86.2418048592364\\
0.221999999999994	86.3044735827227\\
0.222999999999999	86.3767836482838\\
0.224000000000004	86.4346317007327\\
0.225999999999999	86.5744311608176\\
0.227000000000004	86.6419205553413\\
0.228999999999999	86.7286926340146\\
0.230000000000004	86.7768993443887\\
0.231999999999999	86.9070574623988\\
0.233000000000004	86.9649055148477\\
0.233999999999995	87.0034708831469\\
0.234999999999999	87.0564982645584\\
0.236000000000004	87.0902429618203\\
0.238	87.2204010798303\\
0.239000000000004	87.2734284612418\\
0.239999999999995	87.3457385268029\\
0.241	87.3843038951022\\
0.242000000000004	87.4566139606633\\
0.242999999999995	87.5385653682993\\
0.244	87.5915927497108\\
0.245999999999995	87.6687234863093\\
0.247	87.6928268414963\\
0.248000000000005	87.7506748939452\\
0.248999999999995	87.7892402622445\\
0.25	87.8326263015812\\
};
\addlegendentry{\footnotesize CPD: 0.099}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	1.17828655476447\\
0.00100000000000477	1.17828655476447\\
0.00199999999999534	1.18232731798382\\
0.00300000000000011	1.18960069177867\\
0.00400000000000489	1.22515940810901\\
0.00499999999999545	1.31971326744195\\
0.00600000000000023	1.44901769046137\\
0.007000000000005	1.71005099443182\\
0.00799999999999557	1.99694518300616\\
0.00900000000000034	2.33636929343214\\
0.0100000000000051	2.72185810455879\\
0.0120000000000005	3.75952609928963\\
0.0139999999999958	4.99761594970057\\
0.0160000000000053	6.32298628564963\\
0.0180000000000007	7.77038767082327\\
0.019999999999996	9.29456355716468\\
0.0229999999999961	11.8547911329492\\
0.0259999999999962	14.7269656292681\\
0.0300000000000011	18.6271102885913\\
0.034000000000006	22.801218694187\\
0.0360000000000014	24.9096889420474\\
0.0379999999999967	26.9826004735774\\
0.0450000000000017	34.1905139042662\\
0.0490000000000066	38.0001454674759\\
0.0510000000000019	39.7708079101981\\
0.054000000000002	42.5023638464833\\
0.0570000000000022	44.9712701735104\\
0.063999999999993	50.4327657407931\\
0.0669999999999931	52.4167804814974\\
0.0679999999999978	53.060069986019\\
0.0699999999999932	54.4121093592158\\
0.0729999999999933	56.2660115242567\\
0.0750000000000028	57.4410654684457\\
0.0799999999999983	60.1386789936883\\
0.0829999999999984	61.5618357995458\\
0.0900000000000034	64.607763114297\\
0.0919999999999987	65.3415657149322\\
0.0949999999999989	66.5352071699303\\
0.0969999999999942	67.277899449648\\
0.0990000000000038	67.9349275491155\\
0.100999999999999	68.6048860908848\\
0.103999999999999	69.5738611108866\\
0.108000000000004	70.7747759396795\\
0.111000000000004	71.6023242470038\\
0.111999999999995	71.8431537348774\\
0.114000000000004	72.36764480075\\
0.114999999999995	72.5858460145952\\
0.116	72.8493037764973\\
0.117000000000004	73.0893251117271\\
0.120999999999995	73.9766767146979\\
0.125	74.8090739378854\\
0.126999999999995	75.2559823499463\\
0.128	75.4652938847089\\
0.132999999999996	76.407599867463\\
0.135000000000005	76.7413669093818\\
0.137	77.1018029885485\\
0.138000000000005	77.2505030750208\\
0.140000000000001	77.59477610131\\
0.141000000000005	77.7677207670985\\
0.141999999999996	77.9107637850637\\
0.144999999999996	78.3827249290846\\
0.146000000000001	78.5136456573918\\
0.147000000000006	78.6607294385764\\
0.150000000000006	79.0583405393611\\
0.152000000000001	79.3581651702374\\
0.153000000000006	79.4963592723394\\
0.155000000000001	79.7444621340079\\
0.156000000000006	79.8907377625486\\
0.156999999999996	80.0103443538416\\
0.158000000000001	80.1485384559436\\
0.159000000000006	80.2592553681539\\
0.159999999999997	80.3861353332417\\
0.161000000000001	80.4984685507399\\
0.164000000000001	80.8815329039349\\
0.165999999999997	81.1150890180137\\
0.171000000000006	81.6646328158463\\
0.173000000000002	81.8973807772812\\
0.174000000000007	82.0064813842039\\
0.174999999999997	82.1058841594\\
0.177000000000007	82.3224690679576\\
0.180999999999997	82.7920057540468\\
0.183000000000007	83.0287944787011\\
0.183999999999997	83.1451684594186\\
0.186000000000007	83.3463984677426\\
0.188000000000002	83.5540936972175\\
0.189999999999998	83.7464340264589\\
0.192999999999998	84.0389852835404\\
0.194000000000003	84.129498379654\\
0.194999999999993	84.229709307494\\
0.197000000000003	84.4188170261599\\
0.197999999999993	84.4963996799715\\
0.200000000000003	84.6952052303639\\
0.200999999999993	84.7832938685459\\
0.201999999999998	84.8923944754685\\
0.203000000000003	84.9675526713486\\
0.203999999999994	85.0572576148183\\
0.204999999999998	85.1356484212738\\
0.206000000000003	85.2253533647435\\
0.206999999999994	85.2997034079797\\
0.207999999999998	85.3821349776546\\
0.209999999999994	85.5566959487308\\
0.210999999999999	85.6286215340353\\
0.212999999999994	85.7902520628096\\
0.213999999999999	85.8646021060458\\
0.215000000000003	85.9462255230768\\
0.215999999999994	86.020575566313\\
0.218000000000004	86.177357179224\\
0.218999999999994	86.2500909171724\\
0.219999999999999	86.3462610817931\\
0.221999999999994	86.5086997632113\\
0.222999999999999	86.5806253485158\\
0.224000000000004	86.6582080023275\\
0.225999999999999	86.7988265623611\\
0.227000000000004	86.8796418267482\\
0.227999999999994	86.9426777329702\\
0.228999999999999	87.0178359288502\\
0.230999999999995	87.1455240465819\\
0.233999999999995	87.3677660236466\\
0.234999999999999	87.4332263878001\\
0.236000000000004	87.5067682783924\\
0.236999999999995	87.5706123372583\\
0.238	87.6215259538222\\
0.239000000000004	87.6886026232635\\
0.241	87.8065929092687\\
0.242999999999995	87.943170706083\\
0.244	87.9981250858662\\
0.245000000000005	88.0643936026637\\
0.245999999999995	88.1136909139398\\
0.247	88.1823838886689\\
0.248999999999995	88.3019904799619\\
0.25	88.3504796385941\\
};
\addlegendentry{\footnotesize GTM: 0.127}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0149092241239757\\
0.00100000000000122	0.0149092241239757\\
0.00199999999999889	0.0157611797882033\\
0.00300000000000011	0.0174650911166587\\
0.00499999999999901	0.0251326920947044\\
0.00600000000000023	0.0370600713938849\\
0.00700000000000145	0.0434497388755872\\
0.00900000000000034	0.0583589629995664\\
0.0100000000000016	0.0698603644666349\\
0.0109999999999992	0.0822137215979275\\
0.0120000000000005	0.0894553447438611\\
0.0130000000000017	0.106068480196292\\
0.0139999999999993	0.125237482641403\\
0.0150000000000006	0.142276595925949\\
0.0159999999999982	0.157185820049925\\
0.0169999999999995	0.176780800327151\\
0.0180000000000007	0.198505669764945\\
0.0189999999999984	0.218100650042171\\
0.0199999999999996	0.243233342136875\\
0.0210000000000008	0.263254300246214\\
0.0229999999999997	0.324169130238463\\
0.0240000000000009	0.347171933172596\\
0.0259999999999998	0.40766078533273\\
0.027000000000001	0.448554657215638\\
0.0289999999999999	0.510747420704227\\
0.0300000000000011	0.549511403426564\\
0.0309999999999988	0.576348006849724\\
0.032	0.615111989572064\\
0.0330000000000013	0.650894127469606\\
0.0339999999999989	0.697325711169992\\
0.0360000000000014	0.776983565775236\\
0.036999999999999	0.822137215979282\\
0.0380000000000003	0.860049243037391\\
0.0399999999999991	0.952060454773935\\
0.0420000000000016	1.02788450889016\\
0.0429999999999993	1.0666484916125\\
0.0440000000000005	1.12074767629093\\
0.0470000000000006	1.24555918110022\\
0.0489999999999995	1.35247961696073\\
0.0500000000000007	1.3950774001721\\
0.0509999999999984	1.44321289520093\\
0.0519999999999996	1.48453274491596\\
0.0530000000000008	1.5360760626017\\
0.0549999999999997	1.63319900832361\\
0.0560000000000009	1.6894280821626\\
0.0599999999999987	1.87898821745316\\
0.0629999999999988	2.06428857442259\\
0.0640000000000001	2.1273332935754\\
0.0650000000000013	2.18185845608594\\
0.0659999999999989	2.2461811087351\\
0.0680000000000014	2.36460294606269\\
0.0689999999999991	2.43872308885046\\
0.0700000000000003	2.50730551982075\\
0.0710000000000015	2.56481252715609\\
0.0719999999999992	2.62700529064468\\
0.0740000000000016	2.7403153939869\\
0.0749999999999993	2.81912129292792\\
0.0760000000000005	2.88898165739455\\
0.0770000000000017	2.97289929032093\\
0.0779999999999994	3.03168423115261\\
0.0799999999999983	3.17310887141433\\
0.0809999999999995	3.23061587874967\\
0.0820000000000007	3.29493853139883\\
0.0829999999999984	3.37033660768294\\
0.0850000000000009	3.50153777997393\\
0.0869999999999997	3.6476481763889\\
0.088000000000001	3.71750854085553\\
0.0910000000000011	3.94285081404364\\
0.093	4.08384947647324\\
0.0940000000000012	4.14433832863338\\
0.0960000000000001	4.29428252553737\\
0.103000000000002	4.86083304224848\\
0.103999999999999	4.9366570963647\\
0.109000000000002	5.34729972652223\\
0.111000000000001	5.5057634800685\\
0.114999999999998	5.85804714722646\\
0.117000000000001	6.03312403622516\\
0.120000000000001	6.26996771088033\\
0.122	6.46165773533145\\
0.123000000000001	6.54514939042572\\
0.126000000000001	6.84801962905851\\
0.128	7.04652529882345\\
0.129000000000001	7.13512868790308\\
0.131	7.33661620249282\\
0.134	7.63480068497235\\
0.135000000000002	7.7332015641906\\
0.137	7.95258014772911\\
0.138000000000002	8.05524080526849\\
0.138999999999999	8.17962633224567\\
0.140000000000001	8.28271296761717\\
0.141000000000002	8.40156078277687\\
0.143999999999998	8.71124666672346\\
0.145	8.83563219370064\\
0.146000000000001	8.94170067389693\\
0.149000000000001	9.29142847406221\\
0.151	9.50825119060804\\
0.152000000000001	9.63050682842465\\
0.154	9.84605161147414\\
0.16	10.5425253669799\\
0.161000000000001	10.6490198250083\\
0.166	11.2424069451426\\
0.167000000000002	11.3740340952657\\
0.167999999999999	11.48777017644\\
0.169	11.6202492822274\\
0.170000000000002	11.7331334077375\\
0.170999999999999	11.8553890455541\\
0.173999999999999	12.1876517546027\\
0.175000000000001	12.3145931485725\\
0.175999999999998	12.4091602273018\\
0.18	12.8798657317873\\
0.181999999999999	13.0971144261653\\
0.184999999999999	13.4204316007395\\
0.186	13.5375755045707\\
0.187000000000001	13.6419400734386\\
0.187999999999999	13.7612138664304\\
0.190000000000001	13.973350826823\\
0.190999999999999	14.0764374621945\\
0.193000000000001	14.3154110260102\\
0.193999999999999	14.4295730850167\\
0.195	14.5343636317166\\
0.196000000000002	14.6493776463873\\
0.201000000000001	15.2738611482658\\
0.202000000000002	15.3952648304182\\
0.202999999999999	15.5077229780962\\
0.204000000000001	15.6384981725551\\
0.204999999999998	15.7347691626128\\
0.206	15.8459493767944\\
0.207000000000001	15.9750206599249\\
0.207999999999998	16.1151673666902\\
0.213000000000001	16.7468924917147\\
0.218	17.3564667694693\\
0.219999999999999	17.6307964933505\\
0.221	17.7428286631964\\
0.225000000000001	18.2442045715941\\
0.227	18.4968094260375\\
0.228000000000002	18.6045818175622\\
0.228999999999999	18.7204477878971\\
0.23	18.8260902902613\\
0.231999999999999	19.0884926348433\\
0.233000000000001	19.2064884943388\\
0.238	19.8437513311807\\
0.239000000000001	19.9579133901872\\
0.242000000000001	20.3412934390894\\
0.244	20.5747292910877\\
0.245000000000001	20.6854835274372\\
0.245999999999999	20.8222224115457\\
0.247	20.9376624040485\\
0.248999999999999	21.1941010589809\\
0.25	21.3120969184764\\
};
\addlegendentry{\footnotesize PFM: 0.274}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0141498895315628\\
0.00100000000000122	0.0141498895315628\\
0.00199999999999889	0.0146463768835474\\
0.00300000000000011	0.0146463768835474\\
0.00400000000000134	0.0163840826154953\\
0.00499999999999901	0.0183700320234337\\
0.00600000000000023	0.0213489561353413\\
0.00700000000000145	0.0278032917111446\\
0.00799999999999912	0.0315269468510273\\
0.00900000000000034	0.037236551398852\\
0.0100000000000016	0.0466698110865629\\
0.0109999999999992	0.0533723903383567\\
0.0120000000000005	0.0640468684060274\\
0.0130000000000017	0.0719906660377809\\
0.0139999999999993	0.0856440682173627\\
0.0150000000000006	0.100538688776904\\
0.0159999999999982	0.112950872576523\\
0.0169999999999995	0.121887644912245\\
0.0189999999999984	0.158875952635107\\
0.0199999999999996	0.170295161730756\\
0.0219999999999985	0.20579400739766\\
0.0229999999999997	0.226646476181021\\
0.0240000000000009	0.242782315120522\\
0.0249999999999986	0.267358439043765\\
0.0259999999999998	0.289203882531094\\
0.027000000000001	0.308318645582503\\
0.0279999999999987	0.328922870689869\\
0.0289999999999999	0.354243725641091\\
0.0300000000000011	0.369883077228607\\
0.0309999999999988	0.391728520715933\\
0.032	0.421269518159026\\
0.0330000000000013	0.442866717970361\\
0.0339999999999989	0.472655959089444\\
0.0350000000000001	0.497728570364671\\
0.0360000000000014	0.52726956780776\\
0.0380000000000003	0.597770771789587\\
0.0390000000000015	0.628304743936649\\
0.0399999999999991	0.662065883871609\\
0.0410000000000004	0.701288384678399\\
0.0420000000000016	0.735794255641338\\
0.0429999999999993	0.766079984112405\\
0.0450000000000017	0.841546061614082\\
0.0459999999999994	0.873569495817094\\
0.0479999999999983	0.947546111262817\\
0.0489999999999995	0.995705384405333\\
0.0500000000000007	1.02847354963632\\
0.0509999999999984	1.07067497455502\\
0.0530000000000008	1.14465159000074\\
0.0569999999999986	1.3246282550952\\
0.0579999999999998	1.36583670530993\\
0.0599999999999987	1.45942457115905\\
0.0609999999999999	1.50261897078172\\
0.0629999999999988	1.59695156765881\\
0.0640000000000001	1.63989772360549\\
0.0650000000000013	1.6982349874637\\
0.0670000000000002	1.7987736762406\\
0.0689999999999991	1.91271752352109\\
0.0710000000000015	2.02492366506963\\
0.0719999999999992	2.08301268525184\\
0.0730000000000004	2.15078320879775\\
0.0740000000000016	2.19670828885634\\
0.0760000000000005	2.29625400292927\\
0.0770000000000017	2.36551398853114\\
0.0779999999999994	2.41590745475759\\
0.0790000000000006	2.47027281979992\\
0.0799999999999983	2.51743911823846\\
0.0809999999999995	2.57999652458854\\
0.0820000000000007	2.63510662065884\\
0.0839999999999996	2.76493806320284\\
0.0850000000000009	2.83146736836879\\
0.0859999999999985	2.88335029665119\\
0.0869999999999997	2.95186555122508\\
0.088000000000001	3.00201077377554\\
0.0889999999999986	3.05985155028176\\
0.0899999999999999	3.13407640940347\\
0.0910000000000011	3.19564084104957\\
0.0919999999999987	3.26365960827148\\
0.093	3.32547228359358\\
0.0940000000000012	3.37785169922796\\
0.0970000000000013	3.58389395030161\\
0.0990000000000002	3.71546309857757\\
0.103000000000002	3.98580046173324\\
0.105	4.1332572052727\\
0.106000000000002	4.19556636794678\\
0.106999999999999	4.26681230295658\\
0.109000000000002	4.4222128441278\\
0.111999999999998	4.63371645607328\\
0.114000000000001	4.77223642727702\\
0.114999999999998	4.8310701784872\\
0.117000000000001	4.96512176352308\\
0.117999999999999	5.05473773055632\\
0.119	5.11530918749845\\
0.122	5.3278057741479\\
0.123000000000001	5.40997443090137\\
0.123999999999999	5.48469577737507\\
0.125	5.55246630092098\\
0.129999999999999	5.94667725839684\\
0.131	6.01320656356279\\
0.132000000000001	6.10257428692004\\
0.132999999999999	6.18027455750565\\
0.134	6.26492565101904\\
0.135999999999999	6.41809199910632\\
0.138999999999999	6.69066355534593\\
0.140000000000001	6.76588138917161\\
0.141999999999999	6.95082292778591\\
0.143999999999998	7.10175508278927\\
0.146000000000001	7.26236874115632\\
0.146999999999998	7.35992850582132\\
0.151	7.69704341781893\\
0.152999999999999	7.89265943450091\\
0.155000000000001	8.09075788794281\\
0.158999999999999	8.45642082267954\\
0.16	8.55348409999255\\
0.161000000000001	8.62175111089045\\
0.161999999999999	8.69597597001216\\
0.166	9.06983094605665\\
0.167000000000002	9.17806518878931\\
0.169	9.37517066752725\\
0.170000000000002	9.45659459325274\\
0.172000000000001	9.64972817317479\\
0.175000000000001	9.92403743514634\\
0.175999999999998	10.0139016458556\\
0.178999999999998	10.3182483926222\\
0.181000000000001	10.5103889978403\\
0.181999999999999	10.6186232405729\\
0.184000000000001	10.810515602115\\
0.184999999999999	10.9135367276519\\
0.186	11.006876349825\\
0.187000000000001	11.1166000546136\\
0.187999999999999	11.200258173423\\
0.189	11.3079959288037\\
0.190000000000001	11.3869374177693\\
0.193000000000001	11.6828438795522\\
0.195	11.8625723009706\\
0.196999999999999	12.0703522577762\\
0.198	12.1674155350892\\
0.199999999999999	12.3774296849788\\
0.201000000000001	12.4759824243477\\
0.202000000000002	12.5817342303205\\
0.204000000000001	12.7731301045106\\
0.207999999999998	13.182980413574\\
0.210999999999999	13.5091726038279\\
0.213000000000001	13.6844326390785\\
0.213999999999999	13.797631755331\\
0.215	13.8996599061639\\
0.216000000000001	14.0158379465283\\
0.218	14.2077303080704\\
0.219000000000001	14.3075242658193\\
0.222999999999999	14.739964749398\\
0.224	14.8563910334384\\
0.227	15.1726534766527\\
0.228000000000002	15.2712062160216\\
0.228999999999999	15.3806816771343\\
0.23	15.4985974232306\\
0.238	16.3401434848447\\
0.239999999999998	16.5692723977857\\
0.245999999999999	17.176972916615\\
0.247	17.2710572698161\\
0.248999999999999	17.4979519896731\\
0.25	17.598738922126\\
};
\addlegendentry{\footnotesize FM: 0.281}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	28.388493657513\\
0.00100000000000477	28.3888618036934\\
0.00199999999999534	28.4049132464149\\
0.00300000000000011	28.578378130567\\
0.00400000000000489	29.3982664798866\\
0.00499999999999545	31.4475662916699\\
0.00600000000000023	34.0685067194848\\
0.00799999999999557	40.2237419294532\\
0.0120000000000005	53.7370561162727\\
0.0130000000000052	56.5833935888012\\
0.0139999999999958	58.943502690031\\
0.0160000000000053	63.0295750660655\\
0.0190000000000055	68.2690880988088\\
0.0210000000000008	71.3533947931203\\
0.0220000000000056	72.7250846699847\\
0.0240000000000009	75.1303906746065\\
0.0250000000000057	76.2004426330797\\
0.0259999999999962	77.1232074085015\\
0.0280000000000058	78.7606467235597\\
0.0300000000000011	80.0453576846397\\
0.0319999999999965	81.1961443267771\\
0.0330000000000013	81.7147167562031\\
0.0360000000000014	83.0573076192386\\
0.0379999999999967	83.7828246301213\\
0.0390000000000015	84.1150545809285\\
0.0420000000000016	84.9935383667688\\
0.0430000000000064	85.2703625325875\\
0.0460000000000065	86.0190758768713\\
0.046999999999997	86.2357194087993\\
0.0490000000000066	86.7053930085633\\
0.0499999999999972	86.9010120023291\\
0.0510000000000019	87.1203257190001\\
0.0529999999999973	87.5097487139412\\
0.0559999999999974	88.0668869522289\\
0.0570000000000022	88.2268531570593\\
0.0580000000000069	88.4020266911061\\
0.061000000000007	88.8461237505001\\
0.0619999999999976	89.0033023160091\\
0.0630000000000024	89.1455864907967\\
0.063999999999993	89.2695552051792\\
0.0649999999999977	89.3797981616832\\
0.0669999999999931	89.6337967240231\\
0.0690000000000026	89.8717206485639\\
0.0720000000000027	90.1854697311022\\
0.0739999999999981	90.4077815743137\\
0.0750000000000028	90.4933194462041\\
0.0759999999999934	90.5938594458759\\
0.0769999999999982	90.6753569496557\\
0.078000000000003	90.7629153115538\\
0.0789999999999935	90.8673659774559\\
0.0829999999999984	91.2098236576357\\
0.0849999999999937	91.3502827854208\\
0.0870000000000033	91.5219374279192\\
0.090999999999994	91.8058907917566\\
0.0919999999999987	91.8690020522488\\
0.0930000000000035	91.9369986559444\\
0.0939999999999941	92.0121505586777\\
0.0969999999999942	92.2127342660785\\
0.097999999999999	92.277007136818\\
0.0990000000000038	92.3465130891261\\
0.0999999999999943	92.3977896684345\\
0.102000000000004	92.5369411717664\\
0.102999999999994	92.6147649423642\\
0.105000000000004	92.736943562233\\
0.105999999999995	92.8002444075701\\
0.106999999999999	92.8575371629445\\
0.108000000000004	92.9211063353835\\
0.108999999999995	92.9970637156838\\
0.109999999999999	93.0675273929617\\
0.111000000000004	93.1263824045889\\
0.111999999999995	93.1782747275553\\
0.114000000000004	93.2989584940808\\
0.114999999999995	93.3635235303114\\
0.116	93.411830053066\\
0.117999999999995	93.524730881425\\
0.120000000000005	93.621939004313\\
0.120999999999995	93.6809426912769\\
0.123000000000005	93.7845819601291\\
0.123999999999995	93.8322467086822\\
0.125	93.8881064994932\\
0.129999999999995	94.134622920321\\
0.131	94.1905312009056\\
0.132000000000005	94.2376658760025\\
0.132999999999996	94.2954599346446\\
0.134	94.3385741112644\\
0.135999999999996	94.433331976243\\
0.137	94.4685821574648\\
0.138000000000005	94.5112210715079\\
0.138999999999996	94.5577974054203\\
0.140000000000001	94.6095693663194\\
0.141000000000005	94.6440435362205\\
0.146000000000001	94.8476711602224\\
0.147999999999996	94.9194168090761\\
0.149000000000001	94.9446427703296\\
0.150000000000006	94.9781411291437\\
0.150999999999996	95.0142461819326\\
0.153999999999996	95.1092928026708\\
0.155000000000001	95.1393553119314\\
0.156999999999996	95.2042812756966\\
0.158000000000001	95.2410337492071\\
0.159000000000006	95.2706745832892\\
0.159999999999997	95.311330547326\\
0.161000000000001	95.3469279738741\\
0.162000000000006	95.3752891886808\\
0.162999999999997	95.4066649828218\\
0.164000000000001	95.4407606413192\\
0.165000000000006	95.4618451425125\\
0.165999999999997	95.5023245838996\\
0.168999999999997	95.585044083892\\
0.170000000000002	95.6169098900655\\
0.171999999999997	95.6884110130824\\
0.173000000000002	95.7154740844382\\
0.174000000000007	95.7484765438496\\
0.174999999999997	95.7730882189717\\
0.176000000000002	95.8028132935981\\
0.177000000000007	95.8267185644214\\
0.177999999999997	95.8575580370126\\
0.179000000000002	95.8860587179407\\
0.180999999999997	95.9638695861142\\
0.182000000000002	95.9967852269123\\
0.183000000000007	96.0333192063313\\
0.186000000000007	96.1296579888973\\
0.186999999999998	96.1554757232775\\
0.188000000000002	96.1908960005833\\
0.189999999999998	96.2540912898804\\
0.191000000000003	96.2798298172452\\
0.191999999999993	96.3022010158603\\
0.194999999999993	96.3972042935273\\
0.195999999999998	96.4365712513645\\
0.197999999999993	96.4917609152323\\
0.198999999999998	96.5231335897816\\
0.200999999999993	96.576370144702\\
0.203000000000003	96.6369619069358\\
0.203999999999994	96.6718167296759\\
0.204999999999998	96.6957885721748\\
0.206000000000003	96.7215427611929\\
0.206999999999994	96.7496817699376\\
0.207999999999998	96.7799885009613\\
0.209000000000003	96.8021471778331\\
0.209999999999994	96.8311069012512\\
0.212000000000003	96.8836030590869\\
0.212999999999994	96.9053126722854\\
0.213999999999999	96.9336262795224\\
0.215000000000003	96.9644323941983\\
0.215999999999994	96.989198241449\\
0.216999999999999	97.010049347217\\
0.218000000000004	97.0375286906288\\
0.219999999999999	97.0842800346314\\
0.221000000000004	97.1024210682298\\
0.222999999999999	97.1435859196602\\
0.224999999999994	97.1926322858489\\
0.227999999999994	97.2633045790524\\
0.228999999999999	97.2903330547705\\
0.230000000000004	97.3100440324867\\
0.230999999999995	97.3247693452845\\
0.233000000000004	97.3733956265845\\
0.233999999999995	97.3946118588053\\
0.234999999999999	97.4233297588667\\
0.236000000000004	97.4440101395384\\
0.238	97.4915447368782\\
0.239000000000004	97.5182158548018\\
0.239999999999995	97.5505822755593\\
0.241	97.5701785051966\\
0.242000000000004	97.6048357822431\\
0.244	97.6570847730542\\
0.245000000000005	97.6883768723891\\
0.247	97.7386786373336\\
0.248000000000005	97.7658888337305\\
0.248999999999995	97.7964196148674\\
0.25	97.8208116450361\\
};
\addlegendentry{\footnotesize \textbf{Ours: 0.041}}


\end{axis}
\end{tikzpicture}%

==> figures/partial_cuts.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,-0.05)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(-0.1,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize SHREC'16 cuts},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
]
\addplot [color=gray, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.278600392709166\\
0.00100000000000477	0.280268616513979\\
0.00199999999999534	0.296047926278092\\
0.00300000000000011	0.351691910368345\\
0.00499999999999545	0.658704114881857\\
0.007000000000005	1.08748170148674\\
0.0100000000000051	1.8816607067363\\
0.0130000000000052	2.9502294395466\\
0.0160000000000053	4.17397659203682\\
0.0180000000000007	5.09227808194562\\
0.019999999999996	6.04597998470513\\
0.0240000000000009	8.09519463793917\\
0.027000000000001	9.72224424147149\\
0.0289999999999964	10.9151581307093\\
0.0319999999999965	12.6440609815096\\
0.0360000000000014	15.1466913833747\\
0.0390000000000015	17.0856016680101\\
0.0439999999999969	20.4327054479498\\
0.0529999999999973	26.4765522811106\\
0.0600000000000023	31.0129589993557\\
0.0619999999999976	32.2106614249645\\
0.070999999999998	37.1608975776779\\
0.0810000000000031	41.9249954741942\\
0.0840000000000032	43.2351511186554\\
0.0930000000000035	46.6626742817984\\
0.0949999999999989	47.3394807432729\\
0.0969999999999942	47.9760888040487\\
0.0990000000000038	48.624014453606\\
0.102999999999994	49.9258157100541\\
0.103999999999999	50.3100564090914\\
0.105999999999995	50.9657290994261\\
0.108000000000004	51.644166431943\\
0.109999999999999	52.2350729953837\\
0.116	54.0773227647395\\
0.122	55.7982720732575\\
0.123999999999995	56.3967234870427\\
0.135999999999996	59.6459065698025\\
0.141000000000005	60.8879029242464\\
0.143000000000001	61.4312948077473\\
0.144999999999996	61.9442427406656\\
0.147000000000006	62.4782996624\\
0.149000000000001	62.9431739481464\\
0.158000000000001	65.0898006731212\\
0.162000000000006	65.9859378012075\\
0.162999999999997	66.255855163517\\
0.167000000000002	67.1359153381752\\
0.170000000000002	67.804113417289\\
0.171999999999997	68.2210640752729\\
0.174999999999997	68.892953989525\\
0.180999999999997	70.2673102753118\\
0.182000000000002	70.5710771760095\\
0.183999999999997	71.0236921116784\\
0.186999999999998	71.6733377273638\\
0.188999999999993	72.1401565027637\\
0.191000000000003	72.5604761879223\\
0.192999999999998	72.9609755772426\\
0.194999999999993	73.3467472915172\\
0.197999999999993	73.9425740456115\\
0.200999999999993	74.4754184095136\\
0.201999999999998	74.6648289866667\\
0.203000000000003	74.823994555216\\
0.204999999999998	75.1797220556876\\
0.206999999999994	75.4997782563197\\
0.218000000000004	77.3337889060021\\
0.218999999999994	77.4746825214141\\
0.230999999999995	79.5017603762967\\
0.233999999999995	79.9624683091406\\
0.236999999999995	80.4669907416043\\
0.248999999999995	82.3318685201269\\
0.259	83.6594715909575\\
0.262	84.0370855944337\\
0.266999999999996	84.5907928170246\\
0.269999999999996	84.9247354558262\\
0.272999999999996	85.221950233304\\
0.275000000000006	85.4226557890215\\
0.278999999999996	85.7817332733324\\
0.287999999999997	86.538057471842\\
0.290999999999997	86.745850049323\\
0.293000000000006	86.9004899150239\\
0.296999999999997	87.1726532514416\\
0.298000000000002	87.2293745572308\\
0.301000000000002	87.4436408285184\\
0.302000000000007	87.5078838429361\\
0.302999999999997	87.5990471806356\\
0.307000000000002	87.8738571550085\\
0.308000000000007	87.9494272326588\\
0.311000000000007	88.1243613534551\\
0.313000000000002	88.256318666723\\
0.314999999999998	88.3813617957986\\
0.317999999999998	88.5878994402871\\
0.319000000000003	88.6499804584687\\
0.320999999999998	88.798573470821\\
0.322000000000003	88.8622143234603\\
0.323999999999998	88.9711151046671\\
0.325000000000003	89.0388530002324\\
0.325999999999993	89.1217326158361\\
0.326999999999998	89.1878007865576\\
0.328000000000003	89.24110949354\\
0.328999999999994	89.3129160358647\\
0.329999999999998	89.3698757846252\\
0.331000000000003	89.4368762496251\\
0.331999999999994	89.4812574405164\\
0.332999999999998	89.532328874973\\
0.334000000000003	89.5917629250986\\
0.334999999999994	89.6301820758032\\
0.337000000000003	89.7796019768275\\
0.338999999999999	89.8895470043849\\
0.340999999999994	89.9962294499616\\
0.343999999999994	90.1673757219849\\
0.346000000000004	90.2592857271823\\
0.349000000000004	90.3996348165666\\
0.350999999999999	90.5128391701139\\
0.355000000000004	90.7003957024169\\
0.358000000000004	90.8822983661431\\
0.358999999999995	90.9421596947459\\
0.359999999999999	91.0132271592421\\
0.361000000000004	91.0672221400886\\
0.363	91.1886901471427\\
0.364000000000004	91.2352769754939\\
0.364999999999995	91.3077601712972\\
0.366	91.3537716051759\\
0.367999999999995	91.4761815868278\\
0.369	91.5415003102884\\
0.370000000000005	91.6184589532086\\
0.373999999999995	91.8663905997159\\
0.375	91.9252360238729\\
0.376999999999995	92.0704691836566\\
0.378	92.1257032199267\\
0.379000000000005	92.1946591276316\\
0.381	92.3564034059442\\
0.382999999999996	92.4926506199368\\
0.385000000000005	92.602821819801\\
0.385999999999996	92.6973854666407\\
0.397000000000006	93.3999568466869\\
0.397999999999996	93.4440885319265\\
0.399000000000001	93.5156625499371\\
0.405000000000001	93.8491608135467\\
0.406000000000006	93.8992543435469\\
0.406999999999996	93.9399015590255\\
0.409000000000006	94.0384577699408\\
0.409999999999997	94.0935798556203\\
0.412000000000006	94.1798469050908\\
0.412999999999997	94.214327502108\\
0.414000000000001	94.2700485757942\\
0.418000000000006	94.4224048175964\\
0.418999999999997	94.4737048596294\\
0.420000000000002	94.5149919737568\\
0.421000000000006	94.5647915476177\\
0.421999999999997	94.5985243861276\\
0.424000000000007	94.6762027416784\\
0.426000000000002	94.7660181984697\\
0.430999999999997	94.9428472505462\\
0.432000000000002	94.9995554251384\\
0.433999999999997	95.0817981315502\\
0.435000000000002	95.1405038572591\\
0.436000000000007	95.1765228077834\\
0.444999999999993	95.6054140109268\\
0.447999999999993	95.7317710591905\\
0.448999999999998	95.7695701921751\\
0.450000000000003	95.8130899015772\\
0.451999999999998	95.8841348761274\\
0.454999999999998	96.0073315431453\\
0.456000000000003	96.0371416173387\\
0.456999999999994	96.0731326592873\\
0.459000000000003	96.1541449193427\\
0.459999999999994	96.1820131725589\\
0.462999999999994	96.3358524523363\\
0.465000000000003	96.4348855741501\\
0.465999999999994	96.4902946961573\\
0.466999999999999	96.5367179208176\\
0.468000000000004	96.5761078737783\\
0.468999999999994	96.6278065283314\\
0.474999999999994	96.8710893037169\\
0.477000000000004	96.9465931804891\\
0.477999999999994	96.9941200887075\\
0.478999999999999	97.0336097604462\\
0.480000000000004	97.0659530251098\\
0.481999999999999	97.1391118439055\\
0.483000000000004	97.1666200807942\\
0.483999999999995	97.210425004902\\
0.486999999999995	97.2978109801062\\
0.488	97.3386636378404\\
0.489000000000004	97.3664914920521\\
0.489999999999995	97.3849242351235\\
0.491	97.4159292616891\\
0.492000000000004	97.4385327543085\\
0.494	97.5051788619152\\
0.495000000000005	97.529140746267\\
0.497	97.5611258818073\\
0.498000000000005	97.5832313223339\\
0.5	97.6371232130768\\
0.501000000000005	97.6551842613736\\
};
\addlegendentry{\footnotesize Ini: 0.142}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.477519556466925\\
0.01	18.9123376623377\\
0.02	30.4600279106858\\
0.03	41.3127990430622\\
0.04	50.1955646692489\\
0.05	57.0764031290347\\
0.06	62.3613959140275\\
0.07	66.5534575074049\\
0.08	69.9157932710564\\
0.09	72.7075738588896\\
0.1	75.1467921698185\\
0.11	77.1903717627402\\
0.12	78.9244655198603\\
0.13	80.4366503379661\\
0.14	81.723366180603\\
0.15	82.8682739044581\\
0.16	83.8782562466773\\
0.17	84.7306476418319\\
0.18	85.4519110275689\\
0.19	86.024008885851\\
0.2	86.4889496468444\\
0.21	86.8792483101694\\
0.22	87.2042796384902\\
0.23	87.4910999088631\\
0.24	87.7319957089694\\
0.25	87.9486832611833\\
};
\addlegendentry{\footnotesize RF: 0.119};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	2.56819582969706\\
0.00100000000000477	2.59227196338672\\
0.00199999999999534	2.91896028974773\\
0.00300000000000011	4.06692673449001\\
0.00400000000000489	6.23430602625692\\
0.00600000000000023	13.0771480657072\\
0.0120000000000005	33.5458438052448\\
0.0150000000000006	41.1177369201868\\
0.0180000000000007	47.3221215961079\\
0.0210000000000008	52.4159333436076\\
0.0240000000000009	56.7614805290282\\
0.027000000000001	60.3603032159666\\
0.0300000000000011	63.436879350028\\
0.0330000000000013	66.0548132999883\\
0.0360000000000014	68.3281476824685\\
0.0400000000000063	71.0028382752447\\
0.0439999999999969	73.222583718211\\
0.0499999999999972	75.964459343743\\
0.054000000000002	77.454802582909\\
0.0580000000000069	78.768519377385\\
0.0630000000000024	80.1050014326887\\
0.0669999999999931	80.923430621798\\
0.070999999999998	81.6172125568237\\
0.0750000000000028	82.167232422337\\
0.078000000000003	82.5049105291896\\
0.0859999999999985	83.2688842442535\\
0.0889999999999986	83.5066073070898\\
0.0949999999999989	83.9548118415063\\
0.0960000000000036	84.0499527110993\\
0.097999999999999	84.1864406792609\\
0.0999999999999943	84.3243077637302\\
0.105000000000004	84.6301659440651\\
0.109999999999999	84.9021601782651\\
0.111999999999995	85.0119112289646\\
0.120000000000005	85.4311021475902\\
0.122	85.5453629171815\\
0.129000000000005	85.9094095951777\\
0.129999999999995	85.9707080292997\\
0.131	86.0149319255256\\
0.132999999999996	86.131881445086\\
0.141000000000005	86.5431190470762\\
0.144999999999996	86.7590522492985\\
0.164000000000001	87.7649183337033\\
0.165999999999997	87.8749084202436\\
0.183999999999997	88.7493869442485\\
0.188999999999993	88.9761330929942\\
0.197000000000003	89.3431968558777\\
0.200000000000003	89.4772711656754\\
0.200999999999993	89.5152486561958\\
0.203000000000003	89.6111556473107\\
0.206000000000003	89.7375979178854\\
0.209000000000003	89.8742821360353\\
0.210999999999999	89.9670359482697\\
0.212999999999994	90.0663543861047\\
0.216999999999999	90.2604571784717\\
0.221999999999994	90.4674370132697\\
0.224000000000004	90.5498425687366\\
0.225999999999999	90.639190369472\\
0.227999999999994	90.7085475674992\\
0.228999999999999	90.7381912621363\\
0.230000000000004	90.7838819459145\\
0.234999999999999	90.9521322737611\\
0.238	91.0586066489449\\
0.239999999999995	91.1198720780039\\
0.241	91.1483836983259\\
0.242999999999995	91.2215381792966\\
0.245999999999995	91.3131722070034\\
0.251999999999995	91.5176136400134\\
0.266000000000005	91.9492571460466\\
0.268000000000001	92.013740792775\\
0.271000000000001	92.0962119477596\\
0.272000000000006	92.1281326038703\\
0.272999999999996	92.1500197881243\\
0.274000000000001	92.1815039503815\\
0.275999999999996	92.2228415790025\\
0.278000000000006	92.2687467200317\\
0.283000000000001	92.363664096357\\
0.286000000000001	92.4081976387927\\
0.293000000000006	92.5387754899653\\
0.293999999999997	92.5504944912126\\
0.296999999999997	92.5961563740957\\
0.298000000000002	92.6157756255492\\
0.299999999999997	92.6439675561388\\
0.305999999999997	92.7278055400153\\
0.307000000000002	92.7380681033523\\
0.308999999999997	92.7618663718502\\
0.310000000000002	92.7717833540604\\
0.311999999999998	92.7973102347418\\
0.313999999999993	92.8132885923406\\
0.314999999999998	92.8269484161664\\
0.317999999999998	92.855188837563\\
0.319000000000003	92.8665988022067\\
0.320999999999998	92.8821959786935\\
0.323999999999998	92.9088998097548\\
0.325999999999993	92.9258116733765\\
0.326999999999998	92.9332612388656\\
0.328999999999994	92.9534663321505\\
0.331000000000003	92.9664310409662\\
0.332999999999998	92.9839361316151\\
0.335999999999999	93.0068059949623\\
0.344999999999999	93.0889737741933\\
0.346999999999994	93.1031512642263\\
0.349000000000004	93.1280627469994\\
0.350999999999999	93.1417299417022\\
0.356999999999999	93.1990544647905\\
0.358999999999995	93.2168451853197\\
0.363	93.2613718260555\\
0.364000000000004	93.2749920319327\\
0.364999999999995	93.2850668672745\\
0.366	93.2923420136555\\
0.367000000000004	93.3057908434967\\
0.367999999999995	93.3144480431412\\
0.369	93.3273601557782\\
0.370000000000005	93.3363195888487\\
0.370999999999995	93.3499460678882\\
0.372	93.3596444741196\\
0.379000000000005	93.4606189339946\\
0.384	93.5578597993593\\
0.385999999999996	93.583536319025\\
0.388000000000005	93.6240585392212\\
0.391999999999996	93.6871123467679\\
0.393000000000001	93.707327141077\\
0.397000000000006	93.7645343048586\\
0.402000000000001	93.8413253994993\\
0.403000000000006	93.8589712136933\\
0.405000000000001	93.8852211566021\\
0.409000000000006	93.9493705423961\\
0.409999999999997	93.9631572089154\\
0.412000000000006	93.9990815729918\\
0.415999999999997	94.0661514040469\\
0.418000000000006	94.0941429911854\\
0.418999999999997	94.111428644803\\
0.421000000000006	94.1518091009448\\
0.421999999999997	94.1695268584154\\
0.423000000000002	94.1799551614653\\
0.424000000000007	94.1963135868781\\
0.424999999999997	94.2181696287014\\
0.427000000000007	94.2462691312112\\
0.429000000000002	94.2706943734841\\
0.432000000000002	94.3240820053144\\
0.436999999999998	94.3979520942072\\
0.438000000000002	94.4152803136256\\
0.439999999999998	94.4416614095477\\
0.441000000000003	94.4573201369451\\
0.441999999999993	94.4663251432677\\
0.445999999999998	94.525577031539\\
0.447999999999993	94.5658564672225\\
0.450999999999993	94.6175855457516\\
0.451999999999998	94.63093018967\\
0.453999999999994	94.6675545678036\\
0.456999999999994	94.7106936248923\\
0.457999999999998	94.7205584360397\\
0.459000000000003	94.7349589011129\\
0.459999999999994	94.7593747241528\\
0.462999999999994	94.8082964919477\\
0.471000000000004	94.8968574063421\\
0.471999999999994	94.9113279159579\\
0.472999999999999	94.9186430500239\\
0.477999999999994	94.9750989954581\\
0.478999999999999	94.9937325643453\\
0.481999999999999	95.0242791085622\\
0.484999999999999	95.052337454222\\
0.486999999999995	95.0701429441246\\
0.489000000000004	95.0923308627943\\
0.491	95.1080077926702\\
0.492999999999995	95.1208034367183\\
0.494	95.1288354113025\\
0.497	95.1600027180605\\
0.498000000000005	95.1669374405832\\
0.498999999999995	95.1791961188901\\
0.501999999999995	95.1948214638448\\
0.503	95.2035382010476\\
0.504000000000005	95.2148601903899\\
0.504999999999995	95.2214076083896\\
0.512	95.2827702087142\\
0.513000000000005	95.2899677274605\\
0.513999999999996	95.2939790500538\\
0.515000000000001	95.304960237764\\
0.518000000000001	95.3230079663992\\
0.522000000000006	95.3647039345663\\
0.525999999999996	95.4046103505062\\
0.527000000000001	95.4115904810558\\
0.530000000000001	95.4392803069603\\
0.534000000000006	95.4702520825709\\
0.537000000000006	95.5026832874929\\
0.539000000000001	95.5212420536329\\
0.540000000000006	95.5343501696137\\
0.542000000000002	95.554896188211\\
0.545000000000002	95.5905827449871\\
0.546000000000006	95.5984418349623\\
0.548000000000002	95.6232029298623\\
0.549999999999997	95.642226530433\\
0.555000000000007	95.7043091057972\\
0.557000000000002	95.7284056641895\\
0.558000000000007	95.7372911696205\\
0.558999999999997	95.7492631463479\\
0.561000000000007	95.778665998339\\
0.566999999999993	95.8515477602052\\
0.573999999999998	95.957385175324\\
0.575999999999993	95.9957508600484\\
0.578999999999994	96.0420198968758\\
0.581000000000003	96.0748876059732\\
0.582999999999998	96.1092053604611\\
0.584000000000003	96.1311342936891\\
0.584999999999994	96.1469597447218\\
0.590999999999994	96.2730461533195\\
0.596999999999994	96.413883204392\\
0.597999999999999	96.4285319858508\\
0.605999999999995	96.6098312174335\\
0.608000000000004	96.6506898345399\\
0.609999999999999	96.7046922144607\\
0.614999999999995	96.8387059844464\\
0.620999999999995	97.0064118144768\\
0.623999999999995	97.0926445697301\\
0.626999999999995	97.1874505659815\\
0.634	97.3830423696158\\
0.635000000000005	97.4138510794607\\
0.635999999999996	97.4366404644394\\
0.638999999999996	97.5172258170044\\
0.641000000000005	97.5634447347883\\
0.647000000000006	97.7149674357196\\
0.649000000000001	97.7619681009064\\
0.650000000000006	97.7841997367012\\
0.650999999999996	97.813114116565\\
0.653000000000006	97.8527014152019\\
0.658000000000001	97.9643130231907\\
0.659000000000006	97.9888789488129\\
0.661000000000001	98.0238491247838\\
0.664000000000001	98.0885593028076\\
0.665000000000006	98.106239954145\\
0.665999999999997	98.1290187482979\\
0.668000000000006	98.1858435914404\\
0.670000000000002	98.2275455876866\\
0.671999999999997	98.2658285586671\\
0.674000000000007	98.3065619656408\\
0.674999999999997	98.323353863273\\
0.676000000000002	98.3448090205757\\
0.677000000000007	98.3579514920537\\
0.677999999999997	98.3827004357155\\
0.683000000000007	98.4687883228325\\
0.686000000000007	98.5049606736079\\
0.689000000000007	98.5488837915651\\
0.689999999999998	98.5641020486919\\
0.691000000000003	98.5721625588885\\
0.691999999999993	98.5875852406494\\
0.694999999999993	98.618595012613\\
0.697000000000003	98.6422263703702\\
0.698999999999998	98.6621110564217\\
0.700999999999993	98.6871769093884\\
0.704999999999998	98.7288723237158\\
0.706000000000003	98.735544146387\\
0.707999999999998	98.7580042910367\\
0.709000000000003	98.7685811355226\\
0.709999999999994	98.7842146077809\\
0.718000000000004	98.8710933102975\\
0.721999999999994	98.9089194661166\\
0.727000000000004	98.9629061496232\\
0.727999999999994	98.972107847377\\
0.730000000000004	98.9962712920159\\
0.738	99.0674624167366\\
0.739000000000004	99.0799700842553\\
0.742000000000004	99.1082017263976\\
0.745000000000005	99.1433248708539\\
0.745999999999995	99.1492090154931\\
0.751000000000005	99.1979975429148\\
0.751999999999995	99.2051465386866\\
0.753	99.2100692153874\\
0.754999999999995	99.2279843297165\\
0.756	99.2385747288064\\
0.757000000000005	99.2458220988688\\
0.757999999999996	99.251089141131\\
0.759	99.2591086006175\\
0.760000000000005	99.2646891109753\\
0.760999999999996	99.2687907391499\\
0.766999999999996	99.3124365881033\\
0.769999999999996	99.3299367395645\\
0.774000000000001	99.3525209746\\
0.775000000000006	99.3545328507694\\
0.775999999999996	99.3600595628654\\
0.777000000000001	99.3682955333176\\
0.778999999999996	99.3789815672858\\
0.781999999999996	99.4003277116486\\
0.784000000000006	99.4103648770366\\
0.786000000000001	99.4241870416729\\
0.787000000000006	99.4283831598585\\
0.789000000000001	99.4413103517878\\
0.790000000000006	99.4463854043482\\
0.790999999999997	99.4530569811385\\
0.793000000000006	99.4719002368084\\
0.795000000000002	99.4941368354963\\
0.796000000000006	99.4994481324223\\
0.799000000000007	99.5193410656227\\
0.801000000000002	99.5280455557839\\
0.802999999999997	99.5428366822973\\
0.807000000000002	99.5697156615645\\
0.810000000000002	99.5887120513238\\
0.811999999999998	99.6073939142272\\
0.813000000000002	99.6118352698159\\
0.814999999999998	99.6265547204896\\
0.816000000000003	99.6309273128576\\
0.816999999999993	99.6406610295332\\
0.817999999999998	99.6448582230439\\
0.819999999999993	99.6588171458194\\
0.820999999999998	99.668262790624\\
0.823999999999998	99.6869442452112\\
0.825999999999993	99.6993290392448\\
0.826999999999998	99.7059809076012\\
0.828000000000003	99.7106673049861\\
0.828999999999994	99.7193052893893\\
0.829999999999998	99.7310454084584\\
0.831999999999994	99.7450304502118\\
0.832999999999998	99.7530003897141\\
0.834999999999994	99.7649979329667\\
0.835999999999999	99.7739787911447\\
0.837999999999994	99.7876504386354\\
0.838999999999999	99.7969215395891\\
0.840000000000003	99.8029551528541\\
0.840999999999994	99.811490478064\\
0.843999999999994	99.8257137028822\\
0.844999999999999	99.8289609318741\\
0.846000000000004	99.8357429976665\\
0.846999999999994	99.8446054087038\\
0.849000000000004	99.8535840825611\\
0.849999999999994	99.8612338448766\\
0.850999999999999	99.8660367658944\\
0.852000000000004	99.8695393772026\\
0.855000000000004	99.872341969683\\
0.855999999999995	99.8729229378593\\
0.856999999999999	99.8746969639961\\
0.858999999999995	99.8769595652192\\
0.861000000000004	99.8799997541524\\
0.861999999999995	99.8815382605615\\
0.863	99.8816254475602\\
0.867000000000004	99.8874258085153\\
0.867999999999995	99.8881251713181\\
0.869	99.8898553483214\\
0.870000000000005	99.8938262417823\\
0.872	99.8976128616778\\
0.873000000000005	99.8982725091624\\
0.873999999999995	99.8995497958872\\
0.876000000000005	99.9052000731028\\
0.878	99.9106354059812\\
0.879999999999995	99.9131448006765\\
0.881	99.9145219418298\\
0.882000000000005	99.9168764209617\\
0.882999999999996	99.9181618516485\\
0.885000000000005	99.9215601761394\\
0.887	99.924426485208\\
0.888999999999996	99.9263380628255\\
0.891000000000005	99.9295144515176\\
0.893000000000001	99.9338567221053\\
0.894999999999996	99.9359183505065\\
0.896000000000001	99.9386021191991\\
0.897999999999996	99.9406258990954\\
0.900000000000006	99.9433129693871\\
0.900999999999996	99.9448856813903\\
};
\addlegendentry{\footnotesize Ini+PFM: 0.090}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	2.37280777552701\\
0.00100000000000477	2.38009933954672\\
0.00199999999999534	2.5722276476517\\
0.00300000000000011	3.35144303583336\\
0.00400000000000489	4.96046175113005\\
0.00600000000000023	9.70846962504369\\
0.0109999999999957	22.348332537851\\
0.0130000000000052	26.7667711052959\\
0.0160000000000053	32.1602839504553\\
0.019999999999996	38.0703192494471\\
0.0240000000000009	43.0445404171659\\
0.0280000000000058	47.1110646992786\\
0.0319999999999965	50.7630401784423\\
0.0360000000000014	53.9744933054564\\
0.0390000000000015	56.3076280813309\\
0.0490000000000066	63.3018280156281\\
0.054000000000002	66.4255396760508\\
0.0630000000000024	71.4216751380021\\
0.0690000000000026	74.3432863054129\\
0.0840000000000032	80.5009527867592\\
0.0939999999999941	83.8636117467294\\
0.0990000000000038	85.3878314521559\\
0.108000000000004	87.7355496235385\\
0.114000000000004	89.1375644687618\\
0.123000000000005	91.0246425726124\\
0.129999999999995	92.381469777197\\
0.140000000000001	94.0003192231883\\
0.150999999999996	95.5387663709477\\
0.156000000000006	96.1279938666504\\
0.162000000000006	96.6981063820968\\
0.167000000000002	97.1320951015647\\
0.170000000000002	97.3530601735163\\
0.176000000000002	97.7249376309289\\
0.182000000000002	98.0517358104383\\
0.183000000000007	98.1045180352661\\
0.188000000000002	98.2918374697277\\
0.188999999999993	98.3378096676853\\
0.194999999999993	98.5234162413171\\
0.200999999999993	98.6811023032036\\
0.206999999999994	98.7980584755873\\
0.210999999999999	98.8684499524781\\
0.216999999999999	98.9684874741799\\
0.221000000000004	99.0231265606071\\
0.225999999999999	99.0900892822511\\
0.233000000000004	99.169168037074\\
0.234999999999999	99.1937628841211\\
0.236000000000004	99.2104409258891\\
0.242000000000004	99.2775483595273\\
0.242999999999995	99.2859442516317\\
0.25	99.362327342688\\
0.251000000000005	99.3724810717986\\
0.253	99.3991938659889\\
0.260999999999996	99.4685773260227\\
0.263000000000005	99.4815000303797\\
0.266000000000005	99.4990747627196\\
0.268000000000001	99.511950679086\\
0.269999999999996	99.5278543786123\\
0.271000000000001	99.5338801242378\\
0.272000000000006	99.5372426015373\\
0.275999999999996	99.5614851680792\\
0.277000000000001	99.5655071473582\\
0.278999999999996	99.5758280509694\\
0.281000000000006	99.5820043299468\\
0.281999999999996	99.5862326118552\\
0.283000000000001	99.589048597206\\
0.284999999999997	99.5999862244602\\
0.287000000000006	99.6073811537098\\
0.287999999999997	99.6132276869058\\
0.290000000000006	99.6215403383812\\
0.293000000000006	99.6357643973818\\
0.295000000000002	99.6471212948664\\
0.296000000000006	99.6505392938542\\
0.296999999999997	99.6551245198634\\
0.299999999999997	99.6719548678928\\
0.301000000000002	99.6761229914438\\
0.302000000000007	99.6782739242873\\
0.304000000000002	99.6893884396876\\
0.305999999999997	99.6947798468399\\
0.307000000000002	99.6990995846677\\
0.308999999999997	99.7051348929967\\
0.311000000000007	99.7149705439905\\
0.314999999999998	99.7254493755521\\
0.316000000000003	99.7295768251407\\
0.317999999999998	99.7341259625865\\
0.319999999999993	99.740834259876\\
0.320999999999998	99.7433578813702\\
0.322000000000003	99.7468961323835\\
0.328000000000003	99.7606152814123\\
0.329999999999998	99.7648159375032\\
0.331000000000003	99.7686628407125\\
0.331999999999994	99.7713813290837\\
0.332999999999998	99.7750176501047\\
0.334000000000003	99.7770731823782\\
0.337000000000003	99.7859758493776\\
0.337999999999994	99.7882278939289\\
0.338999999999999	99.7912485521836\\
0.340000000000003	99.7930577853145\\
0.340999999999994	99.7938188808323\\
0.343000000000004	99.7969984538092\\
0.343999999999994	99.7990436337367\\
0.344999999999999	99.8003728148018\\
0.346999999999994	99.8022968345215\\
0.349000000000004	99.8047163707161\\
0.349999999999994	99.8062157283812\\
0.350999999999999	99.8090304918077\\
0.352000000000004	99.8105352174189\\
0.352999999999994	99.8114385280535\\
0.353999999999999	99.8126922252621\\
0.355000000000004	99.8148837882132\\
0.355999999999995	99.8153249650965\\
0.356999999999999	99.8169797269327\\
0.358000000000004	99.8196127600999\\
0.358999999999995	99.8212118390083\\
0.364000000000004	99.8321974130238\\
0.366	99.838500969203\\
0.367000000000004	99.8412462029684\\
0.367999999999995	99.8430945622983\\
0.370000000000005	99.8459610010183\\
0.370999999999995	99.8479822984297\\
0.372	99.8518049190387\\
0.373000000000005	99.8532282053238\\
0.373999999999995	99.8539231571046\\
0.379000000000005	99.8624790780811\\
0.379999999999995	99.8655723437157\\
0.381	99.866347215811\\
0.382999999999996	99.8693007194907\\
0.384	99.8725673437868\\
0.385000000000005	99.8738234941572\\
0.385999999999996	99.876839371989\\
0.387	99.8787926339694\\
0.388000000000005	99.8799723663328\\
0.388999999999996	99.88031794504\\
0.390000000000001	99.8826695886586\\
0.391999999999996	99.8847551641684\\
0.393000000000001	99.8864819719167\\
0.394000000000005	99.887308828899\\
0.394999999999996	99.8885415159451\\
0.397999999999996	99.8942656285365\\
0.400999999999996	99.8963663587476\\
0.405000000000001	99.9011783013144\\
0.406000000000006	99.9019895160804\\
0.408000000000001	99.9045780401156\\
0.409000000000006	99.9064513202433\\
0.411000000000001	99.9084927688935\\
0.412000000000006	99.9108817249786\\
0.414000000000001	99.912391393833\\
0.415000000000006	99.9140818958298\\
0.417000000000002	99.9163420036593\\
0.418000000000006	99.9186862877922\\
0.418999999999997	99.9201959566465\\
0.420000000000002	99.9211272287642\\
0.423000000000002	99.9249807309928\\
0.424000000000007	99.9257453288181\\
0.424999999999997	99.9279534517607\\
0.427000000000007	99.9301635196919\\
0.427999999999997	99.9304571135121\\
0.429000000000002	99.9320241351996\\
0.430000000000007	99.9324897712584\\
0.432000000000002	99.9341963770938\\
0.433000000000007	99.9344291951232\\
0.436999999999998	99.9367283565453\\
0.438000000000002	99.9379551674717\\
0.438999999999993	99.9380159432625\\
0.439999999999998	99.9385389321545\\
0.441000000000003	99.939634949837\\
0.442999999999998	99.940055463185\\
0.444999999999993	99.9414583115106\\
0.445999999999998	99.9432135823342\\
0.447000000000003	99.9440292430194\\
0.447999999999993	99.9440292430194\\
0.448999999999998	99.9443228368396\\
0.450999999999993	99.9468305946859\\
0.451999999999998	99.9468913704767\\
0.453000000000003	99.9508608053264\\
0.453999999999994	99.9522058479357\\
0.454999999999998	99.9543135412572\\
0.456000000000003	99.9575280912125\\
0.456999999999994	99.9584045276885\\
0.459000000000003	99.9585260792701\\
0.459999999999994	99.9595799259309\\
0.462000000000003	99.9606337725916\\
0.462999999999994	99.9614494332768\\
0.463999999999999	99.9630807546471\\
0.465000000000003	99.9653580923356\\
0.468999999999994	99.9668932281352\\
0.469999999999999	99.9699239748735\\
0.471000000000004	99.9700455264552\\
0.471999999999994	99.9740149613048\\
0.472999999999999	99.9744835674382\\
0.474999999999994	99.9747266706014\\
0.475999999999999	99.9747266706014\\
0.477000000000004	99.9755627801099\\
0.480999999999995	99.9763479482028\\
0.481999999999999	99.9763479482028\\
0.484999999999999	99.9773056092929\\
0.486000000000004	99.978030001595\\
0.486999999999995	99.9782681875706\\
0.489999999999995	99.9802916114762\\
0.492000000000004	99.9808993693843\\
0.492999999999995	99.9817962546836\\
0.494	99.9823334024256\\
0.495999999999995	99.9829411603338\\
0.5	99.9848153754737\\
0.503	99.9856662365452\\
0.507000000000005	99.9876521688914\\
0.507999999999996	99.9886706057723\\
0.510000000000005	99.9892685293052\\
0.510999999999996	99.9899880044197\\
0.513000000000005	99.9902311075829\\
0.515000000000001	99.9915534234179\\
0.516999999999996	99.99227781572\\
0.519000000000005	99.9923993673017\\
0.519999999999996	99.9927591048589\\
0.521000000000001	99.9928198806497\\
0.524000000000001	99.9940255620907\\
0.525000000000006	99.9947450372052\\
0.525999999999996	99.9951047747624\\
0.528000000000006	99.9952871021349\\
0.528999999999996	99.9957076154829\\
0.537999999999997	99.996011494437\\
0.659000000000006	99.9960722702278\\
0.659999999999997	99.9965632364493\\
0.662000000000006	99.9965632364493\\
0.662999999999997	99.9970542026709\\
0.665999999999997	99.9970542026709\\
0.667000000000002	99.9980361351139\\
0.668000000000006	99.9980361351139\\
0.668999999999997	99.9985271013354\\
0.679000000000002	99.9985271013354\\
0.680000000000007	99.999018067557\\
0.680999999999997	99.999018067557\\
0.682000000000002	99.9995090337785\\
0.688000000000002	99.9995090337785\\
0.689000000000007	100\\
0.900999999999996	100\\
};
\addlegendentry{\footnotesize \textbf{Ini+Ours: 0.052}}


\end{axis}
\end{tikzpicture}%

==> figures/partial_holes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error},
xlabel style={at={(0.5,-0.05)}},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize \% Correspondences},
ylabel style={at={(-0.1,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize SHREC'16 holes},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
]
\addplot [color=gray, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.108836467666691\\
0.00100000000000477	0.110551836821884\\
0.00199999999999534	0.117193573995365\\
0.00300000000000011	0.15923490539447\\
0.00499999999999545	0.298284737113406\\
0.00600000000000023	0.425775612025276\\
0.007000000000005	0.529790720655853\\
0.0100000000000051	0.909837184525003\\
0.0109999999999957	1.11955654813106\\
0.0120000000000005	1.28342260643191\\
0.0130000000000052	1.48601780551073\\
0.0150000000000006	1.98963811756713\\
0.0160000000000053	2.21344333099067\\
0.0220000000000056	3.93110095320179\\
0.0240000000000009	4.62392201643905\\
0.0250000000000057	4.94959258405056\\
0.0330000000000013	8.04900872678913\\
0.0349999999999966	8.96743699884989\\
0.0390000000000015	10.8074148864022\\
0.0460000000000065	14.4014415322991\\
0.0550000000000068	19.5343009121746\\
0.0570000000000022	20.670866817885\\
0.0589999999999975	21.8065291162048\\
0.061000000000007	22.9562919429891\\
0.0619999999999976	23.4653816228313\\
0.0669999999999931	26.3002648456168\\
0.0699999999999932	27.9295616743301\\
0.0729999999999933	29.4506701095038\\
0.078000000000003	31.995632397249\\
0.0789999999999935	32.476542861901\\
0.0810000000000031	33.5177125139665\\
0.0900000000000034	37.6043614515789\\
0.0930000000000035	38.8194756381748\\
0.0960000000000036	40.0818299580862\\
0.108000000000004	44.6831583183804\\
0.109999999999999	45.3689256235157\\
0.122	49.706580844806\\
0.123000000000005	50.1693624486136\\
0.125	50.8139083504469\\
0.126000000000005	51.1927682914912\\
0.128	51.8280405956096\\
0.137	54.8783067809439\\
0.140000000000001	55.7351814149285\\
0.144000000000005	57.0221302668511\\
0.146000000000001	57.6304343854864\\
0.150000000000006	58.8231065252571\\
0.152000000000001	59.415497569606\\
0.153000000000006	59.8097852617467\\
0.153999999999996	60.143778375852\\
0.159000000000006	61.5212716424795\\
0.162000000000006	62.2992746741983\\
0.162999999999997	62.6979094715629\\
0.165999999999997	63.5010255201474\\
0.168000000000006	64.0702936669688\\
0.174000000000007	65.6361736395755\\
0.177999999999997	66.7314493278336\\
0.180000000000007	67.3604121350971\\
0.180999999999997	67.6422272910336\\
0.182000000000002	67.9959248745388\\
0.189999999999998	69.977753609151\\
0.192999999999998	70.6213673770169\\
0.194000000000003	70.8197143344594\\
0.197000000000003	71.4835028297908\\
0.198999999999998	71.8861030901217\\
0.200000000000003	72.0845142100176\\
0.200999999999993	72.2518974011988\\
0.203999999999994	72.8317362013539\\
0.209000000000003	73.7160185609459\\
0.210999999999999	74.0496529903918\\
0.212999999999994	74.3821798964931\\
0.221000000000004	75.6093411346847\\
0.230000000000004	76.9792507876803\\
0.231999999999999	77.2491828990573\\
0.233999999999995	77.5242965552791\\
0.238	78.119642003105\\
0.242999999999995	78.7961050665855\\
0.245000000000005	79.0678710028048\\
0.248999999999995	79.6622638863777\\
0.253	80.2072243217747\\
0.254999999999995	80.4974606532624\\
0.256	80.6385816083204\\
0.257000000000005	80.7538231482805\\
0.260000000000005	81.1871446443728\\
0.263000000000005	81.5797150684386\\
0.266999999999996	82.0862268598237\\
0.268000000000001	82.2268017028659\\
0.271000000000001	82.5926599214438\\
0.272999999999996	82.8372787335935\\
0.277000000000001	83.2669288666967\\
0.278999999999996	83.5164110265758\\
0.280000000000001	83.6099025380145\\
0.287000000000006	84.3900277498812\\
0.287999999999997	84.5260766278612\\
0.292000000000002	84.938259330585\\
0.299000000000007	85.6174846519858\\
0.301000000000002	85.8569488386511\\
0.302999999999997	86.0423141817884\\
0.305999999999997	86.3577277032072\\
0.308999999999997	86.6508443796884\\
0.311999999999998	86.9029727819339\\
0.313000000000002	86.9762558482694\\
0.316000000000003	87.2469434643764\\
0.319999999999993	87.6001562626285\\
0.320999999999998	87.6944746018893\\
0.322000000000003	87.7598006301009\\
0.328999999999994	88.2969183812458\\
0.331000000000003	88.4406698916464\\
0.332999999999998	88.5889015088159\\
0.334999999999994	88.7292863796487\\
0.340000000000003	89.0664188846121\\
0.341999999999999	89.215247426355\\
0.343000000000004	89.3004357056399\\
0.344999999999999	89.4295807223083\\
0.346000000000004	89.4880361845488\\
0.347999999999999	89.6278550752582\\
0.350999999999999	89.8091132157152\\
0.352999999999994	89.9509435240521\\
0.355000000000004	90.0579841153105\\
0.356999999999999	90.2107262392435\\
0.358000000000004	90.2675669251365\\
0.359999999999999	90.4105834293609\\
0.361999999999995	90.5405994596738\\
0.364000000000004	90.6893122919348\\
0.364999999999995	90.7655289030925\\
0.366	90.8272575120395\\
0.367000000000004	90.907934054873\\
0.369	91.0467496977043\\
0.370999999999995	91.1968457160376\\
0.373000000000005	91.3407933912804\\
0.373999999999995	91.3944176605547\\
0.375	91.463320956203\\
0.376999999999995	91.6272891441472\\
0.378	91.6967324672594\\
0.379000000000005	91.783709146322\\
0.379999999999995	91.8490007188157\\
0.382000000000005	92.0166796393379\\
0.382999999999996	92.0953426773777\\
0.384	92.1626196198162\\
0.385000000000005	92.2395504313638\\
0.385999999999996	92.3299937952392\\
0.388999999999996	92.5464970611173\\
0.391000000000005	92.7149852185964\\
0.393000000000001	92.8545394596502\\
0.394999999999996	93.0189929599547\\
0.399000000000001	93.3346877130534\\
0.400000000000006	93.3992297987713\\
0.400999999999996	93.4741481963531\\
0.402000000000001	93.564550155123\\
0.406999999999996	93.9009623191662\\
0.412000000000006	94.1785031536512\\
0.418999999999997	94.4859897713162\\
0.420000000000002	94.5203166788441\\
0.423000000000002	94.6512960068614\\
0.424999999999997	94.7229984256611\\
0.430999999999997	94.975167138009\\
0.432000000000002	95.0118781298751\\
0.433000000000007	95.0572148182139\\
0.435000000000002	95.1574530214307\\
0.436999999999998	95.2495368303401\\
0.438000000000002	95.2873741992705\\
0.439999999999998	95.3822142888141\\
0.441999999999993	95.4652353152495\\
0.447000000000003	95.6986682758682\\
0.447999999999993	95.7343593486046\\
0.448999999999998	95.7751717073838\\
0.450000000000003	95.8367124336067\\
0.450999999999993	95.8878300133059\\
0.451999999999998	95.9194687019271\\
0.454999999999998	96.0462930734416\\
0.459999999999994	96.2453639772175\\
0.460999999999999	96.2969845795765\\
0.462000000000003	96.3355533798069\\
0.463999999999999	96.4290490974627\\
0.468000000000004	96.6053603420373\\
0.468999999999994	96.6637731551836\\
0.471999999999994	96.7981621499137\\
0.472999999999999	96.8291944924315\\
0.474000000000004	96.8662910276214\\
0.478999999999999	97.0794146791453\\
0.480000000000004	97.1095647246794\\
0.481999999999999	97.1776924407312\\
0.483000000000004	97.2098877969936\\
0.486000000000004	97.2911970297254\\
0.488	97.3511378009676\\
0.489000000000004	97.384754907646\\
0.494	97.5123642020867\\
0.495000000000005	97.5276687819996\\
0.497	97.5734909626724\\
0.498000000000005	97.591335517049\\
0.498999999999995	97.6154242327077\\
0.501000000000005	97.6524451629668\\
};
\addlegendentry{\footnotesize Ini: 0.160}

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.16090244679684\\
0.01	2.16495635259925\\
0.02	4.66129512538724\\
0.03	7.44391487494362\\
0.04	10.3228323009921\\
0.05	13.194610116306\\
0.06	16.0055271035296\\
0.07	18.6855802500953\\
0.08	21.2404290035367\\
0.09	23.7624529612842\\
0.1	26.1669345471832\\
0.11	28.4752925934375\\
0.12	30.6118646399459\\
0.13	32.6254960723434\\
0.14	34.4572415678585\\
0.15	36.1390552379493\\
0.16	37.6666707298598\\
0.17	39.0772662604634\\
0.18	40.3396713341146\\
0.19	41.4703418828721\\
0.2	42.4653598276742\\
0.21	43.3679981750458\\
0.22	44.1976731834479\\
0.23	44.979199353604\\
0.24	45.6878492532141\\
0.25	46.3532261462993\\
};
\addlegendentry{\footnotesize RF: 0.182};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	1.47630718193609\\
0.00100000000000477	1.47980950572318\\
0.00199999999999534	1.61254404533938\\
0.00300000000000011	2.10449493453775\\
0.00400000000000489	3.09697051891673\\
0.00600000000000023	6.24730999101567\\
0.0100000000000051	13.6981436662783\\
0.0139999999999958	20.7499646476094\\
0.0190000000000055	28.4088518685822\\
0.0240000000000009	34.9093830662961\\
0.0280000000000058	39.4248881338554\\
0.0330000000000013	44.389638552397\\
0.0370000000000061	47.901456483775\\
0.0409999999999968	50.9674641911561\\
0.0450000000000017	53.6872240229432\\
0.0499999999999972	56.6646068469017\\
0.054000000000002	58.7458644795251\\
0.0580000000000069	60.5850966929463\\
0.061000000000007	61.7920508494843\\
0.0649999999999977	63.2076860065288\\
0.0679999999999978	64.1366769142542\\
0.0720000000000027	65.1941707936274\\
0.0759999999999934	66.1473782634692\\
0.0819999999999936	67.3588414956748\\
0.0900000000000034	68.7869411394488\\
0.0990000000000038	70.1338731956045\\
0.105000000000004	70.89798102395\\
0.113	71.8592361163285\\
0.119	72.5042361582483\\
0.120999999999995	72.7120592754104\\
0.126999999999995	73.2665452407639\\
0.137	74.088858125216\\
0.143000000000001	74.5638283549616\\
0.155000000000001	75.4719808105962\\
0.156999999999996	75.6258578800559\\
0.159999999999997	75.8575682055714\\
0.176000000000002	77.0732768428686\\
0.185000000000002	77.7201517952953\\
0.188999999999993	78.0114886261575\\
0.192999999999998	78.2823210326042\\
0.194999999999993	78.430053014481\\
0.201999999999998	78.9367168663549\\
0.203999999999994	79.0922884236991\\
0.221999999999994	80.3654632658858\\
0.236000000000004	81.3073560819275\\
0.239999999999995	81.5526313628099\\
0.242999999999995	81.7469364722003\\
0.247	81.9755654293791\\
0.263000000000005	82.9487038467588\\
0.266000000000005	83.1035214167873\\
0.275000000000006	83.6000630906269\\
0.277000000000001	83.6982856821642\\
0.281000000000006	83.9073094837837\\
0.289000000000001	84.3054160187259\\
0.295000000000002	84.5752844285009\\
0.296999999999997	84.6772665166727\\
0.301000000000002	84.8547971778518\\
0.304000000000002	85.0147317016181\\
0.305000000000007	85.0561062021389\\
0.307000000000002	85.1509827865711\\
0.313000000000002	85.4281370253672\\
0.317999999999998	85.648653405625\\
0.322999999999993	85.8466295916352\\
0.331999999999994	86.2415419969423\\
0.332999999999998	86.2756264159917\\
0.337000000000003	86.4607881423729\\
0.338999999999999	86.5501276939171\\
0.341999999999999	86.6634543089564\\
0.346000000000004	86.837107288044\\
0.349999999999994	86.995333025555\\
0.352000000000004	87.087352419898\\
0.352999999999994	87.1258384185181\\
0.353999999999999	87.17444058574\\
0.355999999999995	87.2512111338311\\
0.359999999999999	87.4371316225478\\
0.361999999999995	87.5296392292311\\
0.364999999999995	87.6481640615158\\
0.369	87.8282599927238\\
0.375	88.095867507896\\
0.376999999999995	88.1824185233325\\
0.379000000000005	88.2719951956204\\
0.382999999999996	88.4684723596413\\
0.385000000000005	88.5595801735256\\
0.388000000000005	88.6984555814439\\
0.390000000000001	88.7880029454735\\
0.391999999999996	88.8748010684025\\
0.394000000000005	88.961688849237\\
0.399000000000001	89.1865419995305\\
0.400000000000006	89.2242488651239\\
0.402000000000001	89.3097055543179\\
0.405000000000001	89.4320127920617\\
0.406999999999996	89.5165695620825\\
0.409999999999997	89.6360034981761\\
0.420000000000002	90.0468112968157\\
0.426000000000002	90.3106304324733\\
0.427000000000007	90.3493196848756\\
0.430999999999997	90.5346050199835\\
0.435000000000002	90.7030045230653\\
0.441999999999993	91.0029755953027\\
0.450999999999993	91.3795106991722\\
0.457999999999998	91.6855286912931\\
0.460999999999999	91.8080386235164\\
0.462999999999994	91.892953005002\\
0.469999999999999	92.1679510052147\\
0.471000000000004	92.1939362902829\\
0.474000000000004	92.3021208745572\\
0.475999999999999	92.3722390865228\\
0.478999999999999	92.4759833666734\\
0.480999999999995	92.5345998393853\\
0.483999999999995	92.6240365769704\\
0.486999999999995	92.7196005527373\\
0.492000000000004	92.8556577194326\\
0.495999999999995	92.96718201993\\
0.498999999999995	93.0560780284392\\
0.516000000000005	93.5313176355129\\
0.518000000000001	93.5980547050467\\
0.522000000000006	93.7133699630756\\
0.522999999999996	93.737586812281\\
0.525000000000006	93.8027644765512\\
0.531000000000006	93.9809771619226\\
0.534000000000006	94.0581550733064\\
0.537000000000006	94.1290881212387\\
0.540000000000006	94.2076098512123\\
0.542000000000002	94.269207275214\\
0.552999999999997	94.5779036790434\\
0.555000000000007	94.6418122876093\\
0.564000000000007	94.8851602473081\\
0.570999999999998	95.0655279081193\\
0.573999999999998	95.1444667703587\\
0.575999999999993	95.1955188204631\\
0.578999999999994	95.2755133957024\\
0.581999999999994	95.3537055486344\\
0.585999999999999	95.4549446330946\\
0.588999999999999	95.5258832226432\\
0.590000000000003	95.5460467494159\\
0.593000000000004	95.62416970054\\
0.596999999999994	95.7116736554884\\
0.599999999999994	95.7824121014253\\
0.602000000000004	95.8283000320799\\
0.626999999999995	96.4129863715516\\
0.629999999999995	96.4803885074223\\
0.635000000000005	96.5850702207357\\
0.637	96.6199735681728\\
0.638999999999996	96.6581718995555\\
0.644000000000005	96.7487504504832\\
0.644999999999996	96.7623802459871\\
0.647000000000006	96.7985691183473\\
0.647999999999996	96.8121772925718\\
0.659000000000006	97.0196978075621\\
0.659999999999997	97.0319333193879\\
0.662000000000006	97.069684603173\\
0.664000000000001	97.1016298261246\\
0.667000000000002	97.1534249334157\\
0.671000000000006	97.2291453939261\\
0.673000000000002	97.2652066753964\\
0.674000000000007	97.2787799333659\\
0.683000000000007	97.4549413469158\\
0.683999999999997	97.4745819900865\\
0.685000000000002	97.4891528059015\\
0.686999999999998	97.5289470584206\\
0.688000000000002	97.5411168422905\\
0.689000000000007	97.5596487485732\\
0.689999999999998	97.5729649552087\\
0.692999999999998	97.6209316555861\\
0.694999999999993	97.6529272582841\\
0.709000000000003	97.9102295157314\\
0.712000000000003	97.9699156631592\\
0.712999999999994	97.9892564721813\\
0.715000000000003	98.0323393351145\\
0.727999999999994	98.3107471026181\\
0.739999999999995	98.5212569189164\\
0.741	98.5351027102008\\
0.756	98.7987171696275\\
0.762	98.8948504599963\\
0.765000000000001	98.934060016246\\
0.768000000000001	98.9719734270711\\
0.774000000000001	99.0332745507704\\
0.775999999999996	99.0594799870947\\
0.777000000000001	99.0690090195353\\
0.778999999999996	99.0928026787929\\
0.790000000000006	99.1823253814268\\
0.793000000000006	99.1992937360762\\
0.793999999999997	99.208390204674\\
0.796000000000006	99.2200262427979\\
0.798000000000002	99.2344436156353\\
0.801000000000002	99.2538805482624\\
0.804000000000002	99.2728240472937\\
0.805000000000007	99.2784219752662\\
0.805999999999997	99.2871121837529\\
0.807000000000002	99.2919095988073\\
0.808000000000007	99.301862150846\\
0.808999999999997	99.3074937878036\\
0.811000000000007	99.3222084372256\\
0.814999999999998	99.3483891258728\\
0.816000000000003	99.3534081457363\\
0.819000000000003	99.3757785043884\\
0.829999999999998	99.4464471230011\\
0.831999999999994	99.4618715235205\\
0.834000000000003	99.4750402483503\\
0.835999999999999	99.4853383332288\\
0.843999999999994	99.5369306582258\\
0.846000000000004	99.5538810877414\\
0.846999999999994	99.563793526935\\
0.847999999999999	99.5698560443111\\
0.850999999999999	99.5960978069911\\
0.852000000000004	99.602511614846\\
0.855000000000004	99.6261335799431\\
0.855999999999995	99.6318139953178\\
0.856999999999999	99.6394718848751\\
0.858000000000004	99.6450702292586\\
0.858999999999995	99.6529362861629\\
0.861000000000004	99.6650385999743\\
0.867000000000004	99.7066557605783\\
0.867999999999995	99.7117649706745\\
0.869	99.7195228620507\\
0.870999999999995	99.7311231949615\\
0.873000000000005	99.7436070475142\\
0.875	99.7591584606756\\
0.876999999999995	99.7692592229472\\
0.882000000000005	99.7898583592651\\
0.884	99.7987304619451\\
0.887	99.8148483609956\\
0.888000000000005	99.8178283035881\\
0.888999999999996	99.824154206593\\
0.891000000000005	99.8317929963221\\
0.891999999999996	99.8342231312989\\
0.894000000000005	99.8440305490236\\
0.894999999999996	99.8456639979919\\
0.896000000000001	99.8486231531477\\
0.899000000000001	99.8608168478198\\
0.900999999999996	99.870666526095\\
};
\addlegendentry{\footnotesize Ini+PFM: 0.128}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	1.34831970342186\\
0.00100000000000477	1.35092531373381\\
0.00199999999999534	1.42375346136294\\
0.00300000000000011	1.72971316295481\\
0.00400000000000489	2.36434035507457\\
0.00600000000000023	4.48297133664754\\
0.00900000000000034	8.62525906880737\\
0.0169999999999959	20.364499920795\\
0.0220000000000056	26.6383127746992\\
0.0259999999999962	31.0211023441075\\
0.0310000000000059	35.746279383334\\
0.0379999999999967	41.4249833526302\\
0.0420000000000016	44.2473811256859\\
0.046999999999997	47.4029082003849\\
0.0520000000000067	50.3201812696411\\
0.0559999999999974	52.4394652445724\\
0.0690000000000026	58.5785913082821\\
0.0759999999999934	61.4232256145674\\
0.0819999999999936	63.6510917734549\\
0.0879999999999939	65.6628128816499\\
0.0919999999999987	66.9419658715409\\
0.0960000000000036	68.1942332002792\\
0.100999999999999	69.7254337028725\\
0.111000000000004	72.4935262365359\\
0.123999999999995	75.699840522848\\
0.128	76.6302588903219\\
0.141000000000005	79.3937129261544\\
0.153000000000006	81.6917819027953\\
0.165999999999997	83.8790274640139\\
0.176000000000002	85.2935178518092\\
0.186000000000007	86.545488769412\\
0.188000000000002	86.7724482330758\\
0.191000000000003	87.0950126533629\\
0.194999999999993	87.5163210713124\\
0.200000000000003	88.0194320336384\\
0.203999999999994	88.3900711842788\\
0.210999999999999	89.028297276155\\
0.212999999999994	89.2081563163707\\
0.218999999999994	89.7580320654442\\
0.222999999999999	90.107774276989\\
0.233000000000004	90.9513155714994\\
0.236000000000004	91.1819606969866\\
0.239000000000004	91.4208208417286\\
0.251000000000005	92.2293024782412\\
0.257999999999996	92.6567643740057\\
0.263000000000005	92.9495751100748\\
0.266000000000005	93.1401886925549\\
0.271000000000001	93.4369080656169\\
0.275000000000006	93.6639546418668\\
0.280000000000001	93.9268253830966\\
0.284999999999997	94.1884885624333\\
0.295000000000002	94.6685260040862\\
0.299000000000007	94.8343677174783\\
0.301000000000002	94.9213430363573\\
0.302999999999997	95.0034999887533\\
0.304000000000002	95.0532325302008\\
0.305999999999997	95.1315130858941\\
0.308000000000007	95.2110445794401\\
0.308999999999997	95.2409609328336\\
0.311999999999998	95.3531760210128\\
0.317999999999998	95.5451498527907\\
0.322000000000003	95.6579857265529\\
0.325000000000003	95.736307465806\\
0.334000000000003	95.9511026173172\\
0.343999999999994	96.1635094501576\\
0.349999999999994	96.2799757635966\\
0.350999999999999	96.3034918649375\\
0.352000000000004	96.3205465179977\\
0.352999999999994	96.3438583638979\\
0.353999999999999	96.3598561534134\\
0.355000000000004	96.3838612691636\\
0.356999999999999	96.420520616864\\
0.358999999999995	96.4622530788065\\
0.359999999999999	96.4822993027871\\
0.361000000000004	96.5076676452918\\
0.361999999999995	96.5245071290368\\
0.364999999999995	96.5964506137526\\
0.367000000000004	96.6391439214436\\
0.375	96.8169402896507\\
0.379999999999995	96.9499608565347\\
0.382000000000005	96.9978520435654\\
0.387	97.1276161717464\\
0.388999999999996	97.1796663832578\\
0.393000000000001	97.2957709172364\\
0.394999999999996	97.3457791119215\\
0.403999999999996	97.5626494596183\\
0.408000000000001	97.6422280449625\\
0.409999999999997	97.679808901616\\
0.412000000000006	97.7206678695688\\
0.423000000000002	97.8988298465425\\
0.424999999999997	97.9258627214915\\
0.427000000000007	97.9558556937871\\
0.427999999999997	97.9672990456533\\
0.433000000000007	98.0430165506542\\
0.433999999999997	98.0606370266582\\
0.435000000000002	98.0727818257502\\
0.451999999999998	98.3684554112565\\
0.456999999999994	98.4574106502577\\
0.460999999999999	98.5262183361603\\
0.465999999999994	98.6053036000625\\
0.468000000000004	98.6326353958015\\
0.468999999999994	98.6410567603812\\
0.471999999999994	98.6742803357179\\
0.472999999999999	98.6812903257185\\
0.474999999999994	98.6993432786149\\
0.480000000000004	98.7378070441177\\
0.480999999999995	98.7449648545639\\
0.481999999999999	98.7484586796874\\
0.484999999999999	98.7685755174033\\
0.486000000000004	98.7740349234748\\
0.486999999999995	98.7814906781644\\
0.488	98.7911771612275\\
0.492000000000004	98.8175662830621\\
0.495000000000005	98.8360117802597\\
0.495999999999995	98.8450886703281\\
0.498000000000005	98.8534386832066\\
0.498999999999995	98.8623963878003\\
0.501000000000005	98.8714118176584\\
0.503	98.8804228180328\\
0.504999999999995	98.892793716266\\
0.507999999999996	98.9090965706679\\
0.510999999999996	98.9303431135055\\
0.516000000000005	98.960049403206\\
0.516999999999996	98.9647415556965\\
0.518000000000001	98.9680819684836\\
0.519000000000005	98.9745543153376\\
0.519999999999996	98.9792528307952\\
0.527000000000001	99.0222944604688\\
0.528999999999996	99.0298483677596\\
0.530000000000001	99.0320869346891\\
0.531999999999996	99.0390087318387\\
0.534000000000006	99.0490135858547\\
0.534999999999997	99.0543061615422\\
0.536000000000001	99.0575839970376\\
0.537000000000006	99.0593797382187\\
0.539000000000001	99.0653724588996\\
0.540999999999997	99.067650561528\\
0.542000000000002	99.0701988187415\\
0.543999999999997	99.0773899386914\\
0.548000000000002	99.0880431856817\\
0.549000000000007	99.0922478743095\\
0.549999999999997	99.0950681967315\\
0.554000000000002	99.1088354510412\\
0.558000000000007	99.1206237735461\\
0.558999999999997	99.122675600282\\
0.560000000000002	99.1293391663477\\
0.566000000000003	99.1496130299526\\
0.569999999999993	99.1610478630747\\
0.570999999999998	99.16456369511\\
0.572000000000003	99.1666200893638\\
0.572999999999993	99.1729674696231\\
0.573999999999998	99.1773372431521\\
0.575000000000003	99.1794460374383\\
0.576999999999998	99.1862820112375\\
0.578999999999994	99.1971716472115\\
0.581000000000003	99.2042254029618\\
0.584000000000003	99.2202861846546\\
0.584999999999994	99.2229842243645\\
0.587999999999994	99.2376463556507\\
0.588999999999999	99.2439423519097\\
0.590999999999994	99.2525894509644\\
0.591999999999999	99.26006882698\\
0.596000000000004	99.2780561538517\\
0.596999999999994	99.2817667397195\\
0.599000000000004	99.2937503633024\\
0.600999999999999	99.3050983031443\\
0.602999999999994	99.3188718416438\\
0.605000000000004	99.3287023918924\\
0.608000000000004	99.3476572357596\\
0.608999999999995	99.3507389825853\\
0.614000000000004	99.379753035695\\
0.616	99.3896918001892\\
0.617999999999995	99.403596861319\\
0.620999999999995	99.4193287213745\\
0.623999999999995	99.4331541849079\\
0.625	99.4396063855238\\
0.626000000000005	99.4485466564323\\
0.626999999999995	99.4546640826416\\
0.628	99.4585183968618\\
0.629999999999995	99.4702448717184\\
0.631	99.4730575486783\\
0.632000000000005	99.4780823961353\\
0.635000000000005	99.4962237662653\\
0.635999999999996	99.5014250505546\\
0.637	99.504697119706\\
0.638999999999996	99.5167993173291\\
0.641000000000005	99.5252834619753\\
0.643000000000001	99.5329009257684\\
0.646000000000001	99.5419684859635\\
0.647000000000006	99.5426062814826\\
0.647999999999996	99.5456018267585\\
0.649000000000001	99.5472891783262\\
0.650999999999996	99.5527740307453\\
0.653000000000006	99.5555140583072\\
0.653999999999996	99.5600965460617\\
0.655000000000001	99.5628163941696\\
0.656000000000006	99.5642839837244\\
0.656999999999996	99.566419497093\\
0.659000000000006	99.5717816161611\\
0.659999999999997	99.5760151190994\\
0.662999999999997	99.5840486637861\\
0.664000000000001	99.5861928658892\\
0.667000000000002	99.5958696862888\\
0.668999999999997	99.6025701449525\\
0.670000000000002	99.6042522218998\\
0.677999999999997	99.627851697659\\
0.679000000000002	99.6301380401652\\
0.680999999999997	99.6365371197169\\
0.686999999999998	99.6490170647402\\
0.688000000000002	99.6533270398964\\
0.689999999999998	99.6579705633754\\
0.691000000000003	99.6627523279456\\
0.694000000000003	99.6696425959643\\
0.694999999999993	99.6724063130847\\
0.695999999999998	99.6742700951496\\
0.700000000000003	99.6864673712655\\
0.703000000000003	99.6954386946069\\
0.706000000000003	99.7041661171333\\
0.706999999999994	99.7054922631938\\
0.709000000000003	99.710388725158\\
0.712000000000003	99.7168347856161\\
0.712999999999994	99.7185233261801\\
0.715000000000003	99.7244835272689\\
0.716999999999999	99.7303867080802\\
0.718999999999994	99.7344959335891\\
0.719999999999999	99.735599006719\\
0.721000000000004	99.7373878344091\\
0.721999999999994	99.7397131668431\\
0.722999999999999	99.7408169929038\\
0.724000000000004	99.7431146698599\\
0.724999999999994	99.7441214364978\\
0.725999999999999	99.7468809082925\\
0.727000000000004	99.7481361708668\\
0.727999999999994	99.7501676719118\\
0.728999999999999	99.7514239694316\\
0.730000000000004	99.7539662257121\\
0.730999999999995	99.7544628116972\\
0.731999999999999	99.7565587690028\\
0.733000000000004	99.759642946721\\
0.733999999999995	99.7602710954809\\
0.736000000000004	99.7651171333138\\
0.736999999999995	99.7685470350863\\
0.738	99.7709601550559\\
0.739000000000004	99.7720699723932\\
0.742000000000004	99.779033407527\\
0.745000000000005	99.789145543838\\
0.745999999999995	99.7924755056676\\
0.747	99.7945268804514\\
0.748000000000005	99.7979976286517\\
0.748999999999995	99.8004168532176\\
0.75	99.8038055688493\\
0.751999999999995	99.8070688263025\\
0.753	99.8098354484557\\
0.754000000000005	99.8139822131691\\
0.756	99.8182033420317\\
0.757999999999996	99.8265737113865\\
0.763999999999996	99.8406015697925\\
0.765000000000001	99.8422784760102\\
0.766000000000005	99.8426471280379\\
0.768000000000001	99.8474538363846\\
0.769000000000005	99.848148338728\\
0.772000000000006	99.8517910163048\\
0.772999999999996	99.8519573702261\\
0.774000000000001	99.8533482808823\\
0.775999999999996	99.8550384309746\\
0.778000000000006	99.8564450119693\\
0.778999999999996	99.857602062082\\
0.780000000000001	99.8582650019884\\
0.781999999999996	99.8613051669941\\
0.783000000000001	99.8622151620037\\
0.784000000000006	99.8624646928857\\
0.786000000000001	99.864313769563\\
0.787000000000006	99.8664099013434\\
0.787999999999997	99.867319896353\\
0.790000000000006	99.8715121599139\\
0.793000000000006	99.8731948826699\\
0.793999999999997	99.8747944284653\\
0.795000000000002	99.8747944284653\\
0.796000000000006	99.8752885386716\\
0.796999999999997	99.8761444433786\\
0.798000000000002	99.8762276203393\\
0.799000000000007	99.8775776352527\\
0.801000000000002	99.8783188005622\\
0.802999999999997	99.8793070209749\\
0.804000000000002	99.8805422964907\\
0.805000000000007	99.882501161008\\
0.805999999999997	99.8827482161112\\
0.807000000000002	99.8840982310246\\
0.810000000000002	99.8861894112475\\
0.811000000000007	99.8870453159546\\
0.811999999999998	99.8875394261609\\
0.814000000000007	99.8903717716934\\
0.816000000000003	99.8923482125187\\
0.817999999999998	99.8976511090829\\
0.819000000000003	99.8990011239963\\
0.820999999999998	99.9025746348382\\
0.822000000000003	99.9035628552509\\
0.825999999999993	99.9087334361094\\
0.826999999999998	99.9108246163323\\
0.828000000000003	99.9123069469513\\
0.828999999999994	99.9162598286021\\
0.831000000000003	99.9199656551496\\
0.831999999999994	99.9214479857686\\
0.832999999999998	99.9221891510781\\
0.834000000000003	99.9240332761979\\
0.834999999999994	99.9269979374359\\
0.835999999999999	99.9287273231581\\
0.837000000000003	99.931444929293\\
0.838999999999999	99.9389537454776\\
0.840999999999994	99.9429066271283\\
0.841999999999999	99.9440095869385\\
0.843000000000004	99.9445036971449\\
0.843999999999994	99.9456066569551\\
0.844999999999999	99.9458537120583\\
0.846000000000004	99.9465948773678\\
0.846999999999994	99.946841932471\\
0.849000000000004	99.9479448922812\\
0.850999999999999	99.9488007969883\\
0.852000000000004	99.9495419622978\\
0.853999999999999	99.9497890174009\\
0.855000000000004	99.9508744009031\\
0.855999999999995	99.9511214560063\\
0.856999999999999	99.9517303056102\\
0.858000000000004	99.9517303056102\\
0.861000000000004	99.9530814543035\\
0.863	99.9547756874096\\
0.864000000000004	99.9547756874096\\
0.864999999999995	99.9551374819103\\
0.867000000000004	99.9569464544139\\
0.867999999999995	99.9569464544139\\
0.869	99.9573082489146\\
0.870999999999995	99.9573082489146\\
0.872	99.9580318379161\\
0.873000000000005	99.9583936324168\\
0.873999999999995	99.9583936324168\\
0.875	99.9602026049204\\
0.876999999999995	99.962011577424\\
0.878	99.9623733719247\\
0.879999999999995	99.9623733719247\\
0.881	99.9634587554269\\
0.882000000000005	99.9638205499276\\
0.882999999999996	99.9638205499276\\
0.884	99.9645441389291\\
0.885000000000005	99.9645441389291\\
0.885999999999996	99.965991316932\\
0.887	99.9667149059334\\
0.888999999999996	99.968523878437\\
0.890000000000001	99.9692474674385\\
0.891000000000005	99.9706946454414\\
0.893000000000001	99.9714182344428\\
0.894000000000005	99.9714182344428\\
0.894999999999996	99.9721418234443\\
0.896000000000001	99.9735890014472\\
0.897000000000006	99.9739507959479\\
0.897999999999996	99.9739507959479\\
0.900000000000006	99.9746743849494\\
0.900999999999996	99.9753979739508\\
};
\addlegendentry{\footnotesize \textbf{Ini+Ours: 0.098}}

%\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/shrec_topology.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor_pfm}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_EM}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor_GE}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor_RF}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor1}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor6}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor7}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor8}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor9}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\linewidth,
height=0.37\linewidth,
scale only axis,
xlabel={\footnotesize{Geodesic error}},
ylabel={\footnotesize{\% Correspondences}},
xlabel near ticks,
ylabel near ticks,
ylabel style={at={(-0.1,0.5)}},
xmin=0,
xmax=0.25,
xmajorgrids,
ymajorgrids,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0,0.05,0.1,0.15,0.2,0.25},
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
ymin=0,
ymax=100,
%title={\textbf{\footnotesize low resolution}},
title style={font=\bfseries},
title style={at={(0.5,0.91)}},
title={\footnotesize SHREC'16 topology (low-res)},
axis background/.style={fill=white},
legend style={at={(1.47,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend style={inner sep=0pt}
]


\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	12.1490007876752\\
0.01	16.6260384675421\\
0.02	25.9923280374089\\
0.03	35.0914755083157\\
0.04	43.1519798518944\\
0.05	49.918114386159\\
0.06	55.7261663354573\\
0.07	60.559244905773\\
0.08	64.5925689984792\\
0.09	67.8366672504121\\
0.1	70.4490294407048\\
0.11	72.6095039776298\\
0.12	74.3884020322704\\
0.13	76.000852161099\\
0.14	77.39950441352\\
0.15	78.623244011866\\
0.16	79.655938640508\\
0.17	80.5413459104384\\
0.18	81.3337657856216\\
0.19	82.0575800981134\\
0.2	82.7096111357128\\
0.21	83.3063080808233\\
0.22	83.882455902221\\
0.23	84.4490835905116\\
0.24	85.0035803053277\\
0.25	85.537218465754\\
};
\addlegendentry{\footnotesize FSPM: 0.091};

\addplot [color=mycolor_pfm,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10.1253362704985\\
0.01	14.0455175839875\\
0.02	22.3635355525081\\
0.03	30.3815749580386\\
0.04	37.2965102353228\\
0.05	43.0612099627044\\
0.06	47.9731524933252\\
0.07	52.0428249453636\\
0.08	55.392027532148\\
0.09	58.149352327709\\
0.1	60.4236849518351\\
0.11	62.2639907968202\\
0.12	63.8372234208708\\
0.13	65.1922017414349\\
0.14	66.4134371879144\\
0.15	67.5242317566194\\
0.16	68.4530869483707\\
0.17	69.3341994958915\\
0.18	70.1356317891122\\
0.19	70.8964769162009\\
0.2	71.6249301381613\\
0.21	72.3274623421685\\
0.22	73.0321758973901\\
0.23	73.7372853135066\\
0.24	74.4914854752655\\
0.25	75.2754485097991\\
};
\addlegendentry{\footnotesize PFM: 0.149};

\addplot [color=mycolor_RF,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	6.69306308296569\\
0.01	9.75182598172478\\
0.02	16.0739754499995\\
0.03	21.9105202493059\\
0.04	27.0985167507045\\
0.05	31.6650974236389\\
0.06	35.7293417273631\\
0.07	39.3590888180227\\
0.08	42.5098297810401\\
0.09	45.2774398987196\\
0.1	47.7124888384332\\
0.11	49.9247027830963\\
0.12	51.8717109345963\\
0.13	53.5816911524929\\
0.14	55.2548294222688\\
0.15	56.7746062699835\\
0.16	58.2054164273659\\
0.17	59.547385848875\\
0.18	60.8408060035973\\
0.19	62.0718751224272\\
0.2	63.1909999291417\\
0.21	64.3272975452623\\
0.22	65.5001824431898\\
0.23	66.6245064393347\\
0.24	67.8089497477715\\
0.25	68.9986900611532\\
};
\addlegendentry{\footnotesize RF: 0.171};

\addplot [color=mycolor_GE,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.445294555428997\\
0.01	1.31245446341963\\
0.02	4.51000462883511\\
0.03	9.08664672498074\\
0.04	14.3987000966751\\
0.05	19.9703394871348\\
0.06	25.5057257828931\\
0.07	30.9008892302496\\
0.08	35.7647952028367\\
0.09	40.0027260342255\\
0.1	43.7512922427831\\
0.11	47.1431314799796\\
0.12	50.2471758130442\\
0.13	53.06279522252\\
0.14	55.6360768869578\\
0.15	58.0082396103639\\
0.16	60.1506136802062\\
0.17	62.1230959585937\\
0.18	64.0208762391739\\
0.19	65.833213079631\\
0.2	67.5642360581011\\
0.21	69.2517508285218\\
0.22	70.8398579735419\\
0.23	72.3378073837109\\
0.24	73.7134272564856\\
0.25	75.0557555225489\\
};
\addlegendentry{\footnotesize GE: 0.181};

\addplot [color=mycolor_EM,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	2.59186656367258\\
0.01	3.38915028136611\\
0.02	4.76359272323923\\
0.03	6.52470939909646\\
0.04	8.66421081963232\\
0.05	11.8310706659159\\
0.06	16.7404270618203\\
0.07	21.1118311346637\\
0.08	24.6987633481227\\
0.09	28.2922523997457\\
0.1	31.8255472986559\\
0.11	35.0297464125853\\
0.12	38.062761187677\\
0.13	41.2638983515032\\
0.14	44.2139106471693\\
0.15	46.8414323947308\\
0.16	49.0553276500261\\
0.17	51.3558860281895\\
0.18	53.692981145922\\
0.19	55.65570627831\\
0.2	57.6074265022789\\
0.21	59.3695124462739\\
0.22	61.1769616789454\\
0.23	62.8190978126739\\
0.24	64.3191684829309\\
0.25	65.6390002646242\\
};
\addlegendentry{\footnotesize EM};

\addplot [color=magenta,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	0.568613794945143\\
0.01	1.2760529177796\\
0.02	3.57653161093153\\
0.03	6.86171714671023\\
0.04	10.4861928626176\\
0.05	14.3047989599942\\
0.06	18.3456481265439\\
0.07	22.0932574082246\\
0.08	25.7814726566863\\
0.09	29.1384679329915\\
0.1	32.1640073892118\\
0.11	34.9600343385583\\
0.12	37.6380372250545\\
0.13	40.1943467403935\\
0.14	42.489744655134\\
0.15	44.6066566975554\\
0.16	46.7599934262728\\
0.17	48.716274533827\\
0.18	50.6164488762958\\
0.19	52.4232222252157\\
0.2	54.083316424766\\
0.21	55.742361960163\\
0.22	57.2605888328265\\
0.23	58.7354464674926\\
0.24	60.1753575233067\\
0.25	61.5051968774198\\
};
\addlegendentry{\footnotesize CO};


% \addplot [color=red, line width=2.0pt]
  % table[row sep=crcr]{%
% 0	13.2673584192882\\
% 0.00100000000000477	13.2783263498586\\
% 0.00199999999999534	13.6242858213546\\
% 0.00300000000000011	14.4381962877168\\
% 0.00400000000000489	15.9027523709898\\
% 0.00499999999999545	17.6277075552408\\
% 0.00600000000000023	19.5469026248527\\
% 0.00799999999999557	23.6234297955709\\
% 0.0109999999999957	29.4113059910785\\
% 0.0120000000000005	31.283433321707\\
% 0.0139999999999958	34.7649959834524\\
% 0.0160000000000053	38.1617032636451\\
% 0.0180000000000007	41.3557842135577\\
% 0.019999999999996	44.2660349441871\\
% 0.0220000000000056	46.9807296400636\\
% 0.0229999999999961	48.2511709985797\\
% 0.0240000000000009	49.4045244414157\\
% 0.027000000000001	52.6096011153421\\
% 0.0300000000000011	55.295183681908\\
% 0.0310000000000059	56.0783026350077\\
% 0.034000000000006	58.2283162693719\\
% 0.0360000000000014	59.4787993711216\\
% 0.0390000000000015	61.1559668346373\\
% 0.0409999999999968	62.1668434625009\\
% 0.0450000000000017	63.9363890280563\\
% 0.0480000000000018	65.1033620840786\\
% 0.0510000000000019	66.0524375385096\\
% 0.0550000000000068	67.2199599687844\\
% 0.0559999999999974	67.5000717289117\\
% 0.0580000000000069	67.9977214403791\\
% 0.0589999999999975	68.2222485468669\\
% 0.0600000000000023	68.4778876072884\\
% 0.061000000000007	68.7102253486255\\
% 0.0649999999999977	69.5685005810758\\
% 0.0660000000000025	69.7653571663581\\
% 0.0690000000000026	70.396019336092\\
% 0.0699999999999932	70.5900154137792\\
% 0.0720000000000027	71.0010072550876\\
% 0.0729999999999933	71.1768725999068\\
% 0.0789999999999935	72.3220563703627\\
% 0.0810000000000031	72.6915197493589\\
% 0.0819999999999936	72.8944417940802\\
% 0.0870000000000033	73.7757663147177\\
% 0.090999999999994	74.3950147460064\\
% 0.0919999999999987	74.5348706326988\\
% 0.0949999999999989	74.9964617582347\\
% 0.0990000000000038	75.5637403625768\\
% 0.0999999999999943	75.6930293594569\\
% 0.100999999999999	75.8344728132117\\
% 0.108000000000004	76.7245531255208\\
% 0.111000000000004	77.0710559661336\\
% 0.111999999999995	77.1796359530939\\
% 0.116	77.578853252106\\
% 0.117000000000004	77.6875116133755\\
% 0.120000000000005	77.97956298081\\
% 0.125	78.3917156260793\\
% 0.126000000000005	78.4616695950145\\
% 0.129999999999995	78.7852463301609\\
% 0.135000000000005	79.1394189889374\\
% 0.135999999999996	79.204348316524\\
% 0.137	79.2812807468753\\
% 0.138999999999996	79.4199709222278\\
% 0.141000000000005	79.5580004979184\\
% 0.144000000000005	79.7791525195456\\
% 0.144999999999996	79.8487097371136\\
% 0.146000000000001	79.9128246058834\\
% 0.150000000000006	80.1929455173898\\
% 0.152000000000001	80.3238753600702\\
% 0.153000000000006	80.3915541630756\\
% 0.153999999999996	80.4658666097867\\
% 0.156000000000006	80.5804388552803\\
% 0.156999999999996	80.6444404170681\\
% 0.158000000000001	80.7248239861834\\
% 0.159000000000006	80.7929155360666\\
% 0.162000000000006	80.9750813690424\\
% 0.168000000000006	81.3770691641202\\
% 0.173000000000002	81.6744784539779\\
% 0.174000000000007	81.737374687122\\
% 0.174999999999997	81.8049605111955\\
% 0.180000000000007	82.0948038097942\\
% 0.180999999999997	82.1624748093519\\
% 0.182000000000002	82.2177329196702\\
% 0.183000000000007	82.2792899234728\\
% 0.185000000000002	82.3889107554285\\
% 0.186000000000007	82.449734066721\\
% 0.186999999999998	82.5021430078767\\
% 0.188000000000002	82.5661360477826\\
% 0.191999999999993	82.7861613297132\\
% 0.192999999999998	82.8510555959702\\
% 0.195999999999998	83.0291626799909\\
% 0.197000000000003	83.0772309604962\\
% 0.197999999999993	83.1464627809882\\
% 0.198999999999998	83.2105142487894\\
% 0.200000000000003	83.2676810351437\\
% 0.200999999999993	83.3353721629564\\
% 0.203000000000003	83.4532352875233\\
% 0.206000000000003	83.6416282473194\\
% 0.206999999999994	83.6922540814812\\
% 0.207999999999998	83.7553181439104\\
% 0.209000000000003	83.8129943556446\\
% 0.209999999999994	83.8803069270096\\
% 0.212000000000003	83.9850929710545\\
% 0.213999999999999	84.1007427384603\\
% 0.215000000000003	84.149844550879\\
% 0.215999999999994	84.2054897591361\\
% 0.216999999999999	84.2477658419692\\
% 0.218000000000004	84.2959152563264\\
% 0.219999999999999	84.4047925808032\\
% 0.221999999999994	84.5055003146178\\
% 0.224000000000004	84.6201895788724\\
% 0.227999999999994	84.8362061031841\\
% 0.233000000000004	85.0826927884911\\
% 0.233999999999995	85.1283691931125\\
% 0.236000000000004	85.2381551847336\\
% 0.238	85.3313917027593\\
% 0.239000000000004	85.3742472831933\\
% 0.241	85.4759693295848\\
% 0.242000000000004	85.5252048307285\\
% 0.242999999999995	85.5659518433071\\
% 0.244	85.6200168415289\\
% 0.245999999999995	85.7138061795514\\
% 0.247	85.7652954499633\\
% 0.248000000000005	85.8130814070881\\
% 0.248999999999995	85.8544096511714\\
% 0.251000000000005	85.9435674951262\\
% };
% \addlegendentry{Ours}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	15.2551673838455\\
0.00100000000000477	15.2654762586827\\
0.00199999999999534	15.6941913235918\\
0.00300000000000011	16.6571655993479\\
0.00400000000000489	18.3044034048788\\
0.00499999999999545	20.1866894239824\\
0.0120000000000005	35.5924922842319\\
0.0150000000000006	41.4706588604477\\
0.0169999999999959	45.0265311163222\\
0.0180000000000007	46.6868054144444\\
0.019999999999996	49.6928098362753\\
0.0220000000000056	52.3169193913267\\
0.0240000000000009	54.6045090719851\\
0.0259999999999962	56.6119492605548\\
0.0280000000000058	58.3222614684673\\
0.0300000000000011	59.8926806095054\\
0.0319999999999965	61.2243546981297\\
0.034000000000006	62.4402984928925\\
0.0370000000000061	64.0290148735364\\
0.0400000000000063	65.4789516376725\\
0.0409999999999968	65.9577571854495\\
0.0439999999999969	67.2460025806038\\
0.0460000000000065	68.0479982644883\\
0.046999999999997	68.4287878776516\\
0.0490000000000066	69.0815137181934\\
0.0499999999999972	69.3962876002276\\
0.054000000000002	70.5322883217282\\
0.0559999999999974	71.0829342437142\\
0.0580000000000069	71.5808374973127\\
0.0600000000000023	72.0975588944073\\
0.0619999999999976	72.604508040126\\
0.063999999999993	73.080198167875\\
0.0649999999999977	73.3388105316533\\
0.0669999999999931	73.7702305981848\\
0.0690000000000026	74.2041715347022\\
0.070999999999998	74.6331311452685\\
0.0739999999999981	75.2093740633125\\
0.0769999999999982	75.7408531124132\\
0.078000000000003	75.9089767124079\\
0.0789999999999935	76.1064140232582\\
0.0810000000000031	76.4672460761421\\
0.0819999999999936	76.6613029317629\\
0.0840000000000032	77.010326033723\\
0.0849999999999937	77.1642756632378\\
0.0859999999999985	77.3324479653392\\
0.0870000000000033	77.4748802320557\\
0.0889999999999986	77.7878648509142\\
0.0939999999999941	78.4986945761809\\
0.0960000000000036	78.7464058248429\\
0.0999999999999943	79.2566489720766\\
0.102000000000004	79.5189998529841\\
0.105000000000004	79.8541527448636\\
0.108000000000004	80.1484198947959\\
0.108999999999995	80.2368093958044\\
0.109999999999999	80.333302136447\\
0.114000000000004	80.6422656233833\\
0.117000000000004	80.8757531584374\\
0.117999999999995	80.9392204469939\\
0.119	81.0106058328567\\
0.120000000000005	81.0758218816288\\
0.120999999999995	81.131500007879\\
0.122	81.1934135383029\\
0.123999999999995	81.3030069894077\\
0.125	81.3597419192322\\
0.126000000000005	81.4104638111827\\
0.126999999999995	81.4674015993009\\
0.128	81.5146345119617\\
0.131	81.6795318099157\\
0.132999999999996	81.7916933601615\\
0.134	81.8447317008525\\
0.135000000000005	81.8933931903342\\
0.138999999999996	82.1233533663727\\
0.141000000000005	82.2168125135581\\
0.144000000000005	82.3830547580188\\
0.144999999999996	82.4436294047002\\
0.146000000000001	82.4978551218363\\
0.147000000000006	82.5434329166554\\
0.150999999999996	82.7553430711799\\
0.152000000000001	82.8165138457793\\
0.155000000000001	82.9627142172901\\
0.156000000000006	83.0131003652824\\
0.156999999999996	83.0580038092605\\
0.159999999999997	83.2267297523983\\
0.165000000000006	83.4767171372246\\
0.170000000000002	83.72296413637\\
0.174999999999997	83.9482827407062\\
0.176000000000002	83.9840892402125\\
0.180999999999997	84.1912599882821\\
0.182000000000002	84.2456880499481\\
0.183000000000007	84.2869966851846\\
0.183999999999997	84.3227448124428\\
0.185000000000002	84.3540712777986\\
0.186000000000007	84.3980155239285\\
0.188000000000002	84.4764455001161\\
0.188999999999993	84.5192954958956\\
0.189999999999998	84.5560195472347\\
0.191000000000003	84.5962900438803\\
0.191999999999993	84.6316819106492\\
0.192999999999998	84.6740095372083\\
0.194000000000003	84.7102547828927\\
0.195999999999998	84.7955900006555\\
0.198999999999998	84.9177992262149\\
0.200999999999993	85.0077881613258\\
0.201999999999998	85.0542409146791\\
0.203000000000003	85.1068371430557\\
0.203999999999994	85.1461297660305\\
0.206999999999994	85.2844971067068\\
0.207999999999998	85.3225955432835\\
0.209000000000003	85.3654728533897\\
0.209999999999994	85.4172629947586\\
0.210999999999999	85.461360751179\\
0.213999999999999	85.6048016359648\\
0.215000000000003	85.6470171045891\\
0.216999999999999	85.7520834203734\\
0.218000000000004	85.797776155953\\
0.219999999999999	85.8951589658964\\
0.221000000000004	85.9579191984938\\
0.221999999999994	86.0026142136013\\
0.222999999999999	86.0531892600281\\
0.224999999999994	86.1613820241018\\
0.225999999999999	86.2103719571759\\
0.227000000000004	86.2639817405147\\
0.227999999999994	86.3095623663846\\
0.230000000000004	86.4171189128571\\
0.230999999999995	86.4744688056362\\
0.234999999999999	86.6795505000578\\
0.236999999999995	86.7926319857202\\
0.238	86.8466295167793\\
0.239999999999995	86.9400012257641\\
0.241	86.9849926049965\\
0.242000000000004	87.0342042640083\\
0.242999999999995	87.0762810575281\\
0.244	87.1215481604868\\
0.245999999999995	87.2158641192865\\
0.248000000000005	87.3070299945026\\
0.25	87.4021659302547\\
0.251000000000005	87.4444262185035\\
};
\addlegendentry{\footnotesize \textbf{Ours: 0.082}}


\end{axis}
\end{tikzpicture}%

==> figures/size_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.28\linewidth,
height=0.29\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
%at={(0.758in,0.481in)},
xmin=30,
xmax=200,
xlabel={\footnotesize Size of the map $(k)$},
xlabel style={at={(0.5,-0.07)}},
xtick={30, 50, 75, 100, 150, 200},
xticklabels={30, 50, 75, 100, 150, 200},
ymin=0.04,
ymax=0.07,
ytick={0.04,0.05,0.06,0.07},
yticklabels={0.04,0.05,0.06,0.07},
yminorticks=true,
ylabel={\footnotesize Average geodesic error},
ylabel style={at={(-0.15,0.48)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.03,0.03)},anchor=south %west,legend cell %align=left,align=left,draw=white!15!black}
legend style={at={(1.83,0.71)},anchor=south east,legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=mycolor2,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
30	0.0630698980782679\\
50	0.064835644894863\\
75	0.0653196899319946\\
100	0.0601279841813541\\
150	0.0658588534582569\\
200	0.0674629489696546\\
};
\addlegendentry{\footnotesize $\text{Fmap}_{k}+\text{ICP}$};

\addplot [color=mycolor5,dashed,line width=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
30	0.0577368139540182\\
50	0.0551554185651868\\
75	0.0564840469521786\\
100	0.0519360284370615\\
150	0.0503639961400362\\
200	0.0464930228555058\\
};
\addlegendentry{\footnotesize $\text{\textbf{Ours}}_{10 \ldots k}$};

\end{axis}
\end{tikzpicture}%

==> figures2/Err_FAUST100_WKSini_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor0}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error}},
xlabel style={at={(0.5,-0.05)}},
ylabel={\footnotesize{\% Correspondences}},
ylabel style={at={(-0.1,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,0.02,0.04,0.06,0.08},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt},
title={FAUST: direct error\\ \footnotesize same person, different pose}
]
\addplot [color=mycolor0, line width=1.5pt]
  table[row sep=crcr]{%
0	8.5185\\
0.001	8.5186\\
0.002	8.5222\\
0.003	8.6399\\
0.004	9.0239\\
0.005	9.9265\\
0.006	11.1777\\
0.007	12.3968\\
0.008	13.5149\\
0.009	14.6962\\
0.01	16.0495\\
0.011	17.5677\\
0.012	19.2189\\
0.013	20.8934\\
0.014	22.5444\\
0.015	24.1578\\
0.016	25.7685\\
0.017	27.3142\\
0.018	28.802\\
0.019	30.2252\\
0.02	31.5695\\
0.021	32.8562\\
0.022	34.0971\\
0.023	35.2987\\
0.024	36.4816\\
0.025	37.6024\\
0.026	38.6837\\
0.027	39.7073\\
0.028	40.7227\\
0.029	41.6785\\
0.03	42.6315\\
0.031	43.5978\\
0.032	44.5318\\
0.033	45.4596\\
0.034	46.3854\\
0.035	47.2822\\
0.036	48.1596\\
0.037	49.0202\\
0.038	49.8833\\
0.039	50.7452\\
0.04	51.5676\\
0.041	52.3682\\
0.042	53.1913\\
0.043	54.0133\\
0.044	54.8132\\
0.045	55.6221\\
0.046	56.4463\\
0.047	57.2451\\
0.048	58.0113\\
0.049	58.761\\
0.05	59.5183\\
0.051	60.2354\\
0.052	60.9562\\
0.053	61.6404\\
0.054	62.312\\
0.055	62.9724\\
0.056	63.6117\\
0.057	64.2447\\
0.058	64.8663\\
0.059	65.4803\\
0.06	66.064\\
0.061	66.6462\\
0.062	67.2045\\
0.063	67.7725\\
0.064	68.3337\\
0.065	68.871\\
0.066	69.4207\\
0.067	69.9388\\
0.068	70.4658\\
0.069	70.9798\\
0.07	71.4849\\
0.071	71.9772\\
0.072	72.4715\\
0.073	72.9556\\
0.074	73.4243\\
0.075	73.9021\\
0.076	74.3898\\
0.077	74.8307\\
0.078	75.2768\\
0.079	75.7091\\
0.08	76.1499\\
0.081	76.5616\\
0.082	76.9707\\
0.083	77.3703\\
0.084	77.7703\\
0.085	78.1652\\
0.086	78.54\\
0.087	78.9134\\
0.088	79.292\\
0.089	79.6385\\
0.09	80.0005\\
0.091	80.3443\\
0.092	80.6842\\
0.093	81.0064\\
0.094	81.3376\\
0.095	81.6616\\
0.096	81.9818\\
0.097	82.2899\\
0.098	82.5934\\
0.099	82.8924\\
0.1	83.1811\\
0.101	83.4578\\
0.102	83.7422\\
0.103	84.0091\\
0.104	84.2718\\
0.105	84.5246\\
0.106	84.774\\
0.107	85.0074\\
0.108	85.2486\\
0.109	85.4775\\
0.11	85.7123\\
0.111	85.9386\\
0.112	86.1607\\
0.113	86.3848\\
0.114	86.5926\\
0.115	86.7927\\
0.116	86.9851\\
0.117	87.1835\\
0.118	87.3793\\
0.119	87.5694\\
0.12	87.7543\\
0.121	87.9378\\
0.122	88.1186\\
0.123	88.2956\\
0.124	88.4681\\
0.125	88.6352\\
0.126	88.7953\\
0.127	88.9521\\
0.128	89.1077\\
0.129	89.2729\\
0.13	89.4258\\
0.131	89.5761\\
0.132	89.7231\\
0.133	89.8621\\
0.134	90.0089\\
0.135	90.1533\\
0.136	90.3018\\
0.137	90.4353\\
0.138	90.5786\\
0.139	90.7183\\
0.14	90.8537\\
0.141	90.9879\\
0.142	91.1178\\
0.143	91.249\\
0.144	91.375\\
0.145	91.5009\\
0.146	91.6239\\
0.147	91.7438\\
0.148	91.8693\\
0.149	91.9904\\
0.15	92.1029\\
};
\addlegendentry{\scriptsize PMF : 0.0621}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	12.0799\\
0.001	12.0799\\
0.002	12.0801\\
0.003	12.0973\\
0.004	12.164\\
0.005	12.3284\\
0.006	12.573\\
0.007	12.89\\
0.008	13.301\\
0.009	13.8632\\
0.01	14.6021\\
0.011	15.4928\\
0.012	16.533\\
0.013	17.7781\\
0.014	19.256\\
0.015	21.0084\\
0.016	22.9802\\
0.017	25.1624\\
0.018	27.4924\\
0.019	29.9344\\
0.02	32.4237\\
0.021	34.9386\\
0.022	37.4655\\
0.023	39.9326\\
0.024	42.3298\\
0.025	44.5752\\
0.026	46.6888\\
0.027	48.6355\\
0.028	50.3825\\
0.029	52.0491\\
0.03	53.5215\\
0.031	54.9357\\
0.032	56.2598\\
0.033	57.5375\\
0.034	58.754\\
0.035	59.9371\\
0.036	61.0571\\
0.037	62.1469\\
0.038	63.2105\\
0.039	64.2422\\
0.04	65.2499\\
0.041	66.2429\\
0.042	67.1968\\
0.043	68.1276\\
0.044	69.0555\\
0.045	69.964\\
0.046	70.8496\\
0.047	71.6899\\
0.048	72.5064\\
0.049	73.3206\\
0.05	74.0942\\
0.051	74.845\\
0.052	75.584\\
0.053	76.2688\\
0.054	76.9395\\
0.055	77.5673\\
0.056	78.1866\\
0.057	78.798\\
0.058	79.3756\\
0.059	79.9374\\
0.06	80.4715\\
0.061	80.9938\\
0.062	81.4716\\
0.063	81.9369\\
0.064	82.385\\
0.065	82.8402\\
0.066	83.2594\\
0.067	83.6751\\
0.068	84.0822\\
0.069	84.4567\\
0.07	84.8329\\
0.071	85.1936\\
0.072	85.5354\\
0.073	85.8702\\
0.074	86.1837\\
0.075	86.4859\\
0.076	86.7725\\
0.077	87.0536\\
0.078	87.3228\\
0.079	87.5946\\
0.08	87.8546\\
0.081	88.1055\\
0.082	88.3454\\
0.083	88.5785\\
0.084	88.8016\\
0.085	89.0134\\
0.086	89.2273\\
0.087	89.4206\\
0.088	89.6045\\
0.089	89.7821\\
0.09	89.9655\\
0.091	90.1441\\
0.092	90.3109\\
0.093	90.474\\
0.094	90.6181\\
0.095	90.7692\\
0.096	90.9057\\
0.097	91.0405\\
0.098	91.1634\\
0.099	91.2826\\
0.1	91.3889\\
};
\addlegendentry{\scriptsize WKSini  : 0.0658}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	19.6755\\
0.001	19.6756\\
0.002	19.6762\\
0.003	19.7087\\
0.004	19.8444\\
0.005	20.233\\
0.006	20.8392\\
0.007	21.6064\\
0.008	22.5012\\
0.009	23.5931\\
0.01	24.9184\\
0.011	26.5179\\
0.012	28.3611\\
0.013	30.4464\\
0.014	32.7201\\
0.015	35.1637\\
0.016	37.8602\\
0.017	40.6806\\
0.018	43.5334\\
0.019	46.3961\\
0.02	49.2203\\
0.021	51.9499\\
0.022	54.6041\\
0.023	57.1625\\
0.024	59.614\\
0.025	61.9059\\
0.026	63.9663\\
0.027	65.8045\\
0.028	67.4731\\
0.029	68.9553\\
0.03	70.2904\\
0.031	71.5317\\
0.032	72.6703\\
0.033	73.7261\\
0.034	74.6869\\
0.035	75.6148\\
0.036	76.4595\\
0.037	77.2631\\
0.038	78.0334\\
0.039	78.7682\\
0.04	79.4627\\
0.041	80.1103\\
0.042	80.7593\\
0.043	81.3744\\
0.044	81.972\\
0.045	82.5581\\
0.046	83.1277\\
0.047	83.6767\\
0.048	84.202\\
0.049	84.7205\\
0.05	85.2076\\
0.051	85.6738\\
0.052	86.1066\\
0.053	86.5282\\
0.054	86.9419\\
0.055	87.324\\
0.056	87.7021\\
0.057	88.0672\\
0.058	88.4109\\
0.059	88.7507\\
0.06	89.0759\\
0.061	89.4066\\
0.062	89.7199\\
0.063	90.0292\\
0.064	90.3071\\
0.065	90.5811\\
0.066	90.8424\\
0.067	91.0986\\
0.068	91.3416\\
0.069	91.5649\\
0.07	91.7938\\
0.071	92.0146\\
0.072	92.2257\\
0.073	92.4293\\
0.074	92.6154\\
0.075	92.7981\\
0.076	92.9844\\
0.077	93.1594\\
0.078	93.3346\\
0.079	93.5032\\
0.08	93.6564\\
0.081	93.8067\\
0.082	93.9571\\
0.083	94.0875\\
0.084	94.2183\\
0.085	94.3418\\
0.086	94.4568\\
0.087	94.5697\\
0.088	94.6728\\
0.089	94.7782\\
0.09	94.8837\\
0.091	94.983\\
0.092	95.0722\\
0.093	95.1562\\
0.094	95.2334\\
0.095	95.304\\
0.096	95.3759\\
0.097	95.4403\\
0.098	95.4983\\
0.099	95.5501\\
0.1	95.6053\\
};
\addlegendentry{\scriptsize ICP$_{50}$ : 0.0424}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	15.6539\\
0.001	15.6539\\
0.002	15.6541\\
0.003	15.6838\\
0.004	15.7843\\
0.005	16.0251\\
0.006	16.3854\\
0.007	16.8824\\
0.008	17.5051\\
0.009	18.3151\\
0.01	19.3145\\
0.011	20.5243\\
0.012	21.9631\\
0.013	23.619\\
0.014	25.4957\\
0.015	27.5894\\
0.016	29.935\\
0.017	32.4637\\
0.018	35.1044\\
0.019	37.7966\\
0.02	40.4801\\
0.021	43.1288\\
0.022	45.7044\\
0.023	48.2401\\
0.024	50.6696\\
0.025	52.9657\\
0.026	55.1008\\
0.027	57.0463\\
0.028	58.7848\\
0.029	60.4133\\
0.03	61.8383\\
0.031	63.1904\\
0.032	64.4594\\
0.033	65.629\\
0.034	66.7386\\
0.035	67.7994\\
0.036	68.8024\\
0.037	69.7477\\
0.038	70.6682\\
0.039	71.552\\
0.04	72.3825\\
0.041	73.2006\\
0.042	74.0012\\
0.043	74.7799\\
0.044	75.5236\\
0.045	76.2745\\
0.046	76.98\\
0.047	77.6622\\
0.048	78.3138\\
0.049	78.9425\\
0.05	79.5533\\
0.051	80.1589\\
0.052	80.7308\\
0.053	81.2705\\
0.054	81.7898\\
0.055	82.2821\\
0.056	82.7632\\
0.057	83.2296\\
0.058	83.656\\
0.059	84.09\\
0.06	84.5089\\
0.061	84.9095\\
0.062	85.3002\\
0.063	85.6685\\
0.064	86.0179\\
0.065	86.3616\\
0.066	86.6913\\
0.067	87.0068\\
0.068	87.3327\\
0.069	87.6149\\
0.07	87.9038\\
0.071	88.1692\\
0.072	88.4314\\
0.073	88.6873\\
0.074	88.9271\\
0.075	89.1598\\
0.076	89.3921\\
0.077	89.6165\\
0.078	89.8293\\
0.079	90.0267\\
0.08	90.2271\\
0.081	90.4222\\
0.082	90.6047\\
0.083	90.7859\\
0.084	90.9585\\
0.085	91.1249\\
0.086	91.2809\\
0.087	91.4279\\
0.088	91.5661\\
0.089	91.6999\\
0.09	91.8317\\
0.091	91.9599\\
0.092	92.0783\\
0.093	92.1886\\
0.094	92.2978\\
0.095	92.4022\\
0.096	92.4994\\
0.097	92.5875\\
0.098	92.6696\\
0.099	92.7464\\
0.1	92.8237\\
};
\addlegendentry{\scriptsize deblur$_{50}$ : 0.0576}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	19.3513\\
0.001	19.3513\\
0.002	19.3521\\
0.003	19.3809\\
0.004	19.5309\\
0.005	19.9394\\
0.006	20.6004\\
0.007	21.4294\\
0.008	22.3943\\
0.009	23.595\\
0.01	25.0784\\
0.011	26.8816\\
0.012	28.9766\\
0.013	31.3823\\
0.014	34.0434\\
0.015	36.9553\\
0.016	40.0842\\
0.017	43.399\\
0.018	46.6758\\
0.019	49.8997\\
0.02	52.9689\\
0.021	55.9049\\
0.022	58.6724\\
0.023	61.2866\\
0.024	63.7355\\
0.025	66.0097\\
0.026	68.1075\\
0.027	70.0412\\
0.028	71.7771\\
0.029	73.3968\\
0.03	74.8441\\
0.031	76.1581\\
0.032	77.3675\\
0.033	78.4774\\
0.034	79.4937\\
0.035	80.4303\\
0.036	81.2792\\
0.037	82.0726\\
0.038	82.8361\\
0.039	83.5544\\
0.04	84.2228\\
0.041	84.8628\\
0.042	85.488\\
0.043	86.0803\\
0.044	86.6559\\
0.045	87.2269\\
0.046	87.7657\\
0.047	88.2846\\
0.048	88.7817\\
0.049	89.2575\\
0.05	89.7091\\
0.051	90.1308\\
0.052	90.5179\\
0.053	90.8904\\
0.054	91.2418\\
0.055	91.5546\\
0.056	91.8498\\
0.057	92.1201\\
0.058	92.3808\\
0.059	92.6303\\
0.06	92.8614\\
0.061	93.083\\
0.062	93.2961\\
0.063	93.5028\\
0.064	93.6876\\
0.065	93.857\\
0.066	94.0237\\
0.067	94.1815\\
0.068	94.3229\\
0.069	94.4598\\
0.07	94.5916\\
0.071	94.7235\\
0.072	94.8432\\
0.073	94.9565\\
0.074	95.0594\\
0.075	95.1647\\
0.076	95.2667\\
0.077	95.3568\\
0.078	95.4521\\
0.079	95.5381\\
0.08	95.6255\\
0.081	95.7115\\
0.082	95.7901\\
0.083	95.8576\\
0.084	95.925\\
0.085	95.9888\\
0.086	96.0559\\
0.087	96.1253\\
0.088	96.1885\\
0.089	96.249\\
0.09	96.3061\\
0.091	96.355\\
0.092	96.4078\\
0.093	96.4577\\
0.094	96.5046\\
0.095	96.5476\\
0.096	96.5902\\
0.097	96.631\\
0.098	96.671\\
0.099	96.7086\\
0.1	96.7436\\
};
\addlegendentry{\scriptsize BCICP$_{50}$ : 0.0369}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	28.3367\\
0.001	28.3367\\
0.002	28.3374\\
0.003	28.4092\\
0.004	28.6962\\
0.005	29.4819\\
0.006	30.7436\\
0.007	32.0534\\
0.008	33.3582\\
0.009	34.844\\
0.01	36.5966\\
0.011	38.6414\\
0.012	40.9535\\
0.013	43.4544\\
0.014	46.1228\\
0.015	48.8938\\
0.016	51.8197\\
0.017	54.7991\\
0.018	57.6738\\
0.019	60.384\\
0.02	62.9857\\
0.021	65.4204\\
0.022	67.7261\\
0.023	69.908\\
0.024	71.9896\\
0.025	73.9122\\
0.026	75.6405\\
0.027	77.1446\\
0.028	78.4722\\
0.029	79.667\\
0.03	80.6844\\
0.031	81.6161\\
0.032	82.4146\\
0.033	83.1454\\
0.034	83.8015\\
0.035	84.3902\\
0.036	84.9316\\
0.037	85.4183\\
0.038	85.8799\\
0.039	86.3312\\
0.04	86.742\\
0.041	87.1462\\
0.042	87.54\\
0.043	87.9241\\
0.044	88.3148\\
0.045	88.6918\\
0.046	89.0452\\
0.047	89.3859\\
0.048	89.7087\\
0.049	90.0182\\
0.05	90.3139\\
0.051	90.5841\\
0.052	90.8435\\
0.053	91.1021\\
0.054	91.331\\
0.055	91.5425\\
0.056	91.7581\\
0.057	91.9482\\
0.058	92.1354\\
0.059	92.3172\\
0.06	92.4941\\
0.061	92.661\\
0.062	92.8278\\
0.063	92.9771\\
0.064	93.1127\\
0.065	93.2468\\
0.066	93.3671\\
0.067	93.4855\\
0.068	93.6078\\
0.069	93.7221\\
0.07	93.8413\\
0.071	93.9457\\
0.072	94.043\\
0.073	94.1413\\
0.074	94.2325\\
0.075	94.3247\\
0.076	94.4112\\
0.077	94.4911\\
0.078	94.5644\\
0.079	94.6412\\
0.08	94.7145\\
0.081	94.7938\\
0.082	94.867\\
0.083	94.9381\\
0.084	95.0006\\
0.085	95.0704\\
0.086	95.1393\\
0.087	95.2058\\
0.088	95.2664\\
0.089	95.3317\\
0.09	95.3867\\
0.091	95.4437\\
0.092	95.4982\\
0.093	95.5477\\
0.094	95.5992\\
0.095	95.6489\\
0.096	95.6986\\
0.097	95.7407\\
0.098	95.7796\\
0.099	95.8226\\
0.1	95.8635\\
};
\addlegendentry{\scriptsize \textbf{Ours} : 0.0349}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_FAUST200_WKSini_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error}},
xlabel style={at={(0.5,-0.05)}},
ylabel style={at={(-0.1,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,0.02,0.04,0.06,0.08},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt},
yticklabels={,,,},
title={FAUST: direct error\\ \footnotesize same pose, different person}
]
\addplot [color=mycolor0, line width=1.5pt]
  table[row sep=crcr]{%
0	9.0379\\
0.001	9.038\\
0.002	9.0406\\
0.003	9.1496\\
0.004	9.5472\\
0.005	10.4593\\
0.006	11.7788\\
0.007	13.0913\\
0.008	14.3314\\
0.009	15.6478\\
0.01	17.1398\\
0.011	18.8622\\
0.012	20.7352\\
0.013	22.6799\\
0.014	24.6641\\
0.015	26.6914\\
0.016	28.7669\\
0.017	30.8171\\
0.018	32.7987\\
0.019	34.6655\\
0.02	36.4259\\
0.021	38.0836\\
0.022	39.6576\\
0.023	41.1845\\
0.024	42.6136\\
0.025	43.9927\\
0.026	45.2744\\
0.027	46.5246\\
0.028	47.7116\\
0.029	48.8646\\
0.03	49.9793\\
0.031	51.1174\\
0.032	52.2129\\
0.033	53.3283\\
0.034	54.4176\\
0.035	55.4802\\
0.036	56.5198\\
0.037	57.5305\\
0.038	58.5447\\
0.039	59.518\\
0.04	60.4752\\
0.041	61.4293\\
0.042	62.379\\
0.043	63.3105\\
0.044	64.2328\\
0.045	65.1298\\
0.046	66.0124\\
0.047	66.8712\\
0.048	67.6785\\
0.049	68.4978\\
0.05	69.3057\\
0.051	70.0652\\
0.052	70.8066\\
0.053	71.5032\\
0.054	72.198\\
0.055	72.8413\\
0.056	73.4974\\
0.057	74.1315\\
0.058	74.734\\
0.059	75.334\\
0.06	75.9158\\
0.061	76.4793\\
0.062	77.0277\\
0.063	77.5689\\
0.064	78.0981\\
0.065	78.6179\\
0.066	79.129\\
0.067	79.629\\
0.068	80.1285\\
0.069	80.6185\\
0.07	81.0977\\
0.071	81.5681\\
0.072	82.0275\\
0.073	82.4671\\
0.074	82.8988\\
0.075	83.3323\\
0.076	83.7558\\
0.077	84.1636\\
0.078	84.5667\\
0.079	84.9597\\
0.08	85.3221\\
0.081	85.6941\\
0.082	86.049\\
0.083	86.3985\\
0.084	86.7433\\
0.085	87.0667\\
0.086	87.3876\\
0.087	87.6939\\
0.088	87.9932\\
0.089	88.2895\\
0.09	88.5737\\
0.091	88.8505\\
0.092	89.1202\\
0.093	89.3899\\
0.094	89.6474\\
0.095	89.8962\\
0.096	90.1388\\
0.097	90.3818\\
0.098	90.6033\\
0.099	90.8138\\
0.1	91.038\\
0.101	91.262\\
0.102	91.4717\\
0.103	91.6798\\
0.104	91.8687\\
0.105	92.065\\
0.106	92.2543\\
0.107	92.438\\
0.108	92.6139\\
0.109	92.7888\\
0.11	92.9509\\
0.111	93.1107\\
0.112	93.2697\\
0.113	93.4277\\
0.114	93.5743\\
0.115	93.7209\\
0.116	93.8661\\
0.117	94.0079\\
0.118	94.1438\\
0.119	94.2843\\
0.12	94.4185\\
0.121	94.555\\
0.122	94.6851\\
0.123	94.8197\\
0.124	94.9418\\
0.125	95.0664\\
0.126	95.1769\\
0.127	95.2917\\
0.128	95.4039\\
0.129	95.5117\\
0.13	95.6197\\
0.131	95.7324\\
0.132	95.836\\
0.133	95.9348\\
0.134	96.0354\\
0.135	96.1311\\
0.136	96.2236\\
0.137	96.3099\\
0.138	96.3966\\
0.139	96.49\\
0.14	96.5762\\
0.141	96.6688\\
0.142	96.7466\\
0.143	96.8211\\
0.144	96.9028\\
0.145	96.9788\\
0.146	97.0518\\
0.147	97.1247\\
0.148	97.1969\\
0.149	97.2622\\
0.15	97.3286\\
};
\addlegendentry{\scriptsize PMF : 0.0431}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10.5654\\
0.001	10.5654\\
0.002	10.5656\\
0.003	10.5823\\
0.004	10.6419\\
0.005	10.7987\\
0.006	11.0396\\
0.007	11.3565\\
0.008	11.7836\\
0.009	12.3269\\
0.01	13.0406\\
0.011	13.9308\\
0.012	14.9768\\
0.013	16.2683\\
0.014	17.7532\\
0.015	19.51\\
0.016	21.5266\\
0.017	23.7854\\
0.018	26.2571\\
0.019	28.8565\\
0.02	31.4745\\
0.021	34.1336\\
0.022	36.7819\\
0.023	39.4114\\
0.024	41.9474\\
0.025	44.3778\\
0.026	46.6022\\
0.027	48.6507\\
0.028	50.5241\\
0.029	52.2874\\
0.03	53.8646\\
0.031	55.4052\\
0.032	56.8745\\
0.033	58.2778\\
0.034	59.6263\\
0.035	60.9307\\
0.036	62.2061\\
0.037	63.4126\\
0.038	64.6018\\
0.039	65.7567\\
0.04	66.8625\\
0.041	67.9576\\
0.042	68.9967\\
0.043	70.0064\\
0.044	71.0074\\
0.045	71.9865\\
0.046	72.9301\\
0.047	73.8583\\
0.048	74.7372\\
0.049	75.5882\\
0.05	76.4047\\
0.051	77.1898\\
0.052	77.9422\\
0.053	78.6725\\
0.054	79.3607\\
0.055	80.0216\\
0.056	80.6504\\
0.057	81.2645\\
0.058	81.8397\\
0.059	82.3984\\
0.06	82.9457\\
0.061	83.4805\\
0.062	83.9731\\
0.063	84.4535\\
0.064	84.9167\\
0.065	85.3591\\
0.066	85.7702\\
0.067	86.1751\\
0.068	86.5721\\
0.069	86.9498\\
0.07	87.3131\\
0.071	87.646\\
0.072	87.9771\\
0.073	88.3036\\
0.074	88.6211\\
0.075	88.911\\
0.076	89.1942\\
0.077	89.4714\\
0.078	89.7276\\
0.079	89.9833\\
0.08	90.2238\\
0.081	90.4562\\
0.082	90.6788\\
0.083	90.8918\\
0.084	91.0948\\
0.085	91.298\\
0.086	91.491\\
0.087	91.6809\\
0.088	91.8564\\
0.089	92.0306\\
0.09	92.1977\\
0.091	92.3604\\
0.092	92.5239\\
0.093	92.6791\\
0.094	92.8216\\
0.095	92.9605\\
0.096	93.0849\\
0.097	93.2186\\
0.098	93.3339\\
0.099	93.4373\\
0.1	93.5446\\
};
\addlegendentry{\scriptsize WKSini : 0.0595}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	16.5154\\
0.001	16.5154\\
0.002	16.516\\
0.003	16.5314\\
0.004	16.615\\
0.005	16.8861\\
0.006	17.3608\\
0.007	18.0172\\
0.008	18.8391\\
0.009	19.8513\\
0.01	21.0959\\
0.011	22.5907\\
0.012	24.3359\\
0.013	26.347\\
0.014	28.604\\
0.015	31.0712\\
0.016	33.786\\
0.017	36.6997\\
0.018	39.7308\\
0.019	42.7643\\
0.02	45.7675\\
0.021	48.6898\\
0.022	51.5153\\
0.023	54.2196\\
0.024	56.801\\
0.025	59.2203\\
0.026	61.3934\\
0.027	63.3314\\
0.028	65.1465\\
0.029	66.7916\\
0.03	68.2232\\
0.031	69.5642\\
0.032	70.8276\\
0.033	72.006\\
0.034	73.0898\\
0.035	74.1342\\
0.036	75.12\\
0.037	76.0459\\
0.038	76.9349\\
0.039	77.7732\\
0.04	78.5675\\
0.041	79.3414\\
0.042	80.0982\\
0.043	80.8194\\
0.044	81.5131\\
0.045	82.1993\\
0.046	82.854\\
0.047	83.4893\\
0.048	84.1079\\
0.049	84.7055\\
0.05	85.2638\\
0.051	85.7945\\
0.052	86.2906\\
0.053	86.7675\\
0.054	87.221\\
0.055	87.6601\\
0.056	88.0764\\
0.057	88.4805\\
0.058	88.865\\
0.059	89.2299\\
0.06	89.6002\\
0.061	89.9529\\
0.062	90.2898\\
0.063	90.6049\\
0.064	90.9199\\
0.065	91.2244\\
0.066	91.5135\\
0.067	91.7878\\
0.068	92.048\\
0.069	92.2955\\
0.07	92.5411\\
0.071	92.7786\\
0.072	93.004\\
0.073	93.2264\\
0.074	93.4279\\
0.075	93.6339\\
0.076	93.8308\\
0.077	94.0205\\
0.078	94.2021\\
0.079	94.3714\\
0.08	94.5455\\
0.081	94.7066\\
0.082	94.8609\\
0.083	95.0102\\
0.084	95.145\\
0.085	95.2723\\
0.086	95.3917\\
0.087	95.5153\\
0.088	95.627\\
0.089	95.739\\
0.09	95.8425\\
0.091	95.943\\
0.092	96.0382\\
0.093	96.1268\\
0.094	96.2144\\
0.095	96.2926\\
0.096	96.3603\\
0.097	96.422\\
0.098	96.476\\
0.099	96.5349\\
0.1	96.593\\
};
\addlegendentry{\scriptsize ICP$_{50}$ : 0.0442}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	13.8967\\
0.001	13.8967\\
0.002	13.8967\\
0.003	13.9104\\
0.004	13.9773\\
0.005	14.1826\\
0.006	14.5381\\
0.007	15.0414\\
0.008	15.7232\\
0.009	16.5958\\
0.01	17.6856\\
0.011	19.0152\\
0.012	20.562\\
0.013	22.3862\\
0.014	24.3748\\
0.015	26.6358\\
0.016	29.1475\\
0.017	31.86\\
0.018	34.6937\\
0.019	37.6088\\
0.02	40.4851\\
0.021	43.3111\\
0.022	46.0696\\
0.023	48.7603\\
0.024	51.3322\\
0.025	53.7517\\
0.026	55.9456\\
0.027	57.9262\\
0.028	59.7544\\
0.029	61.4306\\
0.03	62.9309\\
0.031	64.3485\\
0.032	65.6665\\
0.033	66.9309\\
0.034	68.1031\\
0.035	69.245\\
0.036	70.3128\\
0.037	71.334\\
0.038	72.283\\
0.039	73.2164\\
0.04	74.1057\\
0.041	74.9698\\
0.042	75.8157\\
0.043	76.6387\\
0.044	77.4218\\
0.045	78.2122\\
0.046	78.9569\\
0.047	79.6643\\
0.048	80.3457\\
0.049	81.0008\\
0.05	81.6386\\
0.051	82.2431\\
0.052	82.8208\\
0.053	83.3714\\
0.054	83.8868\\
0.055	84.3781\\
0.056	84.859\\
0.057	85.318\\
0.058	85.7379\\
0.059	86.1594\\
0.06	86.5741\\
0.061	86.9676\\
0.062	87.3444\\
0.063	87.7051\\
0.064	88.0511\\
0.065	88.3945\\
0.066	88.708\\
0.067	89.0194\\
0.068	89.3117\\
0.069	89.606\\
0.07	89.8855\\
0.071	90.1596\\
0.072	90.4157\\
0.073	90.6678\\
0.074	90.9048\\
0.075	91.1452\\
0.076	91.3703\\
0.077	91.5874\\
0.078	91.7945\\
0.079	92.0027\\
0.08	92.1906\\
0.081	92.3784\\
0.082	92.552\\
0.083	92.7236\\
0.084	92.8827\\
0.085	93.0294\\
0.086	93.1766\\
0.087	93.3273\\
0.088	93.4618\\
0.089	93.5932\\
0.09	93.7151\\
0.091	93.8346\\
0.092	93.9525\\
0.093	94.0564\\
0.094	94.1626\\
0.095	94.2559\\
0.096	94.3477\\
0.097	94.4359\\
0.098	94.5163\\
0.099	94.5873\\
0.1	94.6629\\
};
\addlegendentry{\scriptsize deblur$_{50}$ : 0.0525}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	20.7262\\
0.001	20.7262\\
0.002	20.7262\\
0.003	20.7442\\
0.004	20.8543\\
0.005	21.215\\
0.006	21.8839\\
0.007	22.7739\\
0.008	23.833\\
0.009	25.1471\\
0.01	26.796\\
0.011	28.8518\\
0.012	31.3543\\
0.013	34.3238\\
0.014	37.6805\\
0.015	41.3221\\
0.016	45.2501\\
0.017	49.2617\\
0.018	53.2404\\
0.019	57.0255\\
0.02	60.6137\\
0.021	63.9395\\
0.022	67.0421\\
0.023	69.9733\\
0.024	72.6502\\
0.025	75.1223\\
0.026	77.3338\\
0.027	79.3302\\
0.028	81.1379\\
0.029	82.726\\
0.03	84.0982\\
0.031	85.3697\\
0.032	86.4966\\
0.033	87.496\\
0.034	88.3552\\
0.035	89.1297\\
0.036	89.8298\\
0.037	90.4437\\
0.038	91.0224\\
0.039	91.5594\\
0.04	92.0428\\
0.041	92.5039\\
0.042	92.9237\\
0.043	93.329\\
0.044	93.7088\\
0.045	94.0581\\
0.046	94.3915\\
0.047	94.6962\\
0.048	94.9825\\
0.049	95.2491\\
0.05	95.4896\\
0.051	95.7084\\
0.052	95.9143\\
0.053	96.1013\\
0.054	96.2671\\
0.055	96.4189\\
0.056	96.5533\\
0.057	96.6733\\
0.058	96.7826\\
0.059	96.8814\\
0.06	96.9798\\
0.061	97.0646\\
0.062	97.1421\\
0.063	97.2105\\
0.064	97.2803\\
0.065	97.3423\\
0.066	97.4035\\
0.067	97.4639\\
0.068	97.5187\\
0.069	97.5744\\
0.07	97.6259\\
0.071	97.6719\\
0.072	97.7194\\
0.073	97.7583\\
0.074	97.8004\\
0.075	97.8374\\
0.076	97.874\\
0.077	97.9069\\
0.078	97.9371\\
0.079	97.9674\\
0.08	97.9933\\
0.081	98.0208\\
0.082	98.0506\\
0.083	98.0753\\
0.084	98.1012\\
0.085	98.1252\\
0.086	98.1481\\
0.087	98.1717\\
0.088	98.1928\\
0.089	98.212\\
0.09	98.2349\\
0.091	98.2552\\
0.092	98.2733\\
0.093	98.2922\\
0.094	98.3107\\
0.095	98.3264\\
0.096	98.3407\\
0.097	98.3553\\
0.098	98.37\\
0.099	98.3841\\
0.1	98.3975\\
};
\addlegendentry{\scriptsize BCICP$_{50}$ : 0.0294}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	27.0604\\
0.001	27.0604\\
0.002	27.0609\\
0.003	27.105\\
0.004	27.2912\\
0.005	27.9117\\
0.006	29.0335\\
0.007	30.3\\
0.008	31.6835\\
0.009	33.2634\\
0.01	35.1828\\
0.011	37.4959\\
0.012	40.1735\\
0.013	43.2605\\
0.014	46.606\\
0.015	50.2302\\
0.016	54.0816\\
0.017	57.9635\\
0.018	61.6991\\
0.019	65.2238\\
0.02	68.4708\\
0.021	71.4809\\
0.022	74.2137\\
0.023	76.7714\\
0.024	79.1253\\
0.025	81.2686\\
0.026	83.1705\\
0.027	84.8217\\
0.028	86.2856\\
0.029	87.5749\\
0.03	88.6454\\
0.031	89.6034\\
0.032	90.4396\\
0.033	91.1831\\
0.034	91.7944\\
0.035	92.348\\
0.036	92.8319\\
0.037	93.2499\\
0.038	93.6274\\
0.039	93.9829\\
0.04	94.3025\\
0.041	94.601\\
0.042	94.8756\\
0.043	95.1405\\
0.044	95.3831\\
0.045	95.6173\\
0.046	95.8364\\
0.047	96.0344\\
0.048	96.2145\\
0.049	96.3764\\
0.05	96.5289\\
0.051	96.6626\\
0.052	96.7843\\
0.053	96.8974\\
0.054	96.9899\\
0.055	97.0764\\
0.056	97.1557\\
0.057	97.2249\\
0.058	97.2897\\
0.059	97.3531\\
0.06	97.4034\\
0.061	97.4532\\
0.062	97.497\\
0.063	97.5379\\
0.064	97.5785\\
0.065	97.6148\\
0.066	97.6472\\
0.067	97.6792\\
0.068	97.7103\\
0.069	97.7397\\
0.07	97.7686\\
0.071	97.7943\\
0.072	97.8203\\
0.073	97.8444\\
0.074	97.8664\\
0.075	97.884\\
0.076	97.9021\\
0.077	97.9212\\
0.078	97.9356\\
0.079	97.9533\\
0.08	97.9678\\
0.081	97.9812\\
0.082	97.995\\
0.083	98.0056\\
0.084	98.0151\\
0.085	98.0259\\
0.086	98.0361\\
0.087	98.0449\\
0.088	98.052\\
0.089	98.0609\\
0.09	98.07\\
0.091	98.0799\\
0.092	98.0867\\
0.093	98.0951\\
0.094	98.1025\\
0.095	98.1089\\
0.096	98.1168\\
0.097	98.1241\\
0.098	98.1303\\
0.099	98.1381\\
0.1	98.1436\\
};
\addlegendentry{\scriptsize \textbf{Ours} : 0.0292}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_FAUST300_SEGini_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error}},
xlabel style={at={(0.5,-0.05)}},
ylabel style={at={(-0.1,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,0.02,0.04,0.06,0.08},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt},
yticklabels={,,,},
title={FAUST: direct error\\ \footnotesize different person, different pose}
]

\addplot [color=mycolor0, line width=1.5pt]
  table[row sep=crcr]{%
0	6.4058\\
0.001	6.4059\\
0.002	6.4082\\
0.003	6.5223\\
0.004	6.8871\\
0.005	7.6962\\
0.006	8.8451\\
0.007	9.962\\
0.008	10.9708\\
0.009	12.0611\\
0.01	13.2996\\
0.011	14.7151\\
0.012	16.2177\\
0.013	17.721\\
0.014	19.186\\
0.015	20.6737\\
0.016	22.1133\\
0.017	23.5399\\
0.018	24.8705\\
0.019	26.1202\\
0.02	27.3365\\
0.021	28.4852\\
0.022	29.6219\\
0.023	30.7194\\
0.024	31.7562\\
0.025	32.7734\\
0.026	33.7605\\
0.027	34.7018\\
0.028	35.6372\\
0.029	36.5382\\
0.03	37.4537\\
0.031	38.3567\\
0.032	39.2663\\
0.033	40.1583\\
0.034	41.0457\\
0.035	41.9163\\
0.036	42.7593\\
0.037	43.575\\
0.038	44.3781\\
0.039	45.1813\\
0.04	45.9555\\
0.041	46.7501\\
0.042	47.5629\\
0.043	48.3451\\
0.044	49.132\\
0.045	49.8964\\
0.046	50.6748\\
0.047	51.441\\
0.048	52.1936\\
0.049	52.9268\\
0.05	53.6564\\
0.051	54.3613\\
0.052	55.0384\\
0.053	55.7102\\
0.054	56.369\\
0.055	57.0073\\
0.056	57.6405\\
0.057	58.2643\\
0.058	58.8819\\
0.059	59.4885\\
0.06	60.0785\\
0.061	60.6494\\
0.062	61.2022\\
0.063	61.7677\\
0.064	62.3268\\
0.065	62.8951\\
0.066	63.4374\\
0.067	63.9785\\
0.068	64.5084\\
0.069	65.0355\\
0.07	65.5593\\
0.071	66.0823\\
0.072	66.5966\\
0.073	67.0841\\
0.074	67.5788\\
0.075	68.0687\\
0.076	68.5505\\
0.077	69.0226\\
0.078	69.4804\\
0.079	69.9486\\
0.08	70.415\\
0.081	70.8608\\
0.082	71.3145\\
0.083	71.7515\\
0.084	72.1801\\
0.085	72.608\\
0.086	73.0269\\
0.087	73.4358\\
0.088	73.8331\\
0.089	74.2227\\
0.09	74.6148\\
0.091	74.999\\
0.092	75.377\\
0.093	75.7474\\
0.094	76.1008\\
0.095	76.459\\
0.096	76.8044\\
0.097	77.1729\\
0.098	77.51\\
0.099	77.8365\\
0.1	78.164\\
0.101	78.478\\
0.102	78.7882\\
0.103	79.0901\\
0.104	79.3896\\
0.105	79.6838\\
0.106	79.9678\\
0.107	80.2451\\
0.108	80.5351\\
0.109	80.8096\\
0.11	81.0707\\
0.111	81.334\\
0.112	81.6017\\
0.113	81.8607\\
0.114	82.1044\\
0.115	82.3493\\
0.116	82.5951\\
0.117	82.8241\\
0.118	83.0678\\
0.119	83.3031\\
0.12	83.524\\
0.121	83.7395\\
0.122	83.9577\\
0.123	84.1704\\
0.124	84.3749\\
0.125	84.5867\\
0.126	84.7951\\
0.127	85.0002\\
0.128	85.1966\\
0.129	85.3943\\
0.13	85.5804\\
0.131	85.7781\\
0.132	85.964\\
0.133	86.1506\\
0.134	86.3313\\
0.135	86.5087\\
0.136	86.6797\\
0.137	86.8513\\
0.138	87.0301\\
0.139	87.1979\\
0.14	87.3644\\
0.141	87.5191\\
0.142	87.6733\\
0.143	87.8235\\
0.144	87.9719\\
0.145	88.1243\\
0.146	88.2738\\
0.147	88.4182\\
0.148	88.5655\\
0.149	88.7046\\
0.15	88.8487\\
};
\addlegendentry{\scriptsize PMF : 0.0780}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	6.0072\\
0.001	6.0072\\
0.002	6.0073\\
0.003	6.0168\\
0.004	6.0633\\
0.005	6.1915\\
0.006	6.3498\\
0.007	6.5237\\
0.008	6.7328\\
0.009	6.988\\
0.01	7.3301\\
0.011	7.7582\\
0.012	8.2809\\
0.013	8.9375\\
0.014	9.7678\\
0.015	10.8006\\
0.016	12.0699\\
0.017	13.517\\
0.018	15.1439\\
0.019	16.9108\\
0.02	18.7018\\
0.021	20.5734\\
0.022	22.4707\\
0.023	24.3897\\
0.024	26.2723\\
0.025	28.1268\\
0.026	29.9034\\
0.027	31.5637\\
0.028	33.095\\
0.029	34.5703\\
0.03	35.9329\\
0.031	37.2837\\
0.032	38.549\\
0.033	39.8286\\
0.034	41.0856\\
0.035	42.3475\\
0.036	43.6112\\
0.037	44.8428\\
0.038	46.0978\\
0.039	47.3438\\
0.04	48.5743\\
0.041	49.8128\\
0.042	51.0167\\
0.043	52.2106\\
0.044	53.3857\\
0.045	54.5745\\
0.046	55.7165\\
0.047	56.8363\\
0.048	57.9178\\
0.049	59.0036\\
0.05	60.0453\\
0.051	61.0494\\
0.052	62.017\\
0.053	62.9844\\
0.054	63.8894\\
0.055	64.7879\\
0.056	65.6575\\
0.057	66.5255\\
0.058	67.3477\\
0.059	68.1485\\
0.06	68.9178\\
0.061	69.7181\\
0.062	70.4785\\
0.063	71.1867\\
0.064	71.8831\\
0.065	72.5639\\
0.066	73.211\\
0.067	73.8545\\
0.068	74.4896\\
0.069	75.1211\\
0.07	75.7292\\
0.071	76.3166\\
0.072	76.9116\\
0.073	77.4883\\
0.074	78.0633\\
0.075	78.6238\\
0.076	79.1588\\
0.077	79.6891\\
0.078	80.2336\\
0.079	80.7676\\
0.08	81.2703\\
0.081	81.7719\\
0.082	82.256\\
0.083	82.7313\\
0.084	83.193\\
0.085	83.6319\\
0.086	84.0509\\
0.087	84.4578\\
0.088	84.8465\\
0.089	85.2261\\
0.09	85.5989\\
0.091	85.9636\\
0.092	86.3199\\
0.093	86.6567\\
0.094	86.9948\\
0.095	87.3037\\
0.096	87.622\\
0.097	87.9239\\
0.098	88.2048\\
0.099	88.4775\\
0.1	88.7612\\
};
\addlegendentry{\scriptsize SEGini : 0.0739}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	11.6026\\
0.001	11.6026\\
0.002	11.603\\
0.003	11.6204\\
0.004	11.6961\\
0.005	11.9089\\
0.006	12.2784\\
0.007	12.7819\\
0.008	13.412\\
0.009	14.2099\\
0.01	15.2075\\
0.011	16.4589\\
0.012	17.9242\\
0.013	19.6619\\
0.014	21.5931\\
0.015	23.654\\
0.016	25.9372\\
0.017	28.3504\\
0.018	30.8472\\
0.019	33.3653\\
0.02	35.827\\
0.021	38.2632\\
0.022	40.6154\\
0.023	42.958\\
0.024	45.2095\\
0.025	47.3248\\
0.026	49.2638\\
0.027	51.091\\
0.028	52.7641\\
0.029	54.3201\\
0.03	55.7311\\
0.031	57.0845\\
0.032	58.3765\\
0.033	59.6099\\
0.034	60.7774\\
0.035	61.9242\\
0.036	63.0076\\
0.037	64.0083\\
0.038	64.9809\\
0.039	65.9447\\
0.04	66.8624\\
0.041	67.7605\\
0.042	68.663\\
0.043	69.5368\\
0.044	70.3958\\
0.045	71.2285\\
0.046	72.0482\\
0.047	72.8514\\
0.048	73.6095\\
0.049	74.3618\\
0.05	75.0955\\
0.051	75.7731\\
0.052	76.4335\\
0.053	77.0728\\
0.054	77.6862\\
0.055	78.2778\\
0.056	78.8303\\
0.057	79.3621\\
0.058	79.8713\\
0.059	80.3742\\
0.06	80.8495\\
0.061	81.3314\\
0.062	81.7824\\
0.063	82.2161\\
0.064	82.6384\\
0.065	83.0572\\
0.066	83.4501\\
0.067	83.8462\\
0.068	84.2081\\
0.069	84.5526\\
0.07	84.8814\\
0.071	85.2132\\
0.072	85.5467\\
0.073	85.8476\\
0.074	86.1364\\
0.075	86.429\\
0.076	86.7097\\
0.077	86.9918\\
0.078	87.2565\\
0.079	87.5199\\
0.08	87.769\\
0.081	88.0032\\
0.082	88.2393\\
0.083	88.4657\\
0.084	88.686\\
0.085	88.8923\\
0.086	89.0928\\
0.087	89.2894\\
0.088	89.4681\\
0.089	89.6405\\
0.09	89.8136\\
0.091	89.978\\
0.092	90.143\\
0.093	90.3063\\
0.094	90.465\\
0.095	90.6118\\
0.096	90.749\\
0.097	90.8783\\
0.098	90.9937\\
0.099	91.1128\\
0.1	91.2331\\
};
\addlegendentry{\scriptsize ICP$_{50}$ : 0.0618}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	8.4383\\
0.001	8.4383\\
0.002	8.4385\\
0.003	8.4476\\
0.004	8.4843\\
0.005	8.6108\\
0.006	8.8179\\
0.007	9.0939\\
0.008	9.4741\\
0.009	9.9703\\
0.01	10.6422\\
0.011	11.4891\\
0.012	12.5326\\
0.013	13.8086\\
0.014	15.2252\\
0.015	16.871\\
0.016	18.7791\\
0.017	20.8619\\
0.018	23.1063\\
0.019	25.4187\\
0.02	27.7009\\
0.021	30.0043\\
0.022	32.3527\\
0.023	34.6775\\
0.024	36.9908\\
0.025	39.2107\\
0.026	41.3089\\
0.027	43.2677\\
0.028	45.0877\\
0.029	46.8328\\
0.03	48.4435\\
0.031	50.0045\\
0.032	51.4685\\
0.033	52.9028\\
0.034	54.3084\\
0.035	55.6538\\
0.036	56.9509\\
0.037	58.1758\\
0.038	59.3714\\
0.039	60.5436\\
0.04	61.6666\\
0.041	62.7732\\
0.042	63.8573\\
0.043	64.917\\
0.044	65.942\\
0.045	66.9548\\
0.046	67.9063\\
0.047	68.8419\\
0.048	69.7352\\
0.049	70.6071\\
0.05	71.4572\\
0.051	72.2769\\
0.052	73.0502\\
0.053	73.8006\\
0.054	74.548\\
0.055	75.2473\\
0.056	75.9186\\
0.057	76.5547\\
0.058	77.1605\\
0.059	77.7661\\
0.06	78.3607\\
0.061	78.9265\\
0.062	79.4655\\
0.063	79.9856\\
0.064	80.4668\\
0.065	80.9383\\
0.066	81.405\\
0.067	81.8498\\
0.068	82.2765\\
0.069	82.687\\
0.07	83.0749\\
0.071	83.4533\\
0.072	83.8186\\
0.073	84.1707\\
0.074	84.5206\\
0.075	84.8514\\
0.076	85.1693\\
0.077	85.4808\\
0.078	85.776\\
0.079	86.0751\\
0.08	86.357\\
0.081	86.6306\\
0.082	86.8923\\
0.083	87.1456\\
0.084	87.3973\\
0.085	87.6278\\
0.086	87.8601\\
0.087	88.0839\\
0.088	88.3055\\
0.089	88.517\\
0.09	88.7262\\
0.091	88.9332\\
0.092	89.1333\\
0.093	89.3324\\
0.094	89.5289\\
0.095	89.7086\\
0.096	89.8852\\
0.097	90.0712\\
0.098	90.235\\
0.099	90.3923\\
0.1	90.5495\\
};
\addlegendentry{\scriptsize deblur$_{50}$ : 0.0656}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	12.8798\\
0.001	12.8798\\
0.002	12.88\\
0.003	12.8946\\
0.004	12.9744\\
0.005	13.2284\\
0.006	13.6751\\
0.007	14.2582\\
0.008	14.9801\\
0.009	15.8898\\
0.01	17.037\\
0.011	18.5179\\
0.012	20.3008\\
0.013	22.3723\\
0.014	24.707\\
0.015	27.2953\\
0.016	30.1779\\
0.017	33.175\\
0.018	36.1704\\
0.019	39.1024\\
0.02	41.9111\\
0.021	44.5814\\
0.022	47.1642\\
0.023	49.6621\\
0.024	52.0799\\
0.025	54.2996\\
0.026	56.3569\\
0.027	58.2938\\
0.028	60.0637\\
0.029	61.7298\\
0.03	63.2835\\
0.031	64.7431\\
0.032	66.1008\\
0.033	67.3921\\
0.034	68.5792\\
0.035	69.7217\\
0.036	70.776\\
0.037	71.7475\\
0.038	72.6778\\
0.039	73.6054\\
0.04	74.4621\\
0.041	75.2804\\
0.042	76.098\\
0.043	76.8851\\
0.044	77.6518\\
0.045	78.3959\\
0.046	79.1008\\
0.047	79.7799\\
0.048	80.4181\\
0.049	81.065\\
0.05	81.6721\\
0.051	82.2277\\
0.052	82.7617\\
0.053	83.2646\\
0.054	83.7314\\
0.055	84.1681\\
0.056	84.5886\\
0.057	84.9844\\
0.058	85.363\\
0.059	85.717\\
0.06	86.0644\\
0.061	86.3813\\
0.062	86.692\\
0.063	86.977\\
0.064	87.2441\\
0.065	87.5091\\
0.066	87.7498\\
0.067	87.9881\\
0.068	88.2189\\
0.069	88.4262\\
0.07	88.6285\\
0.071	88.8205\\
0.072	89.0114\\
0.073	89.1946\\
0.074	89.3673\\
0.075	89.5421\\
0.076	89.7071\\
0.077	89.8594\\
0.078	90.0098\\
0.079	90.1575\\
0.08	90.2928\\
0.081	90.429\\
0.082	90.5622\\
0.083	90.6853\\
0.084	90.801\\
0.085	90.9217\\
0.086	91.0379\\
0.087	91.1478\\
0.088	91.2585\\
0.089	91.3647\\
0.09	91.4631\\
0.091	91.5667\\
0.092	91.6665\\
0.093	91.7709\\
0.094	91.8549\\
0.095	91.9448\\
0.096	92.0259\\
0.097	92.1106\\
0.098	92.1907\\
0.099	92.2668\\
0.1	92.3403\\
};
\addlegendentry{\scriptsize BCICP$_{50}$ : 0.0564}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	17.461\\
0.001	17.461\\
0.002	17.4613\\
0.003	17.5014\\
0.004	17.678\\
0.005	18.2149\\
0.006	19.1924\\
0.007	20.2657\\
0.008	21.3801\\
0.009	22.6677\\
0.01	24.2841\\
0.011	26.2548\\
0.012	28.4402\\
0.013	30.8989\\
0.014	33.4647\\
0.015	36.1927\\
0.016	39.1174\\
0.017	42.0722\\
0.018	44.9304\\
0.019	47.6142\\
0.02	50.184\\
0.021	52.575\\
0.022	54.8464\\
0.023	57.0492\\
0.024	59.1286\\
0.025	61.0721\\
0.026	62.8722\\
0.027	64.5182\\
0.028	66.0033\\
0.029	67.3766\\
0.03	68.6227\\
0.031	69.7921\\
0.032	70.8721\\
0.033	71.8847\\
0.034	72.7939\\
0.035	73.6551\\
0.036	74.4285\\
0.037	75.1347\\
0.038	75.8273\\
0.039	76.4973\\
0.04	77.1197\\
0.041	77.7386\\
0.042	78.3451\\
0.043	78.9337\\
0.044	79.518\\
0.045	80.0835\\
0.046	80.6321\\
0.047	81.1614\\
0.048	81.6649\\
0.049	82.155\\
0.05	82.617\\
0.051	83.0529\\
0.052	83.4675\\
0.053	83.8564\\
0.054	84.2211\\
0.055	84.5694\\
0.056	84.8843\\
0.057	85.186\\
0.058	85.4755\\
0.059	85.7448\\
0.06	86.0065\\
0.061	86.2522\\
0.062	86.4801\\
0.063	86.704\\
0.064	86.9187\\
0.065	87.138\\
0.066	87.3328\\
0.067	87.5424\\
0.068	87.7274\\
0.069	87.9114\\
0.07	88.0964\\
0.071	88.2628\\
0.072	88.4295\\
0.073	88.5935\\
0.074	88.7458\\
0.075	88.9009\\
0.076	89.04\\
0.077	89.1808\\
0.078	89.3079\\
0.079	89.4458\\
0.08	89.5695\\
0.081	89.6878\\
0.082	89.8133\\
0.083	89.9272\\
0.084	90.0496\\
0.085	90.1614\\
0.086	90.2753\\
0.087	90.3852\\
0.088	90.4971\\
0.089	90.5973\\
0.09	90.6934\\
0.091	90.7965\\
0.092	90.8992\\
0.093	90.9989\\
0.094	91.0862\\
0.095	91.178\\
0.096	91.2595\\
0.097	91.342\\
0.098	91.425\\
0.099	91.5003\\
0.1	91.5766\\
};
\addlegendentry{\scriptsize \textbf{Ours} : 0.0546}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_FAUST_edgeFlip_lmk2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
ymin=0,
ymax=100.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize \% correspondence},
ylabel style={at={(-0.1,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={FAUST (edge-flipped) \\ \footnotesize 2 Landmarks initialization},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	5.94768160039686\\
0.001	5.95084958460114\\
0.002	6.01673874444682\\
0.003	6.15229899876964\\
0.004	6.41649414659663\\
0.005	6.77776713597037\\
0.006	7.28108369617804\\
0.007	7.96016198468071\\
0.008	8.76377397783394\\
0.009	9.78570674289475\\
0.01	10.9704346032284\\
0.011	12.2819309477676\\
0.012	13.7717184963617\\
0.013	15.4220418026567\\
0.014	17.1744527859842\\
0.015	19.0414514770419\\
0.016	20.943076972193\\
0.017	22.8701691310637\\
0.018	24.7564949815692\\
0.019	26.6023737779317\\
0.02	28.4525256692674\\
0.021	30.3051088042947\\
0.022	32.1129226741716\\
0.023	33.8225781497499\\
0.024	35.4862364593233\\
0.025	37.1704743872161\\
0.026	38.7349919818074\\
0.027	40.2243129280769\\
0.028	41.6416788842802\\
0.029	42.961795092817\\
0.03	44.2357667872465\\
0.031	45.4724348537202\\
0.032	46.7180665964307\\
0.033	47.9347689950123\\
0.034	49.1382591804007\\
0.035	50.3075154899693\\
0.036	51.4575183141412\\
0.037	52.5754974840312\\
0.038	53.655829213726\\
0.039	54.7177915466394\\
0.04	55.7434571302975\\
0.041	56.7632779058888\\
0.042	57.7351614321253\\
0.043	58.686293433923\\
0.044	59.595701364689\\
0.045	60.4707280715326\\
0.046	61.3247085577322\\
0.047	62.147279340077\\
0.048	62.9384649765839\\
0.049	63.7136387859499\\
0.05	64.4755758241057\\
0.051	65.2192908135825\\
0.052	65.9544104970788\\
0.053	66.6854535497386\\
0.054	67.3900476179951\\
0.055	68.0773774002392\\
0.056	68.749751350077\\
0.057	69.4111969823109\\
0.058	70.0737722833308\\
0.059	70.730257196113\\
0.06	71.3720318566598\\
0.061	72.0020186690046\\
0.062	72.6272903420686\\
0.063	73.2592663537975\\
0.064	73.885790485733\\
0.065	74.5013126260133\\
0.066	75.1087551786718\\
0.067	75.704581789248\\
0.068	76.2830458817433\\
0.069	76.8489362694899\\
0.07	77.3843256000138\\
0.071	77.9133052880778\\
0.072	78.445968678705\\
0.073	78.9807931748359\\
0.074	79.5431226501047\\
0.075	80.0990670409308\\
0.076	80.6453110150074\\
0.077	81.195778968023\\
0.078	81.7587469517361\\
0.079	82.3170734702197\\
0.08	82.8581602607079\\
0.081	83.3963492051798\\
0.082	83.9314192814815\\
0.083	84.4545787194959\\
0.084	84.9581163018573\\
0.085	85.4830930331361\\
0.086	85.9808349234649\\
0.087	86.4629824729432\\
0.088	86.9237891055725\\
0.089	87.3843256000138\\
0.09	87.8353335838251\\
0.091	88.2791460686298\\
0.092	88.719446756991\\
0.093	89.1501943767052\\
0.094	89.5803771620264\\
0.095	89.9906433954897\\
0.096	90.3924371130577\\
0.097	90.7995599203338\\
0.098	91.1968104047407\\
0.099	91.5790804987242\\
0.1	91.9697494345517\\
0.101	92.3604920444304\\
0.102	92.755704213419\\
0.103	93.1505971281855\\
0.104	93.5412169479788\\
0.105	93.9289143637386\\
0.106	94.3103249271241\\
0.107	94.6752079450097\\
0.108	95.0345162930164\\
0.109	95.37243460814\\
0.11	95.6993263735913\\
0.111	96.0032072770316\\
0.112	96.2874172087849\\
0.113	96.5452763882033\\
0.114	96.7909793491634\\
0.115	97.0204985768629\\
0.116	97.2346936018998\\
0.117	97.4366587344272\\
0.118	97.6244784491121\\
0.119	97.8012961721419\\
0.12	97.9618073718256\\
0.121	98.1035808044715\\
0.122	98.229489758079\\
0.123	98.3426285428009\\
0.124	98.4468527673202\\
0.125	98.5402223482867\\
0.126	98.6298345526389\\
0.127	98.71549291624\\
0.128	98.7956994000476\\
0.129	98.8724186454289\\
0.13	98.9432439667091\\
0.131	99.0074631813929\\
0.132	99.0694230585046\\
0.133	99.1295410843347\\
0.134	99.1905923148141\\
0.135	99.2511278269347\\
0.136	99.307341128048\\
0.137	99.3640947055371\\
0.138	99.4191292218301\\
0.139	99.4708484058163\\
0.14	99.5197925338716\\
0.141	99.5630146439456\\
0.142	99.6014970567217\\
0.143	99.6380639441649\\
0.144	99.6691543937976\\
0.145	99.6982556440463\\
0.146	99.7214384121768\\
0.147	99.7424600748037\\
0.148	99.7620819304566\\
0.149	99.7776025972559\\
0.15	99.7927548937989\\
};
%\addlegendentry{Ini(lmk2) : 44.0}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	18.9188087397071\\
0.001	18.9654198561391\\
0.002	19.2241140081385\\
0.003	19.8167971925275\\
0.004	20.7134595124251\\
0.005	21.813732351995\\
0.006	23.1463731492464\\
0.007	24.6664407329095\\
0.008	26.3737631968644\\
0.009	28.3694704554775\\
0.01	30.6161852067417\\
0.011	32.9721094599938\\
0.012	35.442351282788\\
0.013	37.9863899469301\\
0.014	40.5827126294514\\
0.015	43.2432545266565\\
0.016	45.8367039211786\\
0.017	48.3067738378532\\
0.018	50.5874032107152\\
0.019	52.6826441125838\\
0.02	54.6429141525397\\
0.021	56.5231987308417\\
0.022	58.2711647130764\\
0.023	59.8815812416042\\
0.024	61.34150624142\\
0.025	62.6949476791446\\
0.026	63.9331629006948\\
0.027	65.0887895107797\\
0.028	66.1661988364412\\
0.029	67.1704743872161\\
0.03	68.1044403350696\\
0.031	68.976053477538\\
0.032	69.8129415838448\\
0.033	70.6021871370018\\
0.034	71.3651310538582\\
0.035	72.073998217088\\
0.036	72.7375558387914\\
0.037	73.3588736711043\\
0.038	73.9608889019865\\
0.039	74.5437488795405\\
0.04	75.1093936871161\\
0.041	75.6589284354824\\
0.042	76.1861890623504\\
0.043	76.704928057289\\
0.044	77.2026945056348\\
0.045	77.6919884380856\\
0.046	78.1636742722846\\
0.047	78.6150997423864\\
0.048	79.056923027807\\
0.049	79.4839378289239\\
0.05	79.8925832332594\\
0.051	80.3000498527747\\
0.052	80.6979634036429\\
0.053	81.0922914840164\\
0.054	81.4758877109227\\
0.055	81.8453385199865\\
0.056	82.2148875611188\\
0.057	82.5687440293321\\
0.058	82.9264561062282\\
0.059	83.2817614974497\\
0.06	83.6314676607752\\
0.061	83.9750097618118\\
0.062	84.3155312267466\\
0.063	84.6618483837141\\
0.064	85.0080918666303\\
0.065	85.3425475013446\\
0.066	85.6797781919897\\
0.067	86.0108202623287\\
0.068	86.3339792091827\\
0.069	86.6497216348763\\
0.07	86.962418866451\\
0.071	87.2700080304716\\
0.072	87.5701069992805\\
0.073	87.8707462444652\\
0.074	88.1675544389844\\
0.075	88.4592300079322\\
0.076	88.7458957413943\\
0.077	89.0269868049774\\
0.078	89.3032153811773\\
0.079	89.5667965785771\\
0.08	89.8271115597042\\
0.081	90.0787575607995\\
0.082	90.3221766261705\\
0.083	90.563483702072\\
0.084	90.7960235658732\\
0.085	91.0265742302904\\
0.086	91.2531956119735\\
0.087	91.474291439812\\
0.088	91.6851956905592\\
0.089	91.892907399085\\
0.09	92.0981141898679\\
0.091	92.2990478856775\\
0.092	92.4955856964285\\
0.093	92.6907237002056\\
0.094	92.8838970626156\\
0.095	93.0749584355561\\
0.096	93.2626553601556\\
0.097	93.4465457921066\\
0.098	93.6338006723985\\
0.099	93.8151861866066\\
0.1	93.9955893801311\\
0.101	94.1717440366995\\
0.102	94.3495195223957\\
0.103	94.5232920513066\\
0.104	94.6920301867146\\
0.105	94.8581160562772\\
0.106	95.0186272559608\\
0.107	95.1808084008065\\
0.108	95.3439227503014\\
0.109	95.5011186176783\\
0.11	95.6560551474832\\
0.111	95.8091989420406\\
0.112	95.9546315192326\\
0.113	96.0977310848013\\
0.114	96.2335614773121\\
0.115	96.3685077812077\\
0.116	96.5041417095818\\
0.117	96.6372952782301\\
0.118	96.7646777128628\\
0.119	96.8909304787094\\
0.12	97.0150466970695\\
0.121	97.1293151505775\\
0.122	97.2423557032311\\
0.123	97.3554453719189\\
0.124	97.4620026080614\\
0.125	97.5631079644105\\
0.126	97.6605296181965\\
0.127	97.7498225683265\\
0.128	97.8359229762352\\
0.129	97.9199113946744\\
0.13	97.9954764132525\\
0.131	98.0687575362415\\
0.132	98.1356044587536\\
0.133	98.1997499993861\\
0.134	98.2615379703781\\
0.135	98.3200351670805\\
0.136	98.3760028880228\\
0.137	98.4315285646576\\
0.138	98.4839844891564\\
0.139	98.5331496393655\\
0.14	98.5796379657121\\
0.141	98.6255614576657\\
0.142	98.6706745350553\\
0.143	98.7128160923774\\
0.144	98.7529193342813\\
0.145	98.7882583208701\\
0.146	98.8197908148104\\
0.147	98.8478115123072\\
0.148	98.8730325958561\\
0.149	98.8921632911672\\
0.15	98.9098450634702\\
};
%\addlegendentry{ICP120 : 36.3}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.722010613975\\
0.001	12.727069565495\\
0.002	12.7867701050346\\
0.003	12.9301398087913\\
0.004	13.2270462353788\\
0.005	13.6749107930029\\
0.006	14.3259192679746\\
0.007	15.19949705181\\
0.008	16.2999909135337\\
0.009	17.740122151577\\
0.01	19.426963229281\\
0.011	21.2859560067682\\
0.012	23.356540659481\\
0.013	25.6330688434893\\
0.014	28.066940242977\\
0.015	30.6727914361283\\
0.016	33.2996888499235\\
0.017	35.9395283387238\\
0.018	38.4667202031439\\
0.019	40.891136766053\\
0.02	43.2843155312267\\
0.021	45.6383488171631\\
0.022	47.8882069946144\\
0.023	50.0247790392413\\
0.024	52.0335511629449\\
0.025	53.9271707445254\\
0.026	55.6731720853931\\
0.027	57.3274492324392\\
0.028	58.8929245896969\\
0.029	60.3685421624316\\
0.03	61.7574208188134\\
0.031	63.085051780579\\
0.032	64.3587778948377\\
0.033	65.5758732216926\\
0.034	66.7478554711578\\
0.035	67.8543660470679\\
0.036	68.9057438746166\\
0.037	69.9012767713084\\
0.038	70.8348006748543\\
0.039	71.727533712018\\
0.04	72.5843874862168\\
0.041	73.3892519382415\\
0.042	74.1576968509255\\
0.043	74.9035238298719\\
0.044	75.615288839118\\
0.045	76.3166166911019\\
0.046	76.9873206957777\\
0.047	77.6359961591261\\
0.048	78.2443228003998\\
0.049	78.8436612074195\\
0.05	79.4200624264794\\
0.051	79.9703093573413\\
0.052	80.5061161741556\\
0.053	81.0333522430065\\
0.054	81.5386088865641\\
0.055	82.0356140363802\\
0.056	82.5235818359082\\
0.057	83.002782423336\\
0.058	83.4763101088166\\
0.059	83.945024422948\\
0.06	84.407722022893\\
0.061	84.8573056417133\\
0.062	85.2934069091525\\
0.063	85.7210847767308\\
0.064	86.15465656841\\
0.065	86.5770544623145\\
0.066	86.997487714852\\
0.067	87.4015407699921\\
0.068	87.7953040159725\\
0.069	88.1792194971009\\
0.07	88.5567498937866\\
0.071	88.9206014749545\\
0.072	89.275342031783\\
0.073	89.627135626561\\
0.074	89.971365352076\\
0.075	90.3106098001223\\
0.076	90.6433463736404\\
0.077	90.9715888300315\\
0.078	91.2914078865616\\
0.079	91.5985795642917\\
0.08	91.8973032841436\\
0.081	92.1842145977765\\
0.082	92.4598537815663\\
0.083	92.7285430465203\\
0.084	92.9892263979037\\
0.085	93.2431562945881\\
0.086	93.487091078318\\
0.087	93.7346358905596\\
0.088	93.9785215582553\\
0.089	94.2192146837296\\
0.09	94.4541857912225\\
0.091	94.6852030579643\\
0.092	94.9076986927767\\
0.093	95.1288190786323\\
0.094	95.3430141036692\\
0.095	95.5502837678875\\
0.096	95.7538697295426\\
0.097	95.9579959675736\\
0.098	96.1635465705957\\
0.099	96.3652415649351\\
0.1	96.5716271405382\\
0.101	96.7786512245855\\
0.102	96.9791183180705\\
0.103	97.1843005508363\\
0.104	97.3861183352611\\
0.105	97.5773516143212\\
0.106	97.7616349745456\\
0.107	97.9348917850977\\
0.108	98.097809670456\\
0.109	98.2455507012542\\
0.11	98.3769606506892\\
0.111	98.4944216464186\\
0.112	98.6002667000656\\
0.113	98.6934398168954\\
0.114	98.7818977944445\\
0.115	98.8588626199966\\
0.116	98.9329295995324\\
0.117	99.002993622283\\
0.118	99.0648061512921\\
0.119	99.1230823258407\\
0.12	99.1771345214502\\
0.121	99.2275030144966\\
0.122	99.2724441857667\\
0.123	99.3134315162856\\
0.124	99.3513982107029\\
0.125	99.3856566445399\\
0.126	99.41601035366\\
0.127	99.4455782062333\\
0.128	99.4713886821922\\
0.129	99.4962413954848\\
0.13	99.518196262761\\
0.131	99.5379900245335\\
0.132	99.5583240626819\\
0.133	99.5764724373095\\
0.134	99.5929263087581\\
0.135	99.6103625008902\\
0.136	99.6261041898433\\
0.137	99.6422879231039\\
0.138	99.6588400266209\\
0.139	99.6728380963607\\
0.14	99.6886043433309\\
0.141	99.7014481862677\\
0.142	99.7132114764525\\
0.143	99.7247291864666\\
0.144	99.7337665367548\\
0.145	99.7423864007525\\
0.146	99.7491398554515\\
0.147	99.753486624476\\
0.148	99.7578333935005\\
0.149	99.7613697479611\\
0.15	99.7640465718236\\
};
%\addlegendentry{RHM20 : 33.3}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	18.6494809663089\\
0.001	18.8470010977434\\
0.002	19.9629665102321\\
0.003	22.0244155805884\\
0.004	24.3681099413309\\
0.005	26.6939260656338\\
0.006	29.016205835476\\
0.007	31.3111525322999\\
0.008	33.6892281169649\\
0.009	36.2555900186395\\
0.01	38.8441523677612\\
0.011	41.2854648464264\\
0.012	43.7574257304168\\
0.013	46.2217245130759\\
0.014	48.6319465421084\\
0.015	51.0074680929963\\
0.016	53.3164128595601\\
0.017	55.5041883698143\\
0.018	57.5378132068104\\
0.019	59.4398070722178\\
0.02	61.1972770070653\\
0.021	62.8322269946635\\
0.022	64.3575254359662\\
0.023	65.7797784375698\\
0.024	67.0933622135614\\
0.025	68.3191756364824\\
0.026	69.459797298127\\
0.027	70.5402518179072\\
0.028	71.5634861578737\\
0.029	72.5089452577241\\
0.03	73.3931812209755\\
0.031	74.2359141353491\\
0.032	75.0530821539346\\
0.033	75.8328237544788\\
0.034	76.6027175901709\\
0.035	77.3422577167429\\
0.036	78.036881230062\\
0.037	78.7015930785685\\
0.038	79.3382105555269\\
0.039	79.9586197412076\\
0.04	80.5606104140727\\
0.041	81.1426599770628\\
0.042	81.7062419112031\\
0.043	82.2499564095197\\
0.044	82.7847317896164\\
0.045	83.2830385143382\\
0.046	83.768133025867\\
0.047	84.2197058440713\\
0.048	84.6539898182461\\
0.049	85.0713533186476\\
0.05	85.4798268168635\\
0.051	85.8760704225698\\
0.052	86.2550497422636\\
0.053	86.6219956335846\\
0.054	86.9785534836775\\
0.055	87.3233971596197\\
0.056	87.6557162468474\\
0.057	87.9709920702163\\
0.058	88.2834682796372\\
0.059	88.5844758950783\\
0.06	88.8751445853256\\
0.061	89.1528466425507\\
0.062	89.4222972060344\\
0.063	89.6835945078451\\
0.064	89.9325145690436\\
0.065	90.1711693790997\\
0.066	90.4063123927122\\
0.067	90.6374524495394\\
0.068	90.8570256803185\\
0.069	91.0657688255619\\
0.07	91.2732103958998\\
0.071	91.4675379851129\\
0.072	91.6596553527882\\
0.073	91.845461310072\\
0.074	92.0282957472882\\
0.075	92.210737256231\\
0.076	92.3894459465765\\
0.077	92.571248947075\\
0.078	92.7446039896954\\
0.079	92.9186957728285\\
0.08	93.0880478586637\\
0.081	93.2611573211133\\
0.082	93.4341931095116\\
0.083	93.6011630676893\\
0.084	93.7644493233039\\
0.085	93.9257463795343\\
0.086	94.084563076039\\
0.087	94.2383453790407\\
0.088	94.3877317969838\\
0.089	94.530708572467\\
0.09	94.6669073352341\\
0.091	94.8013133627538\\
0.092	94.9316182014199\\
0.093	95.0565202763268\\
0.094	95.1770510241921\\
0.095	95.2933086770842\\
0.096	95.4033777096702\\
0.097	95.5151658034524\\
0.098	95.6270275712858\\
0.099	95.7355740068124\\
0.1	95.8422049170062\\
0.101	95.9417631182788\\
0.102	96.0469205474473\\
0.103	96.1501378932659\\
0.104	96.2505065091024\\
0.105	96.3473142124612\\
0.106	96.4418871362651\\
0.107	96.538719397641\\
0.108	96.6319907465392\\
0.109	96.720104911849\\
0.11	96.8096188841328\\
0.111	96.895571943939\\
0.112	96.9828756946849\\
0.113	97.0674535055341\\
0.114	97.1510489956999\\
0.115	97.2302977168412\\
0.116	97.3077782607521\\
0.117	97.3849886664751\\
0.118	97.4565752862851\\
0.119	97.5261481486939\\
0.12	97.5935353475819\\
0.121	97.6556671308132\\
0.122	97.7150238581136\\
0.123	97.7696900041503\\
0.124	97.8200584971967\\
0.125	97.8680939786198\\
0.126	97.9086147068141\\
0.127	97.9461639149409\\
0.128	97.9845972116827\\
0.129	98.021458795331\\
0.13	98.0556189970997\\
0.131	98.0862674024249\\
0.132	98.1146810281951\\
0.133	98.1419158691451\\
0.134	98.1675298809673\\
0.135	98.1932912408921\\
0.136	98.2163512189372\\
0.137	98.2405654237854\\
0.138	98.2628886613179\\
0.139	98.2841067880815\\
0.14	98.305595053033\\
0.141	98.3281393127193\\
0.142	98.3490381852608\\
0.143	98.3706492402977\\
0.144	98.3904430020702\\
0.145	98.4084194705783\\
0.146	98.4257819886591\\
0.147	98.4436356670817\\
0.148	98.4616121355897\\
0.149	98.4794412559952\\
0.15	98.4974913985545\\
};
%\addlegendentry{PMF : 25.9}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	20.9067311069035\\
0.001	20.9762794112952\\
0.002	21.3524836750581\\
0.003	22.1404276533096\\
0.004	23.2503272355777\\
0.005	24.649471143102\\
0.006	26.2990331508673\\
0.007	28.1594257353284\\
0.008	30.3454821843865\\
0.009	32.8835532503764\\
0.01	35.6080196660601\\
0.011	38.3762484681937\\
0.012	41.2829599286835\\
0.013	44.2616263792396\\
0.014	47.3297331280283\\
0.015	50.4145884444706\\
0.016	53.4176901220288\\
0.017	56.2860910758622\\
0.018	58.9639463751139\\
0.019	61.4569043637141\\
0.02	63.8126321528295\\
0.021	66.053575770078\\
0.022	68.1332960051474\\
0.023	70.051105233559\\
0.024	71.8144199764734\\
0.025	73.4577933639326\\
0.026	74.9540642290379\\
0.027	76.3402660615571\\
0.028	77.6366346675704\\
0.029	78.831726011115\\
0.03	79.9346756745473\\
0.031	80.9566084396082\\
0.032	81.9166058855744\\
0.033	82.811303564105\\
0.034	83.6627791325617\\
0.035	84.4497653481467\\
0.036	85.1784508311661\\
0.037	85.8500880404913\\
0.038	86.4809589414512\\
0.039	87.0832934265556\\
0.04	87.6472191729351\\
0.041	88.1879867092012\\
0.042	88.6931451206904\\
0.043	89.1696197682214\\
0.044	89.6276759029369\\
0.045	90.0557712568056\\
0.046	90.4592103615186\\
0.047	90.8371336864776\\
0.048	91.2022868425512\\
0.049	91.5427346334347\\
0.05	91.8682511499292\\
0.051	92.1738511145656\\
0.052	92.474097431477\\
0.053	92.7586757334866\\
0.054	93.0321292537555\\
0.055	93.2876799795677\\
0.056	93.5381226378257\\
0.057	93.7799699901031\\
0.058	94.0162181144846\\
0.059	94.2416115953133\\
0.06	94.4658262913219\\
0.061	94.6737590220015\\
0.062	94.8742261154865\\
0.063	95.0682835665117\\
0.064	95.2573066240339\\
0.065	95.4410742658995\\
0.066	95.6184568233223\\
0.067	95.7909277773276\\
0.068	95.9555401658648\\
0.069	96.1124413370367\\
0.07	96.2669849385681\\
0.071	96.4198831529547\\
0.072	96.5668874432403\\
0.073	96.7102080309627\\
0.074	96.846455909764\\
0.075	96.9825318824457\\
0.076	97.1141382960174\\
0.077	97.2393105091123\\
0.078	97.3607744616269\\
0.079	97.4786775016638\\
0.08	97.5879115616689\\
0.081	97.6982507324429\\
0.082	97.8021557027399\\
0.083	97.9053239325244\\
0.084	98.0087868585139\\
0.085	98.1076083192739\\
0.086	98.20620875788\\
0.087	98.299406432727\\
0.088	98.3924567594714\\
0.089	98.4841809532931\\
0.09	98.5712145658511\\
0.091	98.6535084811112\\
0.092	98.7370548552428\\
0.093	98.8161316702644\\
0.094	98.8941033745171\\
0.095	98.9676791937112\\
0.096	99.0419671954008\\
0.097	99.1129398647836\\
0.098	99.180719991945\\
0.099	99.244472604304\\
0.1	99.3052291385784\\
0.101	99.3625475504606\\
0.102	99.420504470787\\
0.103	99.4723464448587\\
0.104	99.5201117880938\\
0.105	99.5657651418594\\
0.106	99.6072436327201\\
0.107	99.6463891119575\\
0.108	99.6838892040501\\
0.109	99.7171653172036\\
0.11	99.7461683353839\\
0.111	99.7748520993421\\
0.112	99.8015957799503\\
0.113	99.825073244286\\
0.114	99.846978995528\\
0.115	99.8682462383257\\
0.116	99.8880891161324\\
0.117	99.9049359158544\\
0.118	99.9203337925682\\
0.119	99.9329811713683\\
0.12	99.943860372938\\
0.121	99.952553910987\\
0.122	99.9598722000791\\
0.123	99.9661099364193\\
0.124	99.9713162360418\\
0.125	99.975024496622\\
0.126	99.9784380609972\\
0.127	99.9809429787401\\
0.128	99.9835461285514\\
0.129	99.9857317920722\\
0.13	99.9875736433537\\
0.131	99.989047124379\\
0.132	99.9900294450625\\
0.133	99.9909380916947\\
0.134	99.9916011581561\\
0.135	99.992141434532\\
0.136	99.9927799429763\\
0.137	99.9933938934035\\
0.138	99.994106075899\\
0.139	99.99494104848\\
0.14	99.9952111866679\\
0.141	99.9956041149413\\
0.142	99.9959233691635\\
0.143	99.9962180653685\\
0.144	99.996635551659\\
0.145	99.9971267120008\\
0.146	99.9974459662229\\
0.147	99.9976424303596\\
0.148	99.9978388944963\\
0.149	99.9979371265647\\
0.15	99.9981090326843\\
};
%\addlegendentry{BCICP : 19.5}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	30.5805760819648\\
0.001	30.6597265710377\\
0.002	31.1088927035675\\
0.003	32.3992937114286\\
0.004	34.4299224703401\\
0.005	36.7185823147896\\
0.006	39.1795657651419\\
0.007	41.8362274956471\\
0.008	44.708705080317\\
0.009	47.7709915790559\\
0.01	50.9205572705237\\
0.011	54.0265570396784\\
0.012	57.1385489650024\\
0.013	60.2465624915582\\
0.014	63.2388095255637\\
0.015	66.1814493650525\\
0.016	68.9886517403039\\
0.017	71.6432014813396\\
0.018	74.0429617950928\\
0.019	76.1867047807092\\
0.02	78.0984972949344\\
0.021	79.8684181444453\\
0.022	81.4750036223075\\
0.023	82.8978214583042\\
0.024	84.1604227908222\\
0.025	85.3083872995759\\
0.026	86.3308112249784\\
0.027	87.2739618712227\\
0.028	88.1337871654891\\
0.029	88.9165985181693\\
0.03	89.6250727531256\\
0.031	90.2877462862139\\
0.032	90.9039314929555\\
0.033	91.4702884830267\\
0.034	92.0016257407312\\
0.035	92.4880463851827\\
0.036	92.9292802781932\\
0.037	93.3330386371283\\
0.038	93.7037173470465\\
0.039	94.050034504014\\
0.04	94.3732671249193\\
0.041	94.6667599871316\\
0.042	94.9423500548872\\
0.043	95.1964518576912\\
0.044	95.4286233512361\\
0.045	95.6473616094342\\
0.046	95.8485163273977\\
0.047	96.0382515674154\\
0.048	96.2175250921539\\
0.049	96.3889154934074\\
0.05	96.5508756160992\\
0.051	96.7038475045371\\
0.052	96.8484451091481\\
0.053	96.9821635121894\\
0.054	97.1111422179328\\
0.055	97.2294627442602\\
0.056	97.343952219922\\
0.057	97.4518601470043\\
0.058	97.550607933713\\
0.059	97.6514185938571\\
0.06	97.7444443625844\\
0.061	97.8340565669366\\
0.062	97.9167679684872\\
0.063	97.9969744522948\\
0.064	98.0710905478648\\
0.065	98.1398529957097\\
0.066	98.2088119076913\\
0.067	98.2740134430586\\
0.068	98.3355312758627\\
0.069	98.3957229757441\\
0.07	98.4540482663268\\
0.071	98.5076829756458\\
0.072	98.5609738727256\\
0.073	98.6108512054303\\
0.074	98.6579780402211\\
0.075	98.7029928855425\\
0.076	98.7447906306253\\
0.077	98.7865147016569\\
0.078	98.8289509551841\\
0.079	98.8670649977038\\
0.08	98.9043931836768\\
0.081	98.9410828612055\\
0.082	98.9776251906316\\
0.083	99.0109258618022\\
0.084	99.0455526658955\\
0.085	99.0786323149124\\
0.086	99.1100174607501\\
0.087	99.1408132141778\\
0.088	99.1719282218277\\
0.089	99.202060908794\\
0.09	99.2317269934356\\
0.091	99.2622526086754\\
0.092	99.2902487481551\\
0.093	99.3188097220278\\
0.094	99.3462655851316\\
0.095	99.3710446243729\\
0.096	99.3962902659388\\
0.097	99.4216095815559\\
0.098	99.4444485374473\\
0.099	99.4685399522101\\
0.1	99.4912315599989\\
0.101	99.5132355433093\\
0.102	99.535607896876\\
0.103	99.5581030405281\\
0.104	99.57941939936\\
0.105	99.5985746526882\\
0.106	99.6184666465291\\
0.107	99.6367869272763\\
0.108	99.6541248873401\\
0.109	99.669817460259\\
0.11	99.6854118011095\\
0.111	99.6999501472253\\
0.112	99.7135061726576\\
0.113	99.7263254575773\\
0.114	99.737474797335\\
0.115	99.7484522309731\\
0.116	99.7594787806453\\
0.117	99.7689581752411\\
0.118	99.7783147797514\\
0.119	99.7887764950307\\
0.12	99.798697933934\\
0.121	99.8077844002564\\
0.122	99.8164042642541\\
0.123	99.8253188244568\\
0.124	99.8324897654464\\
0.125	99.8406184691023\\
0.126	99.8487226147412\\
0.127	99.8550831411668\\
0.128	99.8613699935412\\
0.129	99.8675094978131\\
0.13	99.872814029504\\
0.131	99.8770625664601\\
0.132	99.8807462690233\\
0.133	99.8851175960648\\
0.134	99.8885066024229\\
0.135	99.8916009125759\\
0.136	99.8946952227289\\
0.137	99.8976176267624\\
0.138	99.9002944506249\\
0.139	99.9024801141457\\
0.14	99.9049359158544\\
0.141	99.9068268831701\\
0.142	99.9087915245372\\
0.143	99.9111736521946\\
0.144	99.9134821058008\\
0.145	99.9151274929457\\
0.146	99.9175587366374\\
0.147	99.9196461680898\\
0.148	99.9217090415251\\
0.149	99.9234526607384\\
0.15	99.9254173021054\\
};
%\addlegendentry{Ours : 13.3}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	24.1985122753248\\
0.001	24.2377805446477\\
0.002	24.4603252954943\\
0.003	25.3396005392941\\
0.004	26.9485927028308\\
0.005	29.0463385224423\\
0.006	31.4882158355006\\
0.007	34.2331145214011\\
0.008	37.3279403927809\\
0.009	40.7660136689923\\
0.01	44.3441658746706\\
0.011	47.9105302321469\\
0.012	51.4927836266789\\
0.013	55.106839653339\\
0.014	58.6404190580036\\
0.015	62.1402311891729\\
0.016	65.4754309318049\\
0.017	68.632388586416\\
0.018	71.5336236090953\\
0.019	74.1278343021471\\
0.02	76.4187289261516\\
0.021	78.4995542719899\\
0.022	80.3529723795982\\
0.023	81.9919989980329\\
0.024	83.4320074459908\\
0.025	84.7100312132397\\
0.026	85.8357461585122\\
0.027	86.8577525976243\\
0.028	87.7909572469481\\
0.029	88.6376440020727\\
0.03	89.4098954074052\\
0.031	90.1159875147041\\
0.032	90.7680765424277\\
0.033	91.3548658027156\\
0.034	91.9033199983301\\
0.035	92.3975009761812\\
0.036	92.8439411688143\\
0.037	93.2609854149936\\
0.038	93.6376562810812\\
0.039	93.9832612555532\\
0.04	94.3025891517415\\
0.041	94.6015584517644\\
0.042	94.8794815311433\\
0.043	95.1358181135022\\
0.044	95.3699788064312\\
0.045	95.5827494664771\\
0.046	95.7822096812615\\
0.047	95.969906605861\\
0.048	96.139749852038\\
0.049	96.3072600865916\\
0.05	96.4617545720888\\
0.051	96.605836458341\\
0.052	96.7462837580642\\
0.053	96.8774481273284\\
0.054	97.0063531590205\\
0.055	97.1247964754334\\
0.056	97.2385492105825\\
0.057	97.3466536018016\\
0.058	97.4510251744233\\
0.059	97.5502150054396\\
0.06	97.6473419630205\\
0.061	97.7353333382449\\
0.062	97.8207706796922\\
0.063	97.9035066392599\\
0.064	97.9819203878202\\
0.065	98.055987367356\\
0.066	98.1259531580382\\
0.067	98.1931930088237\\
0.068	98.2568228310973\\
0.069	98.317653039423\\
0.07	98.3782622255949\\
0.071	98.4329529296487\\
0.072	98.4859736885405\\
0.073	98.5353844189205\\
0.074	98.5869316967871\\
0.075	98.6330762108944\\
0.076	98.6800065815486\\
0.077	98.7242355703231\\
0.078	98.7673348903116\\
0.079	98.8083222208306\\
0.08	98.8493832254008\\
0.081	98.8902477658344\\
0.082	98.9310631902338\\
0.083	98.969594719044\\
0.084	99.0075122974271\\
0.085	99.044005510819\\
0.086	99.0785831988782\\
0.087	99.1127434006469\\
0.088	99.1476649009452\\
0.089	99.1814076164234\\
0.09	99.2154695861237\\
0.091	99.2473704503204\\
0.092	99.2796151267562\\
0.093	99.3085199128682\\
0.094	99.3377685112193\\
0.095	99.3665750652629\\
0.096	99.3932205138028\\
0.097	99.4172628125315\\
0.098	99.4405929287646\\
0.099	99.4656175481767\\
0.1	99.4896352888882\\
0.101	99.5119094103866\\
0.102	99.5347974823121\\
0.103	99.5584714107844\\
0.104	99.5793457253088\\
0.105	99.5986483267395\\
0.106	99.6175579998969\\
0.107	99.6370325074472\\
0.108	99.6545669316477\\
0.109	99.6722241459336\\
0.11	99.6898568022024\\
0.111	99.7062369995997\\
0.112	99.7220278045869\\
0.113	99.7371064270786\\
0.114	99.7518657953482\\
0.115	99.7644640581141\\
0.116	99.7777990613926\\
0.117	99.790814810449\\
0.118	99.8024553105484\\
0.119	99.8125240975543\\
0.12	99.8226911166285\\
0.121	99.8321705112242\\
0.122	99.8403728889315\\
0.123	99.8491155430146\\
0.124	99.8569249924484\\
0.125	99.8639977013696\\
0.126	99.8709721782224\\
0.127	99.8780694451607\\
0.128	99.8840124852959\\
0.129	99.8904466857728\\
0.13	99.8961441457371\\
0.131	99.9010803071717\\
0.132	99.9060655846404\\
0.133	99.9107561659041\\
0.134	99.915201166997\\
0.135	99.9186392893892\\
0.136	99.9217827155764\\
0.137	99.9248033516782\\
0.138	99.9276520816603\\
0.139	99.9302552314716\\
0.14	99.932907497317\\
0.141	99.9350686028207\\
0.142	99.9371805922902\\
0.143	99.9389978855547\\
0.144	99.9410607589901\\
0.145	99.9426079140666\\
0.146	99.9442778592285\\
0.147	99.9461688265443\\
0.148	99.9473967273986\\
0.149	99.9486491862701\\
0.15	99.9496315069536\\
};
%\addlegendentry{Ours*: 14.5}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_FAUST_original_fMap20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
ymin=0,
ymax=100.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% correspondence},
ylabel style={at={(-0.1,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries,align=center},
title={FAUST (original) \\ \footnotesize WKS initialization},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=2}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	3.12073457940712\\
0.001	3.12179057414188\\
0.002	3.16592133084806\\
0.003	3.24087239899902\\
0.004	3.39340224312928\\
0.005	3.57272488390197\\
0.006	3.79890422127756\\
0.007	4.11656217230396\\
0.008	4.45705907922171\\
0.009	4.89274286037048\\
0.01	5.42366263178446\\
0.011	6.02376233733383\\
0.012	6.75355293112213\\
0.013	7.63980265177469\\
0.014	8.59928437938207\\
0.015	9.64381052016336\\
0.016	10.7397365907087\\
0.017	11.8723523387828\\
0.018	12.9975515656964\\
0.019	14.1093175572632\\
0.02	15.2533773413\\
0.021	16.4436061974612\\
0.022	17.607877229561\\
0.023	18.7229339954175\\
0.024	19.8273816978922\\
0.025	20.9862008501986\\
0.026	22.0698970282344\\
0.027	23.1407739213505\\
0.028	24.1703442297255\\
0.029	25.1764125157478\\
0.03	26.1728295010548\\
0.031	27.1604792742615\\
0.032	28.1661791900275\\
0.033	29.1671394084956\\
0.034	30.1770878612177\\
0.035	31.1604890974683\\
0.036	32.1604669952529\\
0.037	33.1555578476372\\
0.038	34.1420042780066\\
0.039	35.114968356995\\
0.04	36.0845925456595\\
0.041	37.0698601912087\\
0.042	38.0246513375524\\
0.043	38.9679493318991\\
0.044	39.8767678702551\\
0.045	40.7699429517263\\
0.046	41.6333291584704\\
0.047	42.472697624503\\
0.048	43.27906011557\\
0.049	44.093821448481\\
0.05	44.9040641062478\\
0.051	45.6896505148588\\
0.052	46.4792889962893\\
0.053	47.2606023099271\\
0.054	48.0262967246973\\
0.055	48.7813575180686\\
0.056	49.5360499411835\\
0.057	50.2780949854985\\
0.058	51.0153266584643\\
0.059	51.7535160940965\\
0.06	52.4744658017333\\
0.061	53.1990992119332\\
0.062	53.9178878140663\\
0.063	54.6385919415323\\
0.064	55.3720907959008\\
0.065	56.102691804253\\
0.066	56.8172809854641\\
0.067	57.5156618753975\\
0.068	58.2166213571251\\
0.069	58.9136269981017\\
0.07	59.592607054536\\
0.071	60.2509092605827\\
0.072	60.924830365497\\
0.073	61.5942819113014\\
0.074	62.2753739572052\\
0.075	62.9867951542121\\
0.076	63.6883440283498\\
0.077	64.3998388994079\\
0.078	65.1177434129259\\
0.079	65.8496214381666\\
0.08	66.5759247935285\\
0.081	67.2998214632158\\
0.082	68.0163507277768\\
0.083	68.727280764442\\
0.084	69.4277245278107\\
0.085	70.1143666855763\\
0.086	70.8027524625552\\
0.087	71.4978425781989\\
0.088	72.1634385153205\\
0.089	72.8356405590387\\
0.09	73.4987070204003\\
0.091	74.1797990663042\\
0.092	74.8566425752519\\
0.093	75.5250872423557\\
0.094	76.2024955856964\\
0.095	76.8752133477735\\
0.096	77.5289232046248\\
0.097	78.1842293325868\\
0.098	78.8523547454684\\
0.099	79.4964378596215\\
0.1	80.1370582933652\\
0.101	80.8004194509319\\
0.102	81.4393208234794\\
0.103	82.0835021697008\\
0.104	82.7156992035835\\
0.105	83.3510151056363\\
0.106	83.9922740478243\\
0.107	84.6068138674211\\
0.108	85.2341975299546\\
0.109	85.8542629033961\\
0.11	86.4439991257346\\
0.111	87.0047814459269\\
0.112	87.5618063895049\\
0.113	88.0967782337383\\
0.114	88.6125948246435\\
0.115	89.0997522096076\\
0.116	89.5756374647286\\
0.117	90.0389981311349\\
0.118	90.4883852858185\\
0.119	90.9255671060096\\
0.12	91.3364718479171\\
0.121	91.7293264472654\\
0.122	92.1058008492162\\
0.123	92.4392987212641\\
0.124	92.7724527810726\\
0.125	93.0792806465635\\
0.126	93.3745908020403\\
0.127	93.6550433571792\\
0.128	93.911600961692\\
0.129	94.1591457739336\\
0.13	94.3893771841286\\
0.131	94.6025162144308\\
0.132	94.8112839176913\\
0.133	95.0060044351779\\
0.134	95.1943153102046\\
0.135	95.3869483962387\\
0.136	95.5714527786168\\
0.137	95.7597145376094\\
0.138	95.9438259917141\\
0.139	96.1115818064386\\
0.14	96.2830213237262\\
0.141	96.4397505887785\\
0.142	96.5782086891176\\
0.143	96.7147021480898\\
0.144	96.8325315140754\\
0.145	96.9406359052945\\
0.146	97.0369524483115\\
0.147	97.1217267232975\\
0.148	97.2034312461475\\
0.149	97.2723410420949\\
0.15	97.3348411955825\\
};
%\addlegendentry{\footnotesize Fmap$_{20}$ : 67.3}
\addlegendentry{\footnotesize Ini }

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	15.5886679485952\\
0.001	15.6184813813393\\
0.002	15.7977303480608\\
0.003	16.2887187836905\\
0.004	17.0106508120108\\
0.005	17.8767629586517\\
0.006	18.9081260022741\\
0.007	20.1149315199694\\
0.008	21.4710252235394\\
0.009	23.0349288677035\\
0.01	24.8424971574095\\
0.011	26.7532827929342\\
0.012	28.7820205845299\\
0.013	30.9325415828624\\
0.014	33.140921269453\\
0.015	35.3969926252275\\
0.016	37.662641607666\\
0.017	39.8466842993229\\
0.018	41.8975488643145\\
0.019	43.8060751622671\\
0.02	45.5766836362565\\
0.021	47.2619530008669\\
0.022	48.8548842212284\\
0.023	50.3396619343368\\
0.024	51.7185209197469\\
0.025	53.0013089423108\\
0.026	54.1958600094794\\
0.027	55.3264620001523\\
0.028	56.3978054955931\\
0.029	57.4271793398314\\
0.03	58.3942249367017\\
0.031	59.3232792811377\\
0.032	60.228831603221\\
0.033	61.0924142741018\\
0.034	61.9178092284117\\
0.035	62.7107139261147\\
0.036	63.4676411287847\\
0.037	64.2104229136123\\
0.038	64.9205670937306\\
0.039	65.6065461850348\\
0.04	66.2805164059833\\
0.041	66.9420602702855\\
0.042	67.5869537990025\\
0.043	68.2260761937038\\
0.044	68.8505620102211\\
0.045	69.462326773887\\
0.046	70.054199543712\\
0.047	70.6301587184644\\
0.048	71.1943300450148\\
0.049	71.7571261226084\\
0.05	72.2831097325877\\
0.051	72.798091350912\\
0.052	73.2977487665736\\
0.053	73.7921753245956\\
0.054	74.2710566578012\\
0.055	74.7382729328903\\
0.056	75.2058084622015\\
0.057	75.6663203986257\\
0.058	76.115904017446\\
0.059	76.5647017797195\\
0.06	77.0033325229188\\
0.061	77.4329504738469\\
0.062	77.8575585892893\\
0.063	78.2775743555362\\
0.064	78.6904928548449\\
0.065	79.1030675419144\\
0.066	79.5024054577737\\
0.067	79.8984771573604\\
0.068	80.2845291859754\\
0.069	80.667658810557\\
0.07	81.0439858644054\\
0.071	81.4117912863244\\
0.072	81.7764778400733\\
0.073	82.1377999454812\\
0.074	82.4930071046343\\
0.075	82.846667108711\\
0.076	83.1977976370276\\
0.077	83.5450971146786\\
0.078	83.8741745436507\\
0.079	84.2011399831532\\
0.08	84.5210818297687\\
0.081	84.8266817944052\\
0.082	85.1245705416762\\
0.083	85.4124641759926\\
0.084	85.695593554994\\
0.085	85.9797789287302\\
0.086	86.2562530851009\\
0.087	86.5351093691291\\
0.088	86.8019322247844\\
0.089	87.0635978968514\\
0.09	87.3191486226636\\
0.091	87.5722435467671\\
0.092	87.8251665647509\\
0.093	88.0733744434539\\
0.094	88.3184634539869\\
0.095	88.5705269413726\\
0.096	88.8166965046574\\
0.097	89.0627923938909\\
0.098	89.3099197198421\\
0.099	89.5442523188908\\
0.1	89.7770132048458\\
0.101	90.0122298925096\\
0.102	90.2392933185003\\
0.103	90.4654480978588\\
0.104	90.6832285933905\\
0.105	90.890031655284\\
0.106	91.0944525895201\\
0.107	91.2916043506983\\
0.108	91.4863985422361\\
0.109	91.6763056883735\\
0.11	91.8629466182383\\
0.111	92.0333792568253\\
0.112	92.2045240779079\\
0.113	92.3683506098984\\
0.114	92.5192596249009\\
0.115	92.6648149921783\\
0.116	92.8054833140553\\
0.117	92.9430818837964\\
0.118	93.0722324956594\\
0.119	93.2017023617445\\
0.12	93.3273657351811\\
0.121	93.4476754608926\\
0.122	93.5636138595625\\
0.123	93.6761386938573\\
0.124	93.7844641072301\\
0.125	93.8917089678511\\
0.126	93.9928388822173\\
0.127	94.0938460064981\\
0.128	94.1877804218576\\
0.129	94.2772943941414\\
0.13	94.3649419571266\\
0.131	94.449839022198\\
0.132	94.5316417771163\\
0.133	94.6132235098809\\
0.134	94.6892551307837\\
0.135	94.7634940164391\\
0.136	94.8392800571711\\
0.137	94.911701649562\\
0.138	94.9815446501588\\
0.139	95.05067546826\\
0.14	95.1179153190455\\
0.141	95.1795804999521\\
0.142	95.2426700458498\\
0.143	95.3024442594407\\
0.144	95.3602783896817\\
0.145	95.4141586791716\\
0.146	95.4667128357388\\
0.147	95.5167866325801\\
0.148	95.5622926382432\\
0.149	95.6033045267793\\
0.15	95.644218183247\\
};
%\addlegendentry{\footnotesize ICP$_{120}$ : 54.0}
\addlegendentry{\footnotesize ICP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10.91734583752\\
0.001	10.9206207435525\\
0.002	10.9598699961545\\
0.003	11.040328482999\\
0.004	11.214320270924\\
0.005	11.479910188183\\
0.006	11.858062595363\\
0.007	12.4111495664471\\
0.008	13.1272871621203\\
0.009	14.1009266495478\\
0.01	15.3255926463474\\
0.011	16.6955453834989\\
0.012	18.2775730961507\\
0.013	20.0899854862119\\
0.014	22.0995869152618\\
0.015	24.2805999032414\\
0.016	26.5048565367869\\
0.017	28.7493084241996\\
0.018	30.8985399377272\\
0.019	32.9343902348256\\
0.02	34.8786920223785\\
0.021	36.8030218451118\\
0.022	38.6435190353913\\
0.023	40.3894905288229\\
0.024	42.0456750151961\\
0.025	43.6370312480617\\
0.026	45.1194472355575\\
0.027	46.5233150980611\\
0.028	47.876620396214\\
0.029	49.1820922183767\\
0.03	50.4467269547095\\
0.031	51.678463771352\\
0.032	52.8890625581482\\
0.033	54.0723952712342\\
0.034	55.2379392901889\\
0.035	56.3834617245357\\
0.036	57.5033059184003\\
0.037	58.5896319452198\\
0.038	59.6601044496545\\
0.039	60.701028370114\\
0.04	61.7418282411025\\
0.041	62.7578182179053\\
0.042	63.7610559090965\\
0.043	64.7356381725032\\
0.044	65.7088807016238\\
0.045	66.6527731259226\\
0.046	67.5838388349274\\
0.047	68.4939401833451\\
0.048	69.3905201394316\\
0.049	70.2776723357275\\
0.05	71.1366653021225\\
0.051	71.9688387729026\\
0.052	72.7928497884956\\
0.053	73.5899172590029\\
0.054	74.365598600722\\
0.055	75.1266421048714\\
0.056	75.8706660216094\\
0.057	76.6030789078685\\
0.058	77.323409375659\\
0.059	78.0136950615906\\
0.06	78.6882264647141\\
0.061	79.3420664160867\\
0.062	79.9792837383549\\
0.063	80.612233758823\\
0.064	81.2276928038902\\
0.065	81.8193591604332\\
0.066	82.397256025703\\
0.067	82.9627975636684\\
0.068	83.5144455608897\\
0.069	84.0498430774193\\
0.07	84.5644995224095\\
0.071	85.0674456973441\\
0.072	85.5472194311091\\
0.073	86.010147246722\\
0.074	86.4674432163547\\
0.075	86.9080917469887\\
0.076	87.3401808641286\\
0.077	87.754977485021\\
0.078	88.1602222966519\\
0.079	88.5498616848399\\
0.08	88.92161313932\\
0.081	89.2757495689281\\
0.082	89.6103358019178\\
0.083	89.9277287782368\\
0.084	90.2300125289966\\
0.085	90.5265403843053\\
0.086	90.8021783087095\\
0.087	91.0719362881917\\
0.088	91.3338791510054\\
0.089	91.5931921650354\\
0.09	91.8511902546736\\
0.091	92.1109002270105\\
0.092	92.3619267363825\\
0.093	92.6083882252242\\
0.094	92.8437100715766\\
0.095	93.0703236450696\\
0.096	93.2956471040651\\
0.097	93.526106211157\\
0.098	93.7446069492514\\
0.099	93.9639016039597\\
0.1	94.1814347561808\\
0.101	94.394849465967\\
0.102	94.6131517249079\\
0.103	94.8299902000918\\
0.104	95.0545693622617\\
0.105	95.2770893032141\\
0.106	95.4950194137422\\
0.107	95.710245245804\\
0.108	95.9211293463833\\
0.109	96.1226353069604\\
0.11	96.3103469663702\\
0.111	96.4841650850359\\
0.112	96.6481832954982\\
0.113	96.7991515016188\\
0.114	96.9363502164663\\
0.115	97.0682644238522\\
0.116	97.1905772021882\\
0.117	97.308052051158\\
0.118	97.4199198640418\\
0.119	97.5221614379815\\
0.12	97.6177291503852\\
0.121	97.7042164415169\\
0.122	97.7835832930172\\
0.123	97.8529269472666\\
0.124	97.9183506382345\\
0.125	97.9773733765026\\
0.126	98.0299455422823\\
0.127	98.0795157108655\\
0.128	98.1232803642092\\
0.129	98.1633979631077\\
0.13	98.2002654658678\\
0.131	98.2335603438651\\
0.132	98.2652177688462\\
0.133	98.2938483867366\\
0.134	98.3214617989654\\
0.135	98.348380534157\\
0.136	98.3758947068091\\
0.137	98.4022428144344\\
0.138	98.4285413022713\\
0.139	98.452929428256\\
0.14	98.4780122312778\\
0.141	98.502871745252\\
0.142	98.5252502698076\\
0.143	98.5467852579609\\
0.144	98.5684194856909\\
0.145	98.5882922109337\\
0.146	98.6083137955417\\
0.147	98.6248123751752\\
0.148	98.6423033505762\\
0.149	98.6576606750772\\
0.15	98.6726210412713\\
};
%\addlegendentry{\footnotesize RHM : 41.9}
\addlegendentry{\footnotesize RHM}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	20.1704935928448\\
0.001	20.3748030714649\\
0.002	21.5132298760746\\
0.003	23.5872874102192\\
0.004	25.891704811879\\
0.005	28.1726024338506\\
0.006	30.4362819892573\\
0.007	32.6915261806408\\
0.008	35.0247478694503\\
0.009	37.5305223723221\\
0.01	40.063165990597\\
0.011	42.4511183059804\\
0.012	44.8387977125278\\
0.013	47.2378648605064\\
0.014	49.6152729708608\\
0.015	51.9403322044832\\
0.016	54.2069889471921\\
0.017	56.378822274323\\
0.018	58.3754233188195\\
0.019	60.2421693771476\\
0.02	61.9677967573468\\
0.021	63.5764702963542\\
0.022	65.067569746815\\
0.023	66.4538473943409\\
0.024	67.7374120799375\\
0.025	68.932430253185\\
0.026	70.0234701598998\\
0.027	71.0664533015767\\
0.028	72.0502400357262\\
0.029	72.9727959510253\\
0.03	73.8292831181075\\
0.031	74.6495974594668\\
0.032	75.4378574175381\\
0.033	76.1913090940667\\
0.034	76.9173706474142\\
0.035	77.6155210698026\\
0.036	78.2814930594321\\
0.037	78.9146663689479\\
0.038	79.5292818776128\\
0.039	80.1130834976989\\
0.04	80.6885738032327\\
0.041	81.2334735092355\\
0.042	81.7686477367174\\
0.043	82.2904990510216\\
0.044	82.7940158535224\\
0.045	83.2812821753315\\
0.046	83.7475841365537\\
0.047	84.1893739223202\\
0.048	84.6095046704626\\
0.049	85.019761080719\\
0.05	85.4142880180616\\
0.051	85.7977497425973\\
0.052	86.1642663094042\\
0.053	86.5224715616588\\
0.054	86.8641534243856\\
0.055	87.1955888008138\\
0.056	87.5175219877687\\
0.057	87.8329797923412\\
0.058	88.1383151600858\\
0.059	88.4364804684108\\
0.06	88.7250443476859\\
0.061	89.0043789463238\\
0.062	89.2730949102502\\
0.063	89.5337972783546\\
0.064	89.7827397566149\\
0.065	90.0228251026509\\
0.066	90.2528624415417\\
0.067	90.4733479711709\\
0.068	90.6920223785246\\
0.069	90.9043206430725\\
0.07	91.1073896269832\\
0.071	91.3033629811569\\
0.072	91.4951930830015\\
0.073	91.6758587324625\\
0.074	91.8566732412886\\
0.075	92.0392492526019\\
0.076	92.2153002617444\\
0.077	92.392839864538\\
0.078	92.5676751888653\\
0.079	92.7422624142508\\
0.08	92.9161797724933\\
0.081	93.0907173780904\\
0.082	93.2603674345329\\
0.083	93.4288514259487\\
0.084	93.5950529070994\\
0.085	93.7564660786722\\
0.086	93.9198392318857\\
0.087	94.0742808231923\\
0.088	94.2289457035466\\
0.089	94.37388510538\\
0.09	94.5125724138787\\
0.091	94.6456774961855\\
0.092	94.7767977869574\\
0.093	94.8997804324365\\
0.094	95.0175530001365\\
0.095	95.1318769925446\\
0.096	95.243819235111\\
0.097	95.3534293476238\\
0.098	95.4602111321995\\
0.099	95.5646607867217\\
0.1	95.6729063550544\\
0.101	95.773932244179\\
0.102	95.877017354521\\
0.103	95.9735774626921\\
0.104	96.0758190366318\\
0.105	96.1768945455448\\
0.106	96.2721893491124\\
0.107	96.3651520226266\\
0.108	96.4586357039187\\
0.109	96.5497872551574\\
0.11	96.6396238820041\\
0.111	96.7260863632417\\
0.112	96.811854167442\\
0.113	96.8937516281493\\
0.114	96.977162492402\\
0.115	97.0542964534256\\
0.116	97.1298177713272\\
0.117	97.2031061987521\\
0.118	97.2745835039014\\
0.119	97.3453165122251\\
0.12	97.4103432448861\\
0.121	97.4724920298215\\
0.122	97.5309689504174\\
0.123	97.5874362695843\\
0.124	97.6362869512361\\
0.125	97.6841700470147\\
0.126	97.725726619776\\
0.127	97.7645044843884\\
0.128	97.8010246486299\\
0.129	97.8358825499609\\
0.13	97.8727748626152\\
0.131	97.9064170791312\\
0.132	97.9370076786622\\
0.133	97.9641993226899\\
0.134	97.9915150161885\\
0.135	98.0182352722266\\
0.136	98.0420031508566\\
0.137	98.0656469800156\\
0.138	98.0883480331956\\
0.139	98.1091139146291\\
0.14	98.1300782752162\\
0.141	98.1517621227345\\
0.142	98.1736940691948\\
0.143	98.1962214531155\\
0.144	98.2159453189932\\
0.145	98.2338580625954\\
0.146	98.2514234676789\\
0.147	98.2704278466252\\
0.148	98.2891096969471\\
0.149	98.3077667373749\\
0.15	98.3264485876968\\
};
%\addlegendentry{\footnotesize PMF : 26.4}
\addlegendentry{\footnotesize PMF}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	22.2146419809479\\
0.001	22.2839201471516\\
0.002	22.6588965100602\\
0.003	23.4386381106044\\
0.004	24.5518530251793\\
0.005	25.9549753314718\\
0.006	27.6058389141427\\
0.007	29.4935891296393\\
0.008	31.7083047846385\\
0.009	34.2789397812863\\
0.01	37.0767855520274\\
0.011	39.8964142839251\\
0.012	42.8290590104593\\
0.013	45.8493267419615\\
0.014	48.948818636588\\
0.015	52.0223772651701\\
0.016	55.0339760166405\\
0.017	57.9240616995621\\
0.018	60.5995103131393\\
0.019	63.0536420767242\\
0.02	65.3096397584473\\
0.021	67.4312559706679\\
0.022	69.3947185528452\\
0.023	71.2005923393722\\
0.024	72.8527083809145\\
0.025	74.3822799171904\\
0.026	75.7725583805461\\
0.027	77.0548798007854\\
0.028	78.2525988521583\\
0.029	79.3535593162066\\
0.03	80.3721276329264\\
0.031	81.3102438856677\\
0.032	82.1728196778479\\
0.033	82.9843393525033\\
0.034	83.7511634360595\\
0.035	84.4533262606244\\
0.036	85.1136667820894\\
0.037	85.718334278817\\
0.038	86.2678690271833\\
0.039	86.7950559799999\\
0.04	87.287247758467\\
0.041	87.7530151105479\\
0.042	88.1882568473891\\
0.043	88.5961163951778\\
0.044	88.9770603562386\\
0.045	89.3324148634943\\
0.046	89.6637516300384\\
0.047	89.9796414038345\\
0.048	90.2697698177058\\
0.049	90.5543481197154\\
0.05	90.8187888477133\\
0.051	91.0707295450136\\
0.052	91.3139275882308\\
0.053	91.5398613454355\\
0.054	91.7614237755987\\
0.055	91.9671954007746\\
0.056	92.1706831303613\\
0.057	92.3704134833337\\
0.058	92.5634394976412\\
0.059	92.7523643230951\\
0.06	92.9334551410981\\
0.061	93.1132198261784\\
0.062	93.286918681038\\
0.063	93.4534711529252\\
0.064	93.6127298937375\\
0.065	93.7703678054219\\
0.066	93.9197296653479\\
0.067	94.0707614704358\\
0.068	94.2148924727222\\
0.069	94.3587778948377\\
0.07	94.5006004435178\\
0.071	94.6385428254981\\
0.072	94.7772710640252\\
0.073	94.9128804343822\\
0.074	95.0447324281248\\
0.075	95.1729743933556\\
0.076	95.2979747003308\\
0.077	95.4257991792711\\
0.078	95.5499399556482\\
0.079	95.6733931075469\\
0.08	95.7916645178402\\
0.081	95.9117532213979\\
0.082	96.0319892730581\\
0.083	96.1497695230096\\
0.084	96.2686794417472\\
0.085	96.3883261009973\\
0.086	96.507579831974\\
0.087	96.6255811040793\\
0.088	96.7418633149885\\
0.089	96.8561072104794\\
0.09	96.9679689783128\\
0.091	97.0764417397882\\
0.092	97.1809361024953\\
0.093	97.2865846920056\\
0.094	97.3857745230219\\
0.095	97.4831225027566\\
0.096	97.5804213664572\\
0.097	97.6770571636964\\
0.098	97.765957185553\\
0.099	97.8510998307953\\
0.1	97.9348181110464\\
0.101	98.0126424671966\\
0.102	98.0915228180816\\
0.103	98.1621271172081\\
0.104	98.2284337633442\\
0.105	98.2933160444893\\
0.106	98.3526973298068\\
0.107	98.4081984484245\\
0.108	98.4624962242049\\
0.109	98.5119069545849\\
0.11	98.5600652260934\\
0.111	98.6064307623545\\
0.112	98.6508562152658\\
0.113	98.6926294023315\\
0.114	98.7310626990734\\
0.115	98.7665490337648\\
0.116	98.8001689591576\\
0.117	98.8296631376796\\
0.118	98.8596730345605\\
0.119	98.8882094504161\\
0.12	98.9135533240504\\
0.121	98.9374237166594\\
0.122	98.9590347716964\\
0.123	98.978853091486\\
0.124	98.9974189524041\\
0.125	99.0163286255615\\
0.126	99.0326597069246\\
0.127	99.0464121964936\\
0.128	99.0589122271911\\
0.129	99.0695212905729\\
0.13	99.0796146355959\\
0.131	99.0897325386359\\
0.132	99.0996048615051\\
0.133	99.1088877919641\\
0.134	99.1170901696713\\
0.135	99.1250715252248\\
0.136	99.1323161402656\\
0.137	99.1405185179728\\
0.138	99.149555868261\\
0.139	99.1574881077802\\
0.14	99.163873192223\\
0.141	99.1715352935543\\
0.142	99.1788535826463\\
0.143	99.1862701038067\\
0.144	99.1933182547108\\
0.145	99.2004155216491\\
0.146	99.2080530649633\\
0.147	99.2144381494061\\
0.148	99.2216827644469\\
0.149	99.2280924069067\\
0.15	99.2345020493665\\
};
%\addlegendentry{\footnotesize BCICP : 21.6}
\addlegendentry{\footnotesize BCICP}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	30.9157930152088\\
0.001	31.0031458819889\\
0.002	31.477950584358\\
0.003	32.7844616514284\\
0.004	34.7989803511305\\
0.005	37.0519082807178\\
0.006	39.47300951132\\
0.007	42.1012576160551\\
0.008	44.8796288792458\\
0.009	47.860284529186\\
0.01	50.91527729685\\
0.011	53.903177561831\\
0.012	56.8790935144733\\
0.013	59.8795920422201\\
0.014	62.7789360975837\\
0.015	65.6143310764516\\
0.016	68.369887941768\\
0.017	70.9603167001884\\
0.018	73.321717391251\\
0.019	75.4178914977689\\
0.02	77.2785051043839\\
0.021	79.0050810537354\\
0.022	80.5671919626522\\
0.023	81.9516992919924\\
0.024	83.1814174396303\\
0.025	84.3020734333827\\
0.026	85.2974344239549\\
0.027	86.2101576870277\\
0.028	87.0300516455099\\
0.029	87.7958934083826\\
0.03	88.4812094332255\\
0.031	89.1180479323377\\
0.032	89.7146849574778\\
0.033	90.261100837674\\
0.034	90.7801099708005\\
0.035	91.2540551425716\\
0.036	91.6903528741475\\
0.037	92.0931534704162\\
0.038	92.4654775674793\\
0.039	92.8148890345998\\
0.04	93.1411177335897\\
0.041	93.4384416464677\\
0.042	93.7188942016066\\
0.043	93.979282856785\\
0.044	94.2275152935051\\
0.045	94.4558802944015\\
0.046	94.6686018384132\\
0.047	94.8733420268714\\
0.048	95.0604495590608\\
0.049	95.2423262336106\\
0.05	95.4129553363343\\
0.051	95.5769292164274\\
0.052	95.7319394202835\\
0.053	95.8751863339547\\
0.054	96.0133006220546\\
0.055	96.1439983889941\\
0.056	96.2670340546023\\
0.057	96.3843722602462\\
0.058	96.4949570111911\\
0.059	96.6015879213849\\
0.06	96.7029634159219\\
0.061	96.8019813408186\\
0.062	96.8961122203149\\
0.063	96.9863629331113\\
0.064	97.0742069602332\\
0.065	97.1521049904347\\
0.066	97.2296100923627\\
0.067	97.3037261879327\\
0.068	97.3736919786149\\
0.069	97.4398512766485\\
0.07	97.5032846347854\\
0.071	97.5651708378459\\
0.072	97.624453891095\\
0.073	97.6818705350455\\
0.074	97.73562803445\\
0.075	97.7863403397356\\
0.076	97.8364141365769\\
0.077	97.8830743690431\\
0.078	97.9318465909789\\
0.079	97.9769351103514\\
0.08	98.0211149830918\\
0.081	98.0633793304993\\
0.082	98.1057419099752\\
0.083	98.1452803174861\\
0.084	98.1854817914582\\
0.085	98.2268866082677\\
0.086	98.2646077225141\\
0.087	98.3029182291705\\
0.088	98.3388957242036\\
0.089	98.3751924734589\\
0.09	98.4099420676377\\
0.091	98.4467299772347\\
0.092	98.4790237697047\\
0.093	98.5119069545849\\
0.094	98.5437095867131\\
0.095	98.5743825500554\\
0.096	98.6048344912438\\
0.097	98.6342304376975\\
0.098	98.6639701963905\\
0.099	98.6944712536131\\
0.1	98.7231795755883\\
0.101	98.7494566538719\\
0.102	98.7768142849074\\
0.103	98.8017161142341\\
0.104	98.8264951534753\\
0.105	98.8516180049558\\
0.106	98.874407844813\\
0.107	98.8969766625164\\
0.108	98.9193981321172\\
0.109	98.9418932757693\\
0.11	98.9623746620203\\
0.111	98.9814807993143\\
0.112	99.0001448923008\\
0.113	99.0177284325354\\
0.114	99.0340103978644\\
0.115	99.0514220319795\\
0.116	99.0655428918048\\
0.117	99.0790006851687\\
0.118	99.0918690861225\\
0.119	99.1040253045808\\
0.12	99.1165744513125\\
0.121	99.1286815537366\\
0.122	99.1406167500411\\
0.123	99.1533869189266\\
0.124	99.1637995181717\\
0.125	99.1760294106813\\
0.126	99.186613916046\\
0.127	99.1975913496841\\
0.128	99.207414556519\\
0.129	99.2164764648243\\
0.13	99.2255138151125\\
0.131	99.2324882919654\\
0.132	99.2404942055359\\
0.133	99.2482054229013\\
0.134	99.2555237119934\\
0.135	99.2622771666924\\
0.136	99.2701848481946\\
0.137	99.2768891868595\\
0.138	99.2845512881908\\
0.139	99.2909854886677\\
0.14	99.2975670372471\\
0.141	99.3046151881512\\
0.142	99.310730134406\\
0.143	99.3164521523874\\
0.144	99.323352955189\\
0.145	99.3304011060931\\
0.146	99.3358529858865\\
0.147	99.3420416061926\\
0.148	99.3479109722765\\
0.149	99.3541732666338\\
0.15	99.3604846770252\\
};
%\addlegendentry{\footnotesize Ours : 15.8}
\addlegendentry{\footnotesize Ours}


\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	24.0297643920157\\
0.001	24.06937442359\\
0.002	24.3021884418818\\
0.003	25.1805322381646\\
0.004	26.7773703587403\\
0.005	28.8832048026545\\
0.006	31.294372754628\\
0.007	34.016115991623\\
0.008	37.0509565006688\\
0.009	40.4377872778117\\
0.01	43.9779400311045\\
0.011	47.5084993435416\\
0.012	51.031121814446\\
0.013	54.6068543651392\\
0.014	58.0823997448343\\
0.015	61.5079009897563\\
0.016	64.7878192971568\\
0.017	67.8782671476574\\
0.018	70.7265547926407\\
0.019	73.2369703518172\\
0.02	75.4579013606367\\
0.021	77.48416958632\\
0.022	79.2829150213998\\
0.023	80.8876899835082\\
0.024	82.2835356280119\\
0.025	83.5314988762322\\
0.026	84.6323214890603\\
0.027	85.6282096611884\\
0.028	86.5271991356013\\
0.029	87.3547570362202\\
0.03	88.0983476039887\\
0.031	88.7881357818036\\
0.032	89.4219951884444\\
0.033	90.0009148384321\\
0.034	90.5239304426087\\
0.035	91.0004129135626\\
0.036	91.4361479862428\\
0.037	91.8326439077942\\
0.038	92.2041424873221\\
0.039	92.5471821740023\\
0.04	92.8678206817772\\
0.041	93.1690745049364\\
0.042	93.4515123268297\\
0.043	93.7145901894705\\
0.044	93.9587531493931\\
0.045	94.1888226523886\\
0.046	94.4007190135569\\
0.047	94.6055933716247\\
0.048	94.7973632872865\\
0.049	94.9837183484446\\
0.05	95.1580568831702\\
0.051	95.3206261450934\\
0.052	95.4798327576445\\
0.053	95.6266025125914\\
0.054	95.7663749898008\\
0.055	95.8985073298339\\
0.056	96.02413689939\\
0.057	96.1422994093111\\
0.058	96.2602393909649\\
0.059	96.372764518115\\
0.06	96.4774764305477\\
0.061	96.5795427291361\\
0.062	96.6780485754482\\
0.063	96.7731670470252\\
0.064	96.8617332973991\\
0.065	96.945255573715\\
0.066	97.0274921311532\\
0.067	97.1086407726181\\
0.068	97.1824459812631\\
0.069	97.2540753579614\\
0.07	97.3240975860628\\
0.071	97.3912269466896\\
0.072	97.4561062992807\\
0.073	97.5173262981434\\
0.074	97.5782248672866\\
0.075	97.6379613443674\\
0.076	97.6959423206731\\
0.077	97.7517721903952\\
0.078	97.80493172091\\
0.079	97.8593275195763\\
0.08	97.9096189079796\\
0.081	97.9585751267793\\
0.082	98.0089654166347\\
0.083	98.056784268735\\
0.084	98.1025756410668\\
0.085	98.1507653736126\\
0.086	98.1935649770178\\
0.087	98.2369579891357\\
0.088	98.2770872533336\\
0.089	98.316004974743\\
0.09	98.3542056606246\\
0.091	98.3932222834862\\
0.092	98.4287031794344\\
0.093	98.463640117396\\
0.094	98.4973655125691\\
0.095	98.5318079432701\\
0.096	98.5635553094008\\
0.097	98.5950554219012\\
0.098	98.624354977092\\
0.099	98.653135299659\\
0.1	98.6824348548498\\
0.101	98.7092371483744\\
0.102	98.7358169136318\\
0.103	98.7617043687244\\
0.104	98.7855643440485\\
0.105	98.8102155309895\\
0.106	98.8335068229639\\
0.107	98.8550673395262\\
0.108	98.8775179691576\\
0.109	98.9002653031453\\
0.11	98.920490650104\\
0.111	98.9400978629869\\
0.112	98.9601254070413\\
0.113	98.9788425068551\\
0.114	98.9973618037647\\
0.115	99.0137052687276\\
0.116	99.0299251068754\\
0.117	99.0459224167559\\
0.118	99.0603373034025\\
0.119	99.073886802343\\
0.12	99.0889445484283\\
0.121	99.1025434980949\\
0.122	99.1139418904518\\
0.123	99.127194685036\\
0.124	99.1391617607426\\
0.125	99.1507826813667\\
0.126	99.1619832708194\\
0.127	99.1726646276484\\
0.128	99.1838899424641\\
0.129	99.1933844818677\\
0.13	99.2033240778058\\
0.131	99.2113350954275\\
0.132	99.2201125993032\\
0.133	99.2282966944662\\
0.134	99.2359121062795\\
0.135	99.2427857572019\\
0.136	99.24946160522\\
0.137	99.2565330590466\\
0.138	99.2629863787975\\
0.139	99.2693902478223\\
0.14	99.2756457646689\\
0.141	99.2824699648653\\
0.142	99.2885771295337\\
0.143	99.2939425333112\\
0.144	99.2992832117258\\
0.145	99.3039563053384\\
0.146	99.3087035750402\\
0.147	99.3133519432899\\
0.148	99.3182722905329\\
0.149	99.3227228558783\\
0.15	99.3275443016692\\
};
%\addlegendentry{\footnotesize Ours* : 17.5}
\addlegendentry{\footnotesize Ours$^*$}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_SHREC19.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
at={(2.567in,1.025in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(-0.1,0.48)}},
ylabel={\footnotesize \% correspondence},
axis background/.style={fill=white},
scaled x ticks=false,
scaled y ticks=false,
title style={font=\bfseries},
title={SHREC19 (430 pairs)},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.494413879231782\\
0.001	0.502210821210382\\
0.002	0.533229824146893\\
0.003	0.63357748000135\\
0.004	0.839740776993958\\
0.005	1.1467580247747\\
0.006	1.51125662402538\\
0.007	1.96773213622709\\
0.008	2.44611334255915\\
0.009	2.97802679987849\\
0.01	3.51351807472913\\
0.011	4.12259087994059\\
0.012	4.80288250582239\\
0.013	5.49083606170048\\
0.014	6.19357342964188\\
0.015	6.9617916090053\\
0.016	7.76099503830965\\
0.017	8.54916123805988\\
0.018	9.39619266209876\\
0.019	10.2523036419482\\
0.02	11.1280588652243\\
0.021	12.0743578492591\\
0.022	13.0039153474871\\
0.023	13.912984777399\\
0.024	14.8409558848348\\
0.025	15.796266918689\\
0.026	16.8221554662976\\
0.027	17.8379181152327\\
0.028	18.8810881965774\\
0.029	19.9323252438654\\
0.03	20.9538596550444\\
0.031	21.9595301583016\\
0.032	23.0307152259763\\
0.033	24.0733115063962\\
0.034	25.1451378809869\\
0.035	26.2327606575084\\
0.036	27.3319607115131\\
0.037	28.4142842677288\\
0.038	29.5126742498397\\
0.039	30.5974955277281\\
0.04	31.7480338880076\\
0.041	32.8666419144699\\
0.042	33.9326965268168\\
0.043	35.0532959800182\\
0.044	36.2683700678435\\
0.045	37.3703041144902\\
0.046	38.5152394775036\\
0.047	39.6160596752962\\
0.048	40.7602187194113\\
0.049	41.9012049819422\\
0.05	43.0552199007662\\
0.051	44.1904006480575\\
0.052	45.327809093057\\
0.053	46.4892834239039\\
0.054	47.6423532588517\\
0.055	48.790427650454\\
0.056	49.9137610962973\\
0.057	51.0636581496608\\
0.058	52.1761231309279\\
0.059	53.3184257602862\\
0.06	54.4035170621393\\
0.061	55.4803726330712\\
0.062	56.5320822222972\\
0.063	57.6268943868768\\
0.064	58.7634252539913\\
0.065	59.8075066662166\\
0.066	60.9279711074358\\
0.067	61.9791406487326\\
0.068	63.0166064738246\\
0.069	64.0419549735039\\
0.07	65.057953893408\\
0.071	66.0966348263408\\
0.072	67.1332568265434\\
0.073	68.1499645593546\\
0.074	69.1333918385257\\
0.075	70.0675397441523\\
0.076	71.0627130657846\\
0.077	72.0260235595909\\
0.078	73.0199142673912\\
0.079	74.0072906470449\\
0.08	74.9696560569751\\
0.081	75.9212542613157\\
0.082	76.8003847841496\\
0.083	77.7283221385898\\
0.084	78.5813278428461\\
0.085	79.4227225166233\\
0.086	80.2962837951868\\
0.087	81.1080770918419\\
0.088	81.8771053430992\\
0.089	82.5655989469065\\
0.09	83.3172781584366\\
0.091	83.9829547372329\\
0.092	84.6888311337631\\
0.093	85.3432679650319\\
0.094	85.9446788402471\\
0.095	86.5320147163061\\
0.096	87.0869139636143\\
0.097	87.6693556553144\\
0.098	88.2008303236912\\
0.099	88.677152597293\\
0.1	89.1498295473723\\
0.101	89.6071488844635\\
0.102	90.0302089310426\\
0.103	90.449488642117\\
0.104	90.8263070847538\\
0.105	91.205251966112\\
0.106	91.5853444493199\\
0.107	91.9382320180916\\
0.108	92.2846390117123\\
0.109	92.6212238836197\\
0.11	92.9637830357444\\
0.111	93.2877105343099\\
0.112	93.5871333580855\\
0.113	93.8784554629223\\
0.114	94.1534748708948\\
0.115	94.422587504641\\
0.116	94.6634488810882\\
0.117	94.8774766260506\\
0.118	95.1118911803423\\
0.119	95.3636547743612\\
0.12	95.5827117156648\\
0.121	95.790427650454\\
0.122	95.9727950855638\\
0.123	96.1439902791373\\
0.124	96.3311843926148\\
0.125	96.4776723934249\\
0.126	96.6322611131738\\
0.127	96.7707159010362\\
0.128	96.8972221284639\\
0.129	97.0253484996793\\
0.13	97.1363621021366\\
0.131	97.237756100854\\
0.132	97.3445505788639\\
0.133	97.4354473959564\\
0.134	97.5330948121646\\
0.135	97.6111654909373\\
0.136	97.688358591825\\
0.137	97.7633239950046\\
0.138	97.8322813649711\\
0.139	97.8893914334897\\
0.14	97.9555135518277\\
0.141	98.0136362102137\\
0.142	98.0671684612009\\
0.143	98.1202956762413\\
0.144	98.1697438147635\\
0.145	98.2139939919668\\
0.146	98.2568940493469\\
0.147	98.3004691666385\\
0.148	98.3412427852972\\
0.149	98.379518682283\\
0.15	98.4147905626624\\
};
\addlegendentry{\footnotesize Ini : 60.4}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	2.14898572248287\\
0.001	2.15978668106794\\
0.002	2.28588787254869\\
0.003	2.6851183042495\\
0.004	3.47983258514193\\
0.005	4.68397070239984\\
0.006	6.29496742835927\\
0.007	8.17477301110474\\
0.008	10.2174367975158\\
0.009	12.3657137070915\\
0.01	14.5769062004253\\
0.011	16.8810881965774\\
0.012	19.2427852971951\\
0.013	21.6189624329159\\
0.014	23.9493705066325\\
0.015	26.3143754008168\\
0.016	28.6887973807675\\
0.017	30.9921355520302\\
0.018	33.254565092652\\
0.019	35.4907010497182\\
0.02	37.6813717217403\\
0.021	39.8100043878894\\
0.022	41.8858136159584\\
0.023	43.9020825598272\\
0.024	45.8440949134236\\
0.025	47.7390893441793\\
0.026	49.5915212475107\\
0.027	51.371114186384\\
0.028	53.1236034698079\\
0.029	54.8247206939616\\
0.03	56.4600870827286\\
0.031	58.0519121071995\\
0.032	59.5761636345226\\
0.033	61.0491106085665\\
0.034	62.4814189759341\\
0.035	63.8910453302731\\
0.036	65.2419077193101\\
0.037	66.5205049448139\\
0.038	67.7563033719242\\
0.039	68.9777567759139\\
0.04	70.1511121612043\\
0.041	71.2672224659939\\
0.042	72.3646673642286\\
0.043	73.4123940999764\\
0.044	74.4424680190367\\
0.045	75.4224187396631\\
0.046	76.3479933844129\\
0.047	77.2628008235731\\
0.048	78.1366996320923\\
0.049	78.9950045566544\\
0.05	79.8020049279373\\
0.051	80.574205960779\\
0.052	81.279778580349\\
0.053	81.9804570155601\\
0.054	82.6531879704324\\
0.055	83.2796773213623\\
0.056	83.8777128970196\\
0.057	84.4421979950721\\
0.058	84.978229317852\\
0.059	85.4924899584838\\
0.06	85.965740709488\\
0.061	86.4268403820839\\
0.062	86.8680257872886\\
0.063	87.2711378134809\\
0.064	87.677152597293\\
0.065	88.0444189421811\\
0.066	88.3984203598069\\
0.067	88.7339588888514\\
0.068	89.0557261956999\\
0.069	89.3681776757687\\
0.07	89.6536605123705\\
0.071	89.9232794410504\\
0.072	90.1893543051946\\
0.073	90.4323083673676\\
0.074	90.664663988929\\
0.075	90.8850372970601\\
0.076	91.0986600060755\\
0.077	91.3003341546562\\
0.078	91.5000168764978\\
0.079	91.6917676443784\\
0.08	91.86519053566\\
0.081	92.032740405711\\
0.082	92.1898606001283\\
0.083	92.3470145475411\\
0.084	92.4859418773416\\
0.085	92.6310122523374\\
0.086	92.7601174604246\\
0.087	92.8905390353394\\
0.088	93.0103621696426\\
0.089	93.1242110237284\\
0.09	93.2403550815135\\
0.091	93.3477233604482\\
0.092	93.4476322273602\\
0.093	93.5498025449759\\
0.094	93.6490025989807\\
0.095	93.7445910824586\\
0.096	93.839335741047\\
0.097	93.9296925102103\\
0.098	94.015931413913\\
0.099	94.0995375839606\\
0.1	94.1792621595167\\
0.101	94.2590204880683\\
0.102	94.333175819354\\
0.103	94.4098963783036\\
0.104	94.4795963141729\\
0.105	94.5471023053296\\
0.106	94.6157221453404\\
0.107	94.6807304148243\\
0.108	94.7443210584939\\
0.109	94.802511222871\\
0.11	94.8622877780403\\
0.111	94.9238194889796\\
0.112	94.9828872312418\\
0.113	95.0342930435076\\
0.114	95.0951159415398\\
0.115	95.1511121612043\\
0.116	95.1984676140007\\
0.117	95.247038174638\\
0.118	95.2927059776555\\
0.119	95.3379012387349\\
0.12	95.381847638978\\
0.121	95.426671617106\\
0.122	95.4702129814021\\
0.123	95.5104465521315\\
0.124	95.5559118371755\\
0.125	95.600060755392\\
0.126	95.6373240625105\\
0.127	95.6800216019172\\
0.128	95.716778614102\\
0.129	95.7553245350525\\
0.13	95.7877274108077\\
0.131	95.8236743510987\\
0.132	95.8571235697168\\
0.133	95.8940493468795\\
0.134	95.9218280622405\\
0.135	95.9525432882168\\
0.136	95.9823809363081\\
0.137	96.0134674452358\\
0.138	96.0416511965437\\
0.139	96.0665271542849\\
0.14	96.0941708576636\\
0.141	96.12167954906\\
0.142	96.1446315860533\\
0.143	96.1687312248962\\
0.144	96.190198130084\\
0.145	96.2083572417052\\
0.146	96.2299929118709\\
0.147	96.2530462078509\\
0.148	96.2710703074898\\
0.149	96.2888581361596\\
0.15	96.3073210247409\\
};
\addlegendentry{\footnotesize ICP: 47.0}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	1.48321329791604\\
0.001	1.49266095243311\\
0.002	1.55225648328176\\
0.003	1.77016868855602\\
0.004	2.20435002875373\\
0.005	2.89717802667251\\
0.006	3.8147985869595\\
0.007	4.92568529725881\\
0.008	6.20751978530547\\
0.009	7.61255031902949\\
0.01	9.05276994276638\\
0.011	10.6150560013145\\
0.012	12.2377933565189\\
0.013	13.8554303475094\\
0.014	15.4958991702495\\
0.015	17.1962373688967\\
0.016	18.9097201303502\\
0.017	20.6167675329299\\
0.018	22.3298052961634\\
0.019	24.0075170468549\\
0.02	25.6755072979708\\
0.021	27.3831366212997\\
0.022	29.0180600816058\\
0.023	30.6122148588329\\
0.024	32.187611249555\\
0.025	33.730899307172\\
0.026	35.2755908207136\\
0.027	36.7602075745543\\
0.028	38.253929676589\\
0.029	39.689836240655\\
0.03	41.0768272311526\\
0.031	42.4510844264315\\
0.032	43.8075074622778\\
0.033	45.1059780376263\\
0.034	46.3751814223512\\
0.035	47.6005695977216\\
0.036	48.8316742886875\\
0.037	50.0424459840622\\
0.038	51.2443861763014\\
0.039	52.4089807486924\\
0.04	53.5959963852452\\
0.041	54.7432017964236\\
0.042	55.8780499493387\\
0.043	57.0378180025741\\
0.044	58.2080606292959\\
0.045	59.3282923022154\\
0.046	60.4698496590629\\
0.047	61.5866582687515\\
0.048	62.7273598597913\\
0.049	63.9049620724594\\
0.05	65.0367294684667\\
0.051	66.1866733302298\\
0.052	67.3187488019279\\
0.053	68.4159432593039\\
0.054	69.5464441219158\\
0.055	70.6511693183997\\
0.056	71.7222800339568\\
0.057	72.7981488074048\\
0.058	73.8446819289646\\
0.059	74.8905304378782\\
0.06	75.9019087000575\\
0.061	76.9176342525399\\
0.062	77.9015253169757\\
0.063	78.8573472629186\\
0.064	79.8341183558343\\
0.065	80.7676903907769\\
0.066	81.7090670098858\\
0.067	82.6102568666648\\
0.068	83.4813579976449\\
0.069	84.3002231837227\\
0.07	85.0991319111647\\
0.071	85.9116644302654\\
0.072	86.7082797053427\\
0.073	87.4616274611825\\
0.074	88.1063271900758\\
0.075	88.7283320097489\\
0.076	89.3372949585125\\
0.077	89.894056193006\\
0.078	90.43021058685\\
0.079	90.9796806966618\\
0.08	91.4586357039187\\
0.081	91.9289645918339\\
0.082	92.3661239970425\\
0.083	92.7789796533121\\
0.084	93.1880014787633\\
0.085	93.5582742284415\\
0.086	93.9176274064134\\
0.087	94.212421611852\\
0.088	94.505709669469\\
0.089	94.7899266095243\\
0.09	95.0426855984884\\
0.091	95.2598447298518\\
0.092	95.4703631185475\\
0.093	95.6682161732892\\
0.094	95.8576827231153\\
0.095	96.040782375332\\
0.096	96.2086151655393\\
0.097	96.3790152531698\\
0.098	96.5299038803845\\
0.099	96.68288057617\\
0.1	96.8355491962648\\
0.101	96.9575471698113\\
0.102	97.0797505271517\\
0.103	97.205821945943\\
0.104	97.315428430594\\
0.105	97.4334898814251\\
0.106	97.5398102253745\\
0.107	97.6385998302161\\
0.108	97.7240052578251\\
0.109	97.8297436810253\\
0.11	97.9197360133636\\
0.111	98.0037722156804\\
0.112	98.0823657474601\\
0.113	98.1417216638826\\
0.114	98.204397951639\\
0.115	98.2689569241723\\
0.116	98.3304009091656\\
0.117	98.3878741408111\\
0.118	98.4392543199058\\
0.119	98.4833776049511\\
0.12	98.5322589478873\\
0.121	98.5710422542925\\
0.122	98.6118109373716\\
0.123	98.6488827121615\\
0.124	98.6905413916806\\
0.125	98.7219308815072\\
0.126	98.7524646055262\\
0.127	98.7802941095928\\
0.128	98.8050428567516\\
0.129	98.8310581373059\\
0.13	98.8572445710217\\
0.131	98.8769614152313\\
0.132	98.8998274776132\\
0.133	98.9198866281458\\
0.134	98.9396719336199\\
0.135	98.9577114768464\\
0.136	98.9748952542651\\
0.137	98.9945094065778\\
0.138	99.0102897280719\\
0.139	99.0280896568721\\
0.14	99.045170742394\\
0.141	99.0601295287127\\
0.142	99.0718021743298\\
0.143	99.0834405893146\\
0.144	99.0963797683271\\
0.145	99.1098324068242\\
0.146	99.1217446668675\\
0.147	99.1352999972616\\
0.148	99.1455007256894\\
0.149	99.1584399047019\\
0.15	99.1722006188898\\
};
\addlegendentry{\footnotesize RHM: 42.6}



\addplot [color=mycolor4, line width=1.2pt,dashed]
  table[row sep=crcr]{%
0	0.642522023829615\\
0.001	0.657778377831033\\
0.002	0.768454450332467\\
0.003	1.04728794680528\\
0.004	1.50541735579033\\
0.005	2.0895129442738\\
0.006	2.83393526175448\\
0.007	3.69126134944476\\
0.008	4.65909474465859\\
0.009	5.69652681675499\\
0.01	6.78762615182097\\
0.011	7.97303135653289\\
0.012	9.20606203800587\\
0.013	10.5370439126472\\
0.014	11.8744051034529\\
0.015	13.263610895467\\
0.016	14.729503493435\\
0.017	16.1790596415432\\
0.018	17.6641239409998\\
0.019	19.1874978904378\\
0.02	20.7541094272117\\
0.021	22.3294629898403\\
0.022	23.9071455091639\\
0.023	25.4925237114794\\
0.024	27.0837749350255\\
0.025	28.6891686637189\\
0.026	30.3210584939413\\
0.027	31.9379282411314\\
0.028	33.6255442670537\\
0.029	35.2924697066865\\
0.03	36.9099470077969\\
0.031	38.5299220305802\\
0.032	40.1330543085699\\
0.033	41.7368953994667\\
0.034	43.3167381105073\\
0.035	44.9021163128228\\
0.036	46.468221554663\\
0.037	47.9992574340973\\
0.038	49.5662740068181\\
0.039	51.0714550916394\\
0.04	52.5784588382219\\
0.041	54.0273061734229\\
0.042	55.4464171195194\\
0.043	56.82404563405\\
0.044	58.2238836196712\\
0.045	59.5577682519324\\
0.046	60.9000573800925\\
0.047	62.1936071826375\\
0.048	63.4267053701016\\
0.049	64.6680055354913\\
0.05	65.8733925135856\\
0.051	66.9841023390826\\
0.052	68.1010564687616\\
0.053	69.1898268471327\\
0.054	70.2545988456476\\
0.055	71.2846727647079\\
0.056	72.26320585952\\
0.057	73.2174367975158\\
0.058	74.1607317649441\\
0.059	75.0591690012489\\
0.06	75.9473115739022\\
0.061	76.7807742937186\\
0.062	77.5569581800385\\
0.063	78.3311168866237\\
0.064	79.0870489755966\\
0.065	79.8110507307524\\
0.066	80.5240827623452\\
0.067	81.1923245688055\\
0.068	81.8364329834273\\
0.069	82.4507037499578\\
0.07	83.017450298714\\
0.071	83.5725183110001\\
0.072	84.0887028723799\\
0.073	84.5897998447362\\
0.074	85.0732102474095\\
0.075	85.5250953522125\\
0.076	85.9516657103318\\
0.077	86.3604482397813\\
0.078	86.7664967765889\\
0.079	87.1468592837614\\
0.08	87.5035609410335\\
0.081	87.8344078036926\\
0.082	88.1469267897526\\
0.083	88.4460120835724\\
0.084	88.7429034326797\\
0.085	89.0229182839977\\
0.086	89.2913558578324\\
0.087	89.5501738279272\\
0.088	89.7945455159145\\
0.089	90.0422925034597\\
0.09	90.2570965673203\\
0.091	90.4663313869106\\
0.092	90.6703344921862\\
0.093	90.8757214702805\\
0.094	91.0702737367941\\
0.095	91.2513923110676\\
0.096	91.4263003341546\\
0.097	91.5864245451784\\
0.098	91.7546832281365\\
0.099	91.9216930502582\\
0.1	92.0716576096129\\
0.101	92.2209471090559\\
0.102	92.3676038748439\\
0.103	92.5057211327505\\
0.104	92.6471799372194\\
0.105	92.7773652411652\\
0.106	92.8992473081986\\
0.107	93.0263948425423\\
0.108	93.1479731326155\\
0.109	93.2602018429136\\
0.11	93.3767846896412\\
0.111	93.4814189759341\\
0.112	93.5807540419212\\
0.113	93.6841057143822\\
0.114	93.782664461471\\
0.115	93.8829108583387\\
0.116	93.9869038377156\\
0.117	94.0820872852466\\
0.118	94.1747055051136\\
0.119	94.2607418908428\\
0.12	94.3481283963952\\
0.121	94.4353461369697\\
0.122	94.5094002092686\\
0.123	94.5848719073818\\
0.124	94.6587234617072\\
0.125	94.7356127856347\\
0.126	94.8023424578931\\
0.127	94.8776453910285\\
0.128	94.9456239241233\\
0.129	95.0122860903905\\
0.13	95.0775306308435\\
0.131	95.1387923178182\\
0.132	95.2047119181827\\
0.133	95.2693826577109\\
0.134	95.3261214432781\\
0.135	95.3878219191953\\
0.136	95.4448307287272\\
0.137	95.4991055456172\\
0.138	95.5499375569582\\
0.139	95.5981705876397\\
0.14	95.6494076349276\\
0.141	95.6988557734499\\
0.142	95.7440847875249\\
0.143	95.7902588854761\\
0.144	95.8357579235157\\
0.145	95.876160259223\\
0.146	95.9176764437844\\
0.147	95.9603402301954\\
0.148	96.0005738009248\\
0.149	96.0442164242076\\
0.15	96.0819185202687\\
};
\addlegendentry{\footnotesize PMF (1k) : 51.8}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	0.528639416748236\\
0.001	0.53903533938637\\
0.002	0.650724001755156\\
0.003	0.894724406791103\\
0.004	1.32331994464509\\
0.005	1.85138556046849\\
0.006	2.53778647854997\\
0.007	3.34411178992136\\
0.008	4.18759914942451\\
0.009	5.14864819252709\\
0.01	6.1425389003274\\
0.011	7.20778344078037\\
0.012	8.30516083302393\\
0.013	9.45394403753333\\
0.014	10.6350626118068\\
0.015	11.8719748877713\\
0.016	13.1514496911601\\
0.017	14.4982617207277\\
0.018	15.8113882607081\\
0.019	17.1710264285955\\
0.02	18.5937151922233\\
0.021	20.0278462213521\\
0.022	21.4556991933034\\
0.023	22.9281061194181\\
0.024	24.4024032132852\\
0.025	25.8865899348567\\
0.026	27.343099200054\\
0.027	28.8292773483647\\
0.028	30.3685827117157\\
0.029	31.9171026428596\\
0.03	33.4429068079792\\
0.031	35.0031052755932\\
0.032	36.5496000270024\\
0.033	38.0571438215142\\
0.034	39.6010058392682\\
0.035	41.1088871637358\\
0.036	42.6430620717589\\
0.037	44.1414588044689\\
0.038	45.6560569750565\\
0.039	47.1121949573025\\
0.04	48.5712356971681\\
0.041	50.0217369291525\\
0.042	51.4771323454957\\
0.043	52.890167752388\\
0.044	54.2970263610896\\
0.045	55.6310797583286\\
0.046	56.9813345934452\\
0.047	58.308198602626\\
0.048	59.615992169305\\
0.049	60.8903702703615\\
0.05	62.0894454382826\\
0.051	63.2636446484625\\
0.052	64.4369662807574\\
0.053	65.5521315016708\\
0.054	66.6033347959632\\
0.055	67.6807304148243\\
0.056	68.703007391906\\
0.057	69.7035474398353\\
0.058	70.652816687481\\
0.059	71.5988456475512\\
0.06	72.5081851014277\\
0.061	73.4300469166639\\
0.062	74.2871367333851\\
0.063	75.1105748135147\\
0.064	75.9148411921558\\
0.065	76.6893036757012\\
0.066	77.4383501535761\\
0.067	78.1870591014953\\
0.068	78.8732237486077\\
0.069	79.5507476288521\\
0.07	80.1980625780538\\
0.071	80.8021736929152\\
0.072	81.3737469200392\\
0.073	81.9359030613967\\
0.074	82.4877982920984\\
0.075	82.9953083336146\\
0.076	83.4895534478685\\
0.077	83.9524757822257\\
0.078	84.403618321126\\
0.079	84.8279609815371\\
0.08	85.2590542410639\\
0.081	85.656495763999\\
0.082	86.0287575522328\\
0.083	86.3815101090222\\
0.084	86.7224491173592\\
0.085	87.0566712795761\\
0.086	87.3747932629021\\
0.087	87.6584534377426\\
0.088	87.9541634320046\\
0.089	88.2299929118709\\
0.09	88.4954602220947\\
0.091	88.7557970769906\\
0.092	88.9979073142741\\
0.093	89.2274614372026\\
0.094	89.4555304283255\\
0.095	89.6716171060182\\
0.096	89.8908428122996\\
0.097	90.088939143349\\
0.098	90.2695851756843\\
0.099	90.4543828264759\\
0.1	90.6326661491207\\
0.101	90.8040976136632\\
0.102	90.975427819219\\
0.103	91.143213960239\\
0.104	91.2900057380093\\
0.105	91.4440206568333\\
0.106	91.5876734060148\\
0.107	91.7261956998684\\
0.108	91.8656968305937\\
0.109	91.9909879501806\\
0.11	92.1165490937321\\
0.111	92.2440004050359\\
0.112	92.3649036351976\\
0.113	92.4789550072569\\
0.114	92.5964829378607\\
0.115	92.7106018159112\\
0.116	92.8176325648901\\
0.117	92.9237182299929\\
0.118	93.0266311135113\\
0.119	93.1211732541263\\
0.12	93.217976845445\\
0.121	93.3094474634624\\
0.122	93.394336247342\\
0.123	93.4786849832923\\
0.124	93.5576669929456\\
0.125	93.6379653694265\\
0.126	93.7201201606643\\
0.127	93.7979883214635\\
0.128	93.8763290242009\\
0.129	93.9532858541196\\
0.13	94.0311877679144\\
0.131	94.1087521517535\\
0.132	94.1745704931313\\
0.133	94.2455530428326\\
0.134	94.3134640699362\\
0.135	94.3859992574341\\
0.136	94.4549566274007\\
0.137	94.5170283862693\\
0.138	94.5744084787525\\
0.139	94.6316198062578\\
0.14	94.6906200425288\\
0.141	94.7488102069059\\
0.142	94.8100718938806\\
0.143	94.8679582812975\\
0.144	94.9208154723732\\
0.145	94.9760691261349\\
0.146	95.0264285955379\\
0.147	95.0726364464846\\
0.148	95.119519357343\\
0.149	95.1634320045904\\
0.15	95.2108212103824\\
};
\addlegendentry{\footnotesize PMF (500): 56.2}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	1.32038343402977\\
0.001	1.33395213825227\\
0.002	1.51000776318898\\
0.003	1.95365713707092\\
0.004	2.70854288318088\\
0.005	3.72744456070476\\
0.006	5.0945083876194\\
0.007	6.64714618422385\\
0.008	8.37654841867216\\
0.009	10.2142302629358\\
0.01	12.1236372228035\\
0.011	14.1511121612043\\
0.012	16.2904782799473\\
0.013	18.528740675735\\
0.014	20.8254295068687\\
0.015	23.1841225908799\\
0.016	25.5389340803996\\
0.017	27.9382657710872\\
0.018	30.3367536368853\\
0.019	32.7114456408006\\
0.02	35.1090896817093\\
0.021	37.4801363621021\\
0.022	39.7699058291423\\
0.023	42.1076383028994\\
0.024	44.3664900259898\\
0.025	46.6061025416006\\
0.026	48.766091740642\\
0.027	50.9059979073143\\
0.028	53.0571775745097\\
0.029	55.0849562898707\\
0.03	57.0805008944544\\
0.031	59.0135011982313\\
0.032	60.8759577412495\\
0.033	62.6865021770682\\
0.034	64.4469909204442\\
0.035	66.1391973537651\\
0.036	67.7938367030074\\
0.037	69.3709791744017\\
0.038	70.9224693691565\\
0.039	72.3753333108313\\
0.04	73.7966382016404\\
0.041	75.1360920781719\\
0.042	76.4031457791879\\
0.043	77.6501839538259\\
0.044	78.8125358625578\\
0.045	79.9151787221116\\
0.046	80.9824146893037\\
0.047	82.0090795558106\\
0.048	82.9741789583826\\
0.049	83.8836196712458\\
0.05	84.7714247139434\\
0.051	85.6134944476322\\
0.052	86.3981840888379\\
0.053	87.1120599453201\\
0.054	87.7857359840686\\
0.055	88.4330846862659\\
0.056	89.0399972997604\\
0.057	89.5946602760995\\
0.058	90.1064569480541\\
0.059	90.5973605157458\\
0.06	91.0689911229622\\
0.061	91.503999729976\\
0.062	91.9086306409694\\
0.063	92.2975326560232\\
0.064	92.6690856313498\\
0.065	93.004320383434\\
0.066	93.308434873595\\
0.067	93.6052924697067\\
0.068	93.8715698518244\\
0.069	94.1179667195464\\
0.07	94.3453268977622\\
0.071	94.5672190906943\\
0.072	94.7739224356162\\
0.073	94.9588213453944\\
0.074	95.1229959158875\\
0.075	95.2782259425524\\
0.076	95.4144192797111\\
0.077	95.5478786242279\\
0.078	95.679954095926\\
0.079	95.800351031154\\
0.08	95.9103520437439\\
0.081	96.0192729604752\\
0.082	96.1198568872988\\
0.083	96.2102811624532\\
0.084	96.2967225841293\\
0.085	96.3856617274783\\
0.086	96.4677827657205\\
0.087	96.5508151348432\\
0.088	96.6216964255578\\
0.089	96.692206433321\\
0.09	96.7646066088365\\
0.091	96.8288723124177\\
0.092	96.8948594187734\\
0.093	96.9554460458366\\
0.094	97.0129611503021\\
0.095	97.0716913626084\\
0.096	97.1284976541668\\
0.097	97.1846963918048\\
0.098	97.2393087386506\\
0.099	97.2905457859385\\
0.1	97.3420528571911\\
0.101	97.386809329328\\
0.102	97.4367300097884\\
0.103	97.4955614810815\\
0.104	97.5451446315861\\
0.105	97.5945590171128\\
0.106	97.639450501232\\
0.107	97.6865021770682\\
0.108	97.7296047524218\\
0.109	97.7721672798461\\
0.11	97.8103756708408\\
0.111	97.8519593613933\\
0.112	97.8902690113748\\
0.113	97.9346204475647\\
0.114	97.9724913086036\\
0.115	98.0113747595099\\
0.116	98.0500219394471\\
0.117	98.0858001147602\\
0.118	98.12343470483\\
0.119	98.1601579640193\\
0.12	98.1958686333412\\
0.121	98.2296216289196\\
0.122	98.2637459074493\\
0.123	98.2917271407837\\
0.124	98.3206534579944\\
0.125	98.3557565733959\\
0.126	98.3881932021467\\
0.127	98.4184358861849\\
0.128	98.4483747932629\\
0.129	98.4798663381375\\
0.13	98.5087589023526\\
0.131	98.5349174739258\\
0.132	98.564923886995\\
0.133	98.5927363553515\\
0.134	98.6182536200088\\
0.135	98.6422182468694\\
0.136	98.6655415668141\\
0.137	98.6897087116482\\
0.138	98.709656732035\\
0.139	98.7332500759442\\
0.14	98.7528605663753\\
0.141	98.7695682991865\\
0.142	98.7896513315557\\
0.143	98.8072703952476\\
0.144	98.823404327134\\
0.145	98.840618354879\\
0.146	98.8540182941236\\
0.147	98.8722786647315\\
0.148	98.8861511459142\\
0.149	98.9009349579775\\
0.15	98.9126134944476\\
};
\addlegendentry{\footnotesize BCICP (1k) : 33.6}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	0.787018597900564\\
0.001	0.796874472609444\\
0.002	0.909643230836737\\
0.003	1.19191953285854\\
0.004	1.71708239106221\\
0.005	2.37357815506126\\
0.006	3.2807236642252\\
0.007	4.33769872076147\\
0.008	5.51331555675566\\
0.009	6.78141560063456\\
0.01	8.15414993080636\\
0.011	9.63752658048402\\
0.012	11.1831100010126\\
0.013	12.7734498936781\\
0.014	14.4010193404665\\
0.015	16.1074020319303\\
0.016	17.9152799810983\\
0.017	19.7656191987039\\
0.018	21.5688729874776\\
0.019	23.402740743241\\
0.02	25.2941236034698\\
0.021	27.1717014885071\\
0.022	29.0951159415398\\
0.023	30.9956121105748\\
0.024	32.9630742228373\\
0.025	34.8794680527897\\
0.026	36.7819894015594\\
0.027	38.6413069159888\\
0.028	40.5409255071388\\
0.029	42.4186384041584\\
0.03	44.290106996996\\
0.031	46.1452728929693\\
0.032	47.9933506598711\\
0.033	49.77473250751\\
0.034	51.5750835386641\\
0.035	53.3065109528471\\
0.036	55.0143112701252\\
0.037	56.7284233975765\\
0.038	58.3839065717082\\
0.039	60.0122185843994\\
0.04	61.6204138117258\\
0.041	63.1887467512742\\
0.042	64.6852870692274\\
0.043	66.1690012488608\\
0.044	67.6026597360516\\
0.045	68.9918992810612\\
0.046	70.3676376278395\\
0.047	71.698450737503\\
0.048	72.9864650487731\\
0.049	74.2271239072468\\
0.05	75.3853241975225\\
0.051	76.5148681945523\\
0.052	77.6268943868768\\
0.053	78.6621662672562\\
0.054	79.6684780774294\\
0.055	80.6041111148614\\
0.056	81.5131805447733\\
0.057	82.3812738380531\\
0.058	83.2170317615688\\
0.059	84.020656833294\\
0.06	84.7715259729301\\
0.061	85.5014007493165\\
0.062	86.1961386573058\\
0.063	86.8323488709623\\
0.064	87.4484085462585\\
0.065	88.0076281770007\\
0.066	88.5629324602559\\
0.067	89.0691261349445\\
0.068	89.5526715496\\
0.069	90.0048941843589\\
0.07	90.4306544705843\\
0.071	90.8213116414082\\
0.072	91.1855739696898\\
0.073	91.5420393559928\\
0.074	91.873122489621\\
0.075	92.1738279272285\\
0.076	92.4702467343977\\
0.077	92.7440847875249\\
0.078	92.9988523981503\\
0.079	93.2366422519999\\
0.08	93.4568805481486\\
0.081	93.674756134607\\
0.082	93.8763965301921\\
0.083	94.0713538326526\\
0.084	94.2450129949033\\
0.085	94.4216086677693\\
0.086	94.5868633341209\\
0.087	94.7462112262463\\
0.088	94.9065717082391\\
0.089	95.0437438822696\\
0.09	95.1772707327775\\
0.091	95.3014142505147\\
0.092	95.4299794106727\\
0.093	95.5515914537415\\
0.094	95.6655415668141\\
0.095	95.77297735174\\
0.096	95.8782191919533\\
0.097	95.9781618118608\\
0.098	96.0737165423431\\
0.099	96.1638032875418\\
0.1	96.2575691092584\\
0.101	96.3446855908462\\
0.102	96.4312957775003\\
0.103	96.518175988119\\
0.104	96.6002295203699\\
0.105	96.6795828129747\\
0.106	96.7593748945219\\
0.107	96.8312012691126\\
0.108	96.9066054612347\\
0.109	96.9746515003206\\
0.11	97.0438788942519\\
0.111	97.1134438181389\\
0.112	97.1784858406184\\
0.113	97.2356971681237\\
0.114	97.2938198265096\\
0.115	97.3543727005772\\
0.116	97.4109764741621\\
0.117	97.4653187970432\\
0.118	97.5167583623047\\
0.119	97.5650588989773\\
0.12	97.6137982245924\\
0.121	97.657778377831\\
0.122	97.7028386269281\\
0.123	97.7501265737334\\
0.124	97.7982245924326\\
0.125	97.8357241705201\\
0.126	97.8718061227934\\
0.127	97.9155500050629\\
0.128	97.9544672089648\\
0.129	97.9917305160833\\
0.13	98.0271036554494\\
0.131	98.060755392041\\
0.132	98.0967698383232\\
0.133	98.1323454956627\\
0.134	98.1646133594356\\
0.135	98.1915820029027\\
0.136	98.2248962095386\\
0.137	98.2559827184663\\
0.138	98.2820400310528\\
0.139	98.3058696459311\\
0.14	98.3339521382523\\
0.141	98.360549498768\\
0.142	98.3851891855402\\
0.143	98.4074661626219\\
0.144	98.4299794106727\\
0.145	98.4495223951126\\
0.146	98.4715293482297\\
0.147	98.4904647787491\\
0.148	98.5071387585648\\
0.149	98.5264454720356\\
0.15	98.5425456509265\\
};
\addlegendentry{\footnotesize BCICP (500) : 40.7}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
0	2.5938839572012\\
0.001	2.61214432780909\\
0.002	2.78398082829851\\
0.003	3.32986802578729\\
0.004	4.34971478718736\\
0.005	5.92564215074088\\
0.006	8.02156816417457\\
0.007	10.4082424815202\\
0.008	13.0098896277045\\
0.009	15.7412832888919\\
0.01	18.5374151955986\\
0.011	21.4227562696189\\
0.012	24.4212036318223\\
0.013	27.3625409255071\\
0.014	30.2791710264286\\
0.015	33.1708239106221\\
0.016	35.9969959833935\\
0.017	38.7406082289803\\
0.018	41.4010193404665\\
0.019	43.9987848921592\\
0.02	46.4833766496777\\
0.021	48.8602625983056\\
0.022	51.1706213926486\\
0.023	53.3640598103082\\
0.024	55.4550241333918\\
0.025	57.4470246734398\\
0.026	59.3563641273163\\
0.027	61.183076248017\\
0.028	62.9512269213893\\
0.029	64.6635838930705\\
0.03	66.2764707867823\\
0.031	67.8385594221487\\
0.032	69.3275053160968\\
0.033	70.7365578695109\\
0.034	72.1268437573835\\
0.035	73.4269416410706\\
0.036	74.6748236405981\\
0.037	75.8520268673845\\
0.038	76.9999324940088\\
0.039	78.0815134843217\\
0.04	79.1518884801026\\
0.041	80.169305025821\\
0.042	81.1140851250548\\
0.043	82.0325716407331\\
0.044	82.9129172714078\\
0.045	83.760488743376\\
0.046	84.572045769062\\
0.047	85.3223748607689\\
0.048	86.070847537719\\
0.049	86.7814156006346\\
0.05	87.4312957775003\\
0.051	88.0651432814662\\
0.052	88.6566645289769\\
0.053	89.2072771458467\\
0.054	89.7410132649273\\
0.055	90.2500421912445\\
0.056	90.7222465993857\\
0.057	91.1649508893914\\
0.058	91.5660377358491\\
0.059	91.9657069564924\\
0.06	92.3343909271948\\
0.061	92.6788402470719\\
0.062	92.9929456239241\\
0.063	93.3010429675634\\
0.064	93.5956053599757\\
0.065	93.8664056435009\\
0.066	94.1322104836804\\
0.067	94.3615620886354\\
0.068	94.587335876059\\
0.069	94.7936004320383\\
0.07	94.9936881898269\\
0.071	95.1807472913221\\
0.072	95.3509974010193\\
0.073	95.5110203530563\\
0.074	95.6601410875215\\
0.075	95.7960644007156\\
0.076	95.9206804603909\\
0.077	96.0385459209505\\
0.078	96.1499308063591\\
0.079	96.2650622742768\\
0.08	96.3611232996928\\
0.081	96.4671414588045\\
0.082	96.5579707699058\\
0.083	96.644175920613\\
0.084	96.7283221385898\\
0.085	96.8080467141459\\
0.086	96.8783879569312\\
0.087	96.9534208661019\\
0.088	97.0173152867317\\
0.089	97.0762817700071\\
0.09	97.134168157424\\
0.091	97.1902318830796\\
0.092	97.2499409322577\\
0.093	97.3048570560637\\
0.094	97.3608532757282\\
0.095	97.4055759948695\\
0.096	97.4578593850204\\
0.097	97.5072400175516\\
0.098	97.5546629763391\\
0.099	97.6072501434502\\
0.1	97.6557869510919\\
0.101	97.7019610490431\\
0.102	97.7420933607858\\
0.103	97.7820569075505\\
0.104	97.8243831640058\\
0.105	97.8610051642083\\
0.106	97.897289634455\\
0.107	97.9318189489317\\
0.108	97.970702399838\\
0.109	98.0098221217133\\
0.11	98.0441151652209\\
0.111	98.078610726702\\
0.112	98.11351132413\\
0.113	98.1468592837614\\
0.114	98.181152327269\\
0.115	98.2193607182637\\
0.116	98.253923785736\\
0.117	98.2824788199953\\
0.118	98.3185607722685\\
0.119	98.3506598710636\\
0.12	98.3831977588011\\
0.121	98.4141155027509\\
0.122	98.4465858844973\\
0.123	98.47854997131\\
0.124	98.5087589023526\\
0.125	98.5389678333952\\
0.126	98.5669828197252\\
0.127	98.5995207074628\\
0.128	98.6301346744524\\
0.129	98.6623350322341\\
0.13	98.6900124886084\\
0.131	98.7205251966112\\
0.132	98.7474938400783\\
0.133	98.7714247139434\\
0.134	98.7977858034901\\
0.135	98.8235055861208\\
0.136	98.8502042056232\\
0.137	98.873122489621\\
0.138	98.8960070206231\\
0.139	98.9185202686738\\
0.14	98.9390758429811\\
0.141	98.9567286596685\\
0.142	98.9779255408918\\
0.143	98.9944982617207\\
0.144	99.0126573733419\\
0.145	99.0295338711311\\
0.146	99.0457015560131\\
0.147	99.0609241570189\\
0.148	99.074931650184\\
0.149	99.0891416613224\\
0.15	99.1022040706113\\
};
\addlegendentry{\footnotesize Ours (500) : 29.0}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_TOSCAIso_WKSini_direct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\linewidth,
height=0.2\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
scale only axis,
xmin=0,
xmax=0.08,
ymin=0,
ymax=100,
xlabel={\footnotesize{Geodesic Error}},
xlabel style={at={(0.5,-0.05)}},
ylabel style={at={(-0.1,0.48)}},
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,0.02,0.04,0.06,0.08},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt},
yticklabels={,,,},
title={TOSCA Isometric\\ direct error}
]

\addplot [color=mycolor0, line width=1.5pt]
  table[row sep=crcr]{%
0	11.0469014084507\\
0.001	11.0471126760563\\
0.002	11.0512676056338\\
0.003	11.0955633802817\\
0.004	11.2235211267606\\
0.005	11.5145070422535\\
0.006	12.0220070422535\\
0.007	12.7595774647887\\
0.008	13.7030281690141\\
0.009	14.8218309859155\\
0.01	16.1490845070423\\
0.011	17.6030281690141\\
0.012	19.1561971830986\\
0.013	20.7433450704225\\
0.014	22.3618309859155\\
0.015	23.9810563380282\\
0.016	25.603485915493\\
0.017	27.2057394366197\\
0.018	28.7880985915493\\
0.019	30.3647183098592\\
0.02	31.9060915492958\\
0.021	33.4026408450704\\
0.022	34.8652464788732\\
0.023	36.2839084507042\\
0.024	37.6610915492958\\
0.025	39.0010915492958\\
0.026	40.3109154929577\\
0.027	41.615\\
0.028	42.8694366197183\\
0.029	44.1020774647887\\
0.03	45.3223943661972\\
0.031	46.5108802816901\\
0.032	47.6756690140845\\
0.033	48.8153521126761\\
0.034	49.9420422535211\\
0.035	51.0308450704225\\
0.036	52.0961971830986\\
0.037	53.1252816901408\\
0.038	54.1391901408451\\
0.039	55.135985915493\\
0.04	56.1099295774648\\
0.041	57.0541549295775\\
0.042	57.9782746478873\\
0.043	58.8779577464789\\
0.044	59.773485915493\\
0.045	60.6385563380282\\
0.046	61.4878873239437\\
0.047	62.3021830985915\\
0.048	63.1016901408451\\
0.049	63.8783098591549\\
0.05	64.6439436619718\\
0.051	65.3801056338028\\
0.052	66.1091197183099\\
0.053	66.8147887323944\\
0.054	67.4990492957747\\
0.055	68.167676056338\\
0.056	68.8182746478873\\
0.057	69.4591549295775\\
0.058	70.0931690140845\\
0.059	70.691161971831\\
0.06	71.2814788732394\\
0.061	71.8464084507042\\
0.062	72.3955633802817\\
0.063	72.9340845070423\\
0.064	73.4560563380282\\
0.065	73.9635211267606\\
0.066	74.4648591549296\\
0.067	74.9466901408451\\
0.068	75.4190845070423\\
0.069	75.8784154929578\\
0.07	76.331161971831\\
0.071	76.7644718309859\\
0.072	77.183838028169\\
0.073	77.6044718309859\\
0.074	78.0018309859155\\
0.075	78.3955633802817\\
0.076	78.7814436619718\\
0.077	79.1494718309859\\
0.078	79.5122183098592\\
0.079	79.8694718309859\\
0.08	80.2227112676056\\
0.081	80.5629929577465\\
0.082	80.8952816901408\\
0.083	81.2257746478873\\
0.084	81.543661971831\\
0.085	81.8539084507042\\
0.086	82.1577816901408\\
0.087	82.4547535211268\\
0.088	82.7466197183099\\
0.089	83.0315845070423\\
0.09	83.3046126760563\\
0.091	83.5769014084507\\
0.092	83.8361971830986\\
0.093	84.0928169014085\\
0.094	84.3434154929577\\
0.095	84.5888732394366\\
0.096	84.8237323943662\\
0.097	85.0538028169014\\
0.098	85.2782394366197\\
0.099	85.5014788732394\\
0.1	85.7208098591549\\
0.101	85.9297183098592\\
0.102	86.133838028169\\
0.103	86.3365845070423\\
0.104	86.5386971830986\\
0.105	86.7381690140845\\
0.106	86.9247183098591\\
0.107	87.1001056338028\\
0.108	87.2823591549296\\
0.109	87.4564788732394\\
0.11	87.6247183098591\\
0.111	87.7915845070423\\
0.112	87.9525\\
0.113	88.1157042253521\\
0.114	88.2811971830986\\
0.115	88.4343309859155\\
0.116	88.5855985915493\\
0.117	88.727676056338\\
0.118	88.8763732394366\\
0.119	89.0203521126761\\
0.12	89.1658802816902\\
0.121	89.2998591549296\\
0.122	89.4345070422535\\
0.123	89.5618309859155\\
0.124	89.6831338028169\\
0.125	89.8019366197183\\
0.126	89.9204225352113\\
0.127	90.0387676056338\\
0.128	90.1507746478873\\
0.129	90.2565845070423\\
0.13	90.3647535211268\\
0.131	90.4699647887324\\
0.132	90.5729225352113\\
0.133	90.6698591549296\\
0.134	90.7685211267606\\
0.135	90.8607394366197\\
0.136	90.9472887323944\\
0.137	91.0386971830986\\
0.138	91.1217957746479\\
0.139	91.2057746478873\\
0.14	91.2892253521127\\
0.141	91.3711971830986\\
0.142	91.451338028169\\
0.143	91.525985915493\\
0.144	91.599014084507\\
0.145	91.6716197183099\\
0.146	91.7416901408451\\
0.147	91.8092253521127\\
0.148	91.8772535211268\\
0.149	91.9424647887324\\
0.15	92.0035211267606\\
};
\addlegendentry{\scriptsize PMF : 0.0718}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	7.76267605633803\\
0.001	7.76274647887324\\
0.002	7.76461267605634\\
0.003	7.77580985915493\\
0.004	7.81933098591549\\
0.005	7.93052816901408\\
0.006	8.14228873239437\\
0.007	8.51570422535211\\
0.008	9.05792253521127\\
0.009	9.79968309859155\\
0.01	10.8214084507042\\
0.011	12.0385211267606\\
0.012	13.4443661971831\\
0.013	14.9721830985915\\
0.014	16.5876056338028\\
0.015	18.2540845070423\\
0.016	19.9447183098592\\
0.017	21.6499295774648\\
0.018	23.3427464788732\\
0.019	25.066514084507\\
0.02	26.7924647887324\\
0.021	28.5052464788732\\
0.022	30.1594366197183\\
0.023	31.7885563380282\\
0.024	33.4064084507042\\
0.025	35.0016197183099\\
0.026	36.5596830985915\\
0.027	38.0969366197183\\
0.028	39.6010563380282\\
0.029	41.0664788732394\\
0.03	42.572323943662\\
0.031	44.0089084507042\\
0.032	45.4022887323944\\
0.033	46.7637676056338\\
0.034	48.1210915492958\\
0.035	49.4312323943662\\
0.036	50.6966901408451\\
0.037	51.949014084507\\
0.038	53.189823943662\\
0.039	54.3731338028169\\
0.04	55.5552112676056\\
0.041	56.6939788732394\\
0.042	57.7854929577465\\
0.043	58.8585563380282\\
0.044	59.9409507042254\\
0.045	60.9583450704225\\
0.046	61.9696830985916\\
0.047	62.9428521126761\\
0.048	63.8969014084507\\
0.049	64.8306338028169\\
0.05	65.7373591549296\\
0.051	66.6332394366197\\
0.052	67.4746478873239\\
0.053	68.3001408450704\\
0.054	69.1097183098592\\
0.055	69.8695774647887\\
0.056	70.6302112676056\\
0.057	71.3570070422535\\
0.058	72.0712323943662\\
0.059	72.7781338028169\\
0.06	73.4496830985915\\
0.061	74.113485915493\\
0.062	74.7561267605634\\
0.063	75.3695774647887\\
0.064	75.9784507042254\\
0.065	76.554647887324\\
0.066	77.1046830985916\\
0.067	77.6546478873239\\
0.068	78.1716197183099\\
0.069	78.6704225352113\\
0.07	79.157676056338\\
0.071	79.6437323943662\\
0.072	80.1024295774648\\
0.073	80.5539788732394\\
0.074	80.9871478873239\\
0.075	81.4028169014084\\
0.076	81.7990492957747\\
0.077	82.1832042253521\\
0.078	82.5661267605634\\
0.079	82.9236971830986\\
0.08	83.279014084507\\
0.081	83.619647887324\\
0.082	83.943661971831\\
0.083	84.2621478873239\\
0.084	84.5674295774648\\
0.085	84.8632394366197\\
0.086	85.1482042253521\\
0.087	85.4261267605634\\
0.088	85.6929929577465\\
0.089	85.948485915493\\
0.09	86.1863028169014\\
0.091	86.4140492957746\\
0.092	86.6369718309859\\
0.093	86.848485915493\\
0.094	87.0542605633803\\
0.095	87.251514084507\\
0.096	87.4417605633803\\
0.097	87.6216549295775\\
0.098	87.7932394366197\\
0.099	87.958661971831\\
0.1	88.1241901408451\\
};
\addlegendentry{\scriptsize WKSini : 0.0759}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	17.7661267605634\\
0.001	17.7671126760563\\
0.002	17.7758802816901\\
0.003	17.8175352112676\\
0.004	17.9208802816901\\
0.005	18.1551056338028\\
0.006	18.5878521126761\\
0.007	19.2704929577465\\
0.008	20.2141901408451\\
0.009	21.4644366197183\\
0.01	23.0356338028169\\
0.011	24.8129929577465\\
0.012	26.7640492957747\\
0.013	28.8433450704225\\
0.014	30.9602464788732\\
0.015	33.0855633802817\\
0.016	35.2114788732394\\
0.017	37.2913028169014\\
0.018	39.3253169014084\\
0.019	41.3835211267606\\
0.02	43.3214788732394\\
0.021	45.2235915492958\\
0.022	47.0603521126761\\
0.023	48.8332746478873\\
0.024	50.5609154929577\\
0.025	52.2269014084507\\
0.026	53.8118661971831\\
0.027	55.3551408450704\\
0.028	56.8246830985915\\
0.029	58.2303169014085\\
0.03	59.6172887323944\\
0.031	60.947323943662\\
0.032	62.2195774647887\\
0.033	63.4602464788732\\
0.034	64.6379577464789\\
0.035	65.756161971831\\
0.036	66.8404225352113\\
0.037	67.879014084507\\
0.038	68.8675704225352\\
0.039	69.821161971831\\
0.04	70.7324295774648\\
0.041	71.6086267605634\\
0.042	72.455176056338\\
0.043	73.2687323943662\\
0.044	74.043661971831\\
0.045	74.7852112676056\\
0.046	75.5022887323944\\
0.047	76.1893661971831\\
0.048	76.8454577464789\\
0.049	77.4882394366197\\
0.05	78.1084154929577\\
0.051	78.6938028169014\\
0.052	79.2468309859155\\
0.053	79.7981690140845\\
0.054	80.3281690140845\\
0.055	80.823485915493\\
0.056	81.3027112676056\\
0.057	81.7718309859155\\
0.058	82.2190140845071\\
0.059	82.6444014084507\\
0.06	83.0609507042254\\
0.061	83.463661971831\\
0.062	83.8476408450704\\
0.063	84.2177816901409\\
0.064	84.5792253521127\\
0.065	84.9301056338028\\
0.066	85.2655281690141\\
0.067	85.5982746478873\\
0.068	85.9096830985915\\
0.069	86.2007394366197\\
0.07	86.4887676056338\\
0.071	86.7692605633803\\
0.072	87.0497183098592\\
0.073	87.3135211267606\\
0.074	87.5626056338028\\
0.075	87.8085211267606\\
0.076	88.0514084507042\\
0.077	88.2870070422535\\
0.078	88.5169014084507\\
0.079	88.7313028169014\\
0.08	88.9424295774648\\
0.081	89.144823943662\\
0.082	89.3382746478873\\
0.083	89.5219718309859\\
0.084	89.7020070422535\\
0.085	89.8689788732394\\
0.086	90.0299647887324\\
0.087	90.190176056338\\
0.088	90.3428521126761\\
0.089	90.4919718309859\\
0.09	90.6283450704225\\
0.091	90.7568661971831\\
0.092	90.8844014084507\\
0.093	91.0002464788732\\
0.094	91.1104577464789\\
0.095	91.2169366197183\\
0.096	91.315985915493\\
0.097	91.4168309859155\\
0.098	91.5033098591549\\
0.099	91.590176056338\\
0.1	91.6754577464789\\
};
\addlegendentry{\scriptsize ICP$_{50}$ : 0.0577}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	12.2929577464789\\
0.001	12.2930633802817\\
0.002	12.2972535211268\\
0.003	12.3195070422535\\
0.004	12.3905281690141\\
0.005	12.5613732394366\\
0.006	12.8798591549296\\
0.007	13.4088732394366\\
0.008	14.1688732394366\\
0.009	15.2001056338028\\
0.01	16.5471126760563\\
0.011	18.1028169014084\\
0.012	19.8366549295775\\
0.013	21.7093661971831\\
0.014	23.6428169014085\\
0.015	25.6072887323944\\
0.016	27.5831338028169\\
0.017	29.5621126760563\\
0.018	31.5050704225352\\
0.019	33.4671478873239\\
0.02	35.3499647887324\\
0.021	37.1860563380282\\
0.022	38.9944366197183\\
0.023	40.747323943662\\
0.024	42.4761267605634\\
0.025	44.1466197183099\\
0.026	45.7616549295775\\
0.027	47.3416197183099\\
0.028	48.873838028169\\
0.029	50.3426408450704\\
0.03	51.8028873239437\\
0.031	53.2272535211268\\
0.032	54.591161971831\\
0.033	55.9224647887324\\
0.034	57.1986267605634\\
0.035	58.4258098591549\\
0.036	59.6077464788732\\
0.037	60.755985915493\\
0.038	61.8796478873239\\
0.039	62.9313028169014\\
0.04	63.9760915492958\\
0.041	64.974014084507\\
0.042	65.9292957746479\\
0.043	66.8743309859155\\
0.044	67.7855281690141\\
0.045	68.6590492957747\\
0.046	69.5000704225352\\
0.047	70.3168661971831\\
0.048	71.1109154929577\\
0.049	71.8802112676056\\
0.05	72.6260563380282\\
0.051	73.3370070422535\\
0.052	74.0127112676056\\
0.053	74.6658450704225\\
0.054	75.3094366197183\\
0.055	75.9230281690141\\
0.056	76.5288028169014\\
0.057	77.1097535211268\\
0.058	77.6710563380282\\
0.059	78.2208098591549\\
0.06	78.7397887323944\\
0.061	79.2546126760563\\
0.062	79.7529929577465\\
0.063	80.231514084507\\
0.064	80.6934507042254\\
0.065	81.1280633802817\\
0.066	81.5602464788732\\
0.067	81.9838732394366\\
0.068	82.3895070422535\\
0.069	82.7745070422535\\
0.07	83.1504225352113\\
0.071	83.5246478873239\\
0.072	83.8842605633803\\
0.073	84.2265492957746\\
0.074	84.55\\
0.075	84.8729577464789\\
0.076	85.1832746478873\\
0.077	85.4860915492958\\
0.078	85.7791197183099\\
0.079	86.0625704225352\\
0.08	86.3367253521127\\
0.081	86.6002464788732\\
0.082	86.8507394366197\\
0.083	87.090985915493\\
0.084	87.3310915492958\\
0.085	87.5611971830986\\
0.086	87.7755633802817\\
0.087	87.9943309859155\\
0.088	88.1952816901408\\
0.089	88.3856690140845\\
0.09	88.5690845070422\\
0.091	88.7475\\
0.092	88.9146830985916\\
0.093	89.0778521126761\\
0.094	89.2290492957746\\
0.095	89.3742605633803\\
0.096	89.5167957746479\\
0.097	89.6482746478873\\
0.098	89.7746830985916\\
0.099	89.8956690140845\\
0.1	90.0128873239437\\
};
\addlegendentry{\scriptsize deblur$_{50}$ : 0.0674}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	19.8365845070423\\
0.001	19.8375\\
0.002	19.8484507042254\\
0.003	19.895985915493\\
0.004	20.0167957746479\\
0.005	20.3020422535211\\
0.006	20.8302816901408\\
0.007	21.6422183098592\\
0.008	22.7554929577465\\
0.009	24.211161971831\\
0.01	26.0076056338028\\
0.011	28.0148943661972\\
0.012	30.1916549295775\\
0.013	32.5203521126761\\
0.014	34.8593661971831\\
0.015	37.2177816901408\\
0.016	39.5477112676056\\
0.017	41.8275\\
0.018	44.0572183098592\\
0.019	46.2703169014084\\
0.02	48.3837323943662\\
0.021	50.4414084507042\\
0.022	52.4198591549296\\
0.023	54.3387323943662\\
0.024	56.1840492957746\\
0.025	57.9720422535211\\
0.026	59.6760563380282\\
0.027	61.3286971830986\\
0.028	62.8919366197183\\
0.029	64.3984154929578\\
0.03	65.8739084507042\\
0.031	67.274647887324\\
0.032	68.6199647887324\\
0.033	69.9081338028169\\
0.034	71.1398943661972\\
0.035	72.2994014084507\\
0.036	73.4253169014085\\
0.037	74.4971830985915\\
0.038	75.510176056338\\
0.039	76.4722183098592\\
0.04	77.4097535211268\\
0.041	78.2943309859155\\
0.042	79.1393309859155\\
0.043	79.9363028169014\\
0.044	80.7038028169014\\
0.045	81.4288028169014\\
0.046	82.1235211267606\\
0.047	82.7800704225352\\
0.048	83.4174295774648\\
0.049	84.0241549295775\\
0.05	84.6021478873239\\
0.051	85.1504577464789\\
0.052	85.6598591549296\\
0.053	86.1470070422535\\
0.054	86.6126056338028\\
0.055	87.0571830985916\\
0.056	87.4820070422535\\
0.057	87.8922183098592\\
0.058	88.2817605633803\\
0.059	88.6564084507042\\
0.06	89.0102816901408\\
0.061	89.3520070422535\\
0.062	89.6757042253521\\
0.063	89.9871830985915\\
0.064	90.2823943661972\\
0.065	90.561161971831\\
0.066	90.8392253521127\\
0.067	91.0955633802817\\
0.068	91.3414436619718\\
0.069	91.5699647887324\\
0.07	91.7895070422535\\
0.071	92.0015845070423\\
0.072	92.2017957746479\\
0.073	92.396514084507\\
0.074	92.5833450704225\\
0.075	92.7595422535211\\
0.076	92.9300704225352\\
0.077	93.0880985915493\\
0.078	93.2471830985915\\
0.079	93.3959507042254\\
0.08	93.5433450704225\\
0.081	93.6773943661972\\
0.082	93.8054577464789\\
0.083	93.9313732394366\\
0.084	94.0515845070423\\
0.085	94.1588732394366\\
0.086	94.2616197183099\\
0.087	94.3610211267606\\
0.088	94.4518309859155\\
0.089	94.5380985915493\\
0.09	94.6181338028169\\
0.091	94.6942605633803\\
0.092	94.7653873239437\\
0.093	94.8297535211268\\
0.094	94.8869014084507\\
0.095	94.9416901408451\\
0.096	94.9969718309859\\
0.097	95.0491197183099\\
0.098	95.0947887323944\\
0.099	95.1401056338028\\
0.1	95.1796830985916\\
};
\addlegendentry{\scriptsize BCICP$_{50}$ : 0.0427}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	32.0587323943662\\
0.001	32.0593661971831\\
0.002	32.0738732394366\\
0.003	32.1345422535211\\
0.004	32.287676056338\\
0.005	32.6507746478873\\
0.006	33.3166901408451\\
0.007	34.343485915493\\
0.008	35.6826056338028\\
0.009	37.3516549295775\\
0.01	39.3171830985915\\
0.011	41.4672183098592\\
0.012	43.7496478873239\\
0.013	46.1118661971831\\
0.014	48.4498591549296\\
0.015	50.7683802816901\\
0.016	53.0152464788732\\
0.017	55.1865492957746\\
0.018	57.2429577464789\\
0.019	59.2455985915493\\
0.02	61.0966197183099\\
0.021	62.862676056338\\
0.022	64.5286267605634\\
0.023	66.0929577464789\\
0.024	67.5763028169014\\
0.025	68.9785211267606\\
0.026	70.2718661971831\\
0.027	71.5006690140845\\
0.028	72.6328169014084\\
0.029	73.6903169014085\\
0.03	74.7167957746479\\
0.031	75.6846830985915\\
0.032	76.5701056338028\\
0.033	77.4103169014085\\
0.034	78.2067605633803\\
0.035	78.9460915492958\\
0.036	79.6356690140845\\
0.037	80.2917253521127\\
0.038	80.8966549295775\\
0.039	81.4810211267606\\
0.04	82.0384154929578\\
0.041	82.5548591549296\\
0.042	83.0434507042254\\
0.043	83.5115492957746\\
0.044	83.9527816901408\\
0.045	84.3603521126761\\
0.046	84.7590492957746\\
0.047	85.1324295774648\\
0.048	85.4872887323944\\
0.049	85.8155985915493\\
0.05	86.1367253521127\\
0.051	86.4416901408451\\
0.052	86.7276056338028\\
0.053	87.0042957746479\\
0.054	87.2710563380282\\
0.055	87.5218309859155\\
0.056	87.759647887324\\
0.057	87.9882394366197\\
0.058	88.2129577464789\\
0.059	88.4291549295775\\
0.06	88.6357394366197\\
0.061	88.8304225352113\\
0.062	89.0174295774648\\
0.063	89.206514084507\\
0.064	89.3828169014084\\
0.065	89.5466901408451\\
0.066	89.7062676056338\\
0.067	89.8597887323944\\
0.068	90.009823943662\\
0.069	90.1535211267606\\
0.07	90.2917957746479\\
0.071	90.4282394366197\\
0.072	90.5570422535211\\
0.073	90.685176056338\\
0.074	90.8107746478873\\
0.075	90.930176056338\\
0.076	91.0470422535211\\
0.077	91.1643661971831\\
0.078	91.2794718309859\\
0.079	91.3941901408451\\
0.08	91.5030985915493\\
0.081	91.6068661971831\\
0.082	91.7080985915493\\
0.083	91.8057746478873\\
0.084	91.9028169014084\\
0.085	91.9935563380282\\
0.086	92.0803169014085\\
0.087	92.1696830985915\\
0.088	92.2580633802817\\
0.089	92.3420070422535\\
0.09	92.4197183098591\\
0.091	92.4953169014085\\
0.092	92.5737323943662\\
0.093	92.6459154929577\\
0.094	92.7124647887324\\
0.095	92.7803521126761\\
0.096	92.8434154929577\\
0.097	92.9034154929577\\
0.098	92.9642253521127\\
0.099	93.0228873239437\\
0.1	93.0779225352113\\
};
\addlegendentry{\scriptsize \textbf{Ours} : 0.0445}

\end{axis}
\end{tikzpicture}%

==> figures2/Err_learnedDesc_FAUST_SCAPE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.45\linewidth,
height=0.35\linewidth,
at={(4.277in,0.794in)},
scale only axis,
xmin=0,
xmax=0.1,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
scaled x ticks=false,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% correspondence},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
title={FAUST/SCAPE (remeshed) \\ \footnotesize learned descriptors initialization},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	6.33702623906705\\
0.002	6.33702623906705\\
0.004	6.36874635568513\\
0.006	6.57836734693878\\
0.008	7.01294460641399\\
0.01	7.76518950437318\\
0.012	9.06379008746356\\
0.014	11.2446064139942\\
0.016	14.0851895043732\\
0.018	17.30472303207\\
0.02	20.8\\
0.022	24.4349854227405\\
0.024	28.2187172011662\\
0.026	31.9083965014577\\
0.028	35.2532361516035\\
0.03	38.2636151603499\\
0.032	40.9931778425656\\
0.034	43.5615743440233\\
0.036	46.0842565597668\\
0.038	48.52472303207\\
0.04	50.988804664723\\
0.042	53.4370262390671\\
0.044	55.8879883381924\\
0.046	58.2667055393586\\
0.048	60.594110787172\\
0.05	62.8113119533528\\
0.052	64.9380758017493\\
0.054	66.9404081632653\\
0.056	68.7854227405248\\
0.058	70.5869387755102\\
0.06	72.2580758017493\\
0.062	73.906472303207\\
0.064	75.4454810495627\\
0.066	76.9303206997085\\
0.068	78.3221574344023\\
0.07	79.6450728862974\\
0.072	80.9019825072886\\
0.074	82.1114285714286\\
0.076	83.2532944606414\\
0.078	84.3536443148688\\
0.08	85.3788921282799\\
0.082	86.3389504373178\\
0.084	87.2508454810496\\
0.086	88.1219241982507\\
0.088	88.943556851312\\
0.09	89.7302623906706\\
0.092	90.4580758017493\\
0.094	91.1255393586006\\
0.096	91.7779591836735\\
0.098	92.3789504373178\\
0.1	92.9581341107872\\
0.102	93.4962099125364\\
0.104	93.997667638484\\
0.106	94.4757434402332\\
0.108	94.9068221574344\\
0.11	95.3232069970846\\
0.112	95.6927696793003\\
0.114	96.0384256559767\\
0.116	96.3657725947522\\
0.118	96.6588921282799\\
0.12	96.9281049562682\\
0.122	97.1783090379009\\
0.124	97.4036151603499\\
0.126	97.6166763848397\\
0.128	97.8081632653061\\
0.13	97.9901457725947\\
0.132	98.1651311953353\\
0.134	98.3208163265306\\
0.136	98.4654227405248\\
0.138	98.6031486880466\\
0.14	98.7232069970845\\
0.142	98.8293294460641\\
0.144	98.9222740524781\\
0.146	99.003556851312\\
0.148	99.0769679300292\\
0.15	99.1447813411079\\
};
\addlegendentry{\footnotesize Ini : 46.5}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	12.5415743440233\\
0.002	12.541749271137\\
0.004	12.5693294460641\\
0.006	12.8213411078717\\
0.008	13.3979591836735\\
0.01	14.4338192419825\\
0.012	16.3067638483965\\
0.014	19.5199416909621\\
0.016	23.9338192419825\\
0.018	29.2283381924198\\
0.02	34.8264139941691\\
0.022	40.3498542274052\\
0.024	45.6484548104956\\
0.026	50.4547521865889\\
0.028	54.5400583090379\\
0.03	58.0901457725947\\
0.032	61.2088629737609\\
0.034	64.0610495626822\\
0.036	66.6960932944606\\
0.038	69.1566180758017\\
0.04	71.5110204081633\\
0.042	73.709387755102\\
0.044	75.8274052478134\\
0.046	77.7861807580175\\
0.048	79.5872886297376\\
0.05	81.2638483965015\\
0.052	82.7857725947522\\
0.054	84.1829737609329\\
0.056	85.4309037900875\\
0.058	86.5838483965015\\
0.06	87.6396501457726\\
0.062	88.6427405247813\\
0.064	89.5836734693878\\
0.066	90.4521282798834\\
0.068	91.2537609329446\\
0.07	92.0013411078717\\
0.072	92.674693877551\\
0.074	93.3195918367347\\
0.076	93.9171428571428\\
0.078	94.454110787172\\
0.08	94.9474052478134\\
0.082	95.4174927113703\\
0.084	95.8522448979592\\
0.086	96.2496209912537\\
0.088	96.625889212828\\
0.09	96.9597667638484\\
0.092	97.2735860058309\\
0.094	97.554693877551\\
0.096	97.8136443148688\\
0.098	98.0535860058309\\
0.1	98.2703790087464\\
0.102	98.4605247813411\\
0.104	98.6332944606414\\
0.106	98.7901457725948\\
0.108	98.9247813411079\\
0.11	99.0458309037901\\
0.112	99.1491545189504\\
0.114	99.2408163265306\\
0.116	99.3225072886297\\
0.118	99.3948688046647\\
0.12	99.4549271137026\\
0.122	99.5053644314869\\
0.124	99.5468221574344\\
0.126	99.586472303207\\
0.128	99.6208746355685\\
0.13	99.6526530612245\\
0.132	99.6802915451895\\
0.134	99.7022157434402\\
0.136	99.7247813411079\\
0.138	99.7443731778426\\
0.14	99.7645481049563\\
0.142	99.7827405247813\\
0.144	99.7966763848397\\
0.146	99.8066472303207\\
0.148	99.8175510204082\\
0.15	99.8260058309038\\
};
\addlegendentry{\footnotesize RHM : 32.0}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	17.5958017492711\\
0.002	17.5959766763848\\
0.004	17.6946355685131\\
0.006	18.3862390670554\\
0.008	19.750612244898\\
0.01	21.7434402332362\\
0.012	24.7676967930029\\
0.014	29.0334110787172\\
0.016	34.2489795918367\\
0.018	40.0328279883382\\
0.02	45.8837900874636\\
0.022	51.4830320699708\\
0.024	56.6205247813411\\
0.026	61.0804664723032\\
0.028	64.7061224489796\\
0.03	67.7243731778426\\
0.032	70.2434985422741\\
0.034	72.4646647230321\\
0.036	74.4700291545189\\
0.038	76.3314285714286\\
0.04	78.1065889212828\\
0.042	79.7411078717201\\
0.044	81.2938192419825\\
0.046	82.73527696793\\
0.048	84.0665306122449\\
0.05	85.2850728862974\\
0.052	86.3749854227405\\
0.054	87.3681632653061\\
0.056	88.2794752186589\\
0.058	89.0846647230321\\
0.06	89.826472303207\\
0.062	90.5380174927114\\
0.064	91.1748688046647\\
0.066	91.7871137026239\\
0.068	92.3360932944606\\
0.07	92.8503206997085\\
0.072	93.3195335276968\\
0.074	93.7741690962099\\
0.076	94.1854810495627\\
0.078	94.5718950437318\\
0.08	94.920583090379\\
0.082	95.2370262390671\\
0.084	95.5388921282799\\
0.086	95.8168513119534\\
0.088	96.0928862973761\\
0.09	96.3446064139942\\
0.092	96.5745772594752\\
0.094	96.7932361516035\\
0.096	97.0062973760933\\
0.098	97.2010495626822\\
0.1	97.3864139941691\\
0.102	97.550612244898\\
0.104	97.714693877551\\
0.106	97.861749271137\\
0.108	97.995860058309\\
0.11	98.1286880466472\\
0.112	98.2464139941691\\
0.114	98.3546355685131\\
0.116	98.4565597667638\\
0.118	98.552944606414\\
0.12	98.6415743440233\\
0.122	98.732361516035\\
0.124	98.8177842565598\\
0.126	98.8890962099125\\
0.128	98.9502040816326\\
0.13	99.0134110787172\\
0.132	99.0720116618076\\
0.134	99.1237317784257\\
0.136	99.1721282798834\\
0.138	99.2172011661808\\
0.14	99.2591253644315\\
0.142	99.3001749271137\\
0.144	99.3310204081633\\
0.146	99.3589504373178\\
0.148	99.3844314868805\\
0.15	99.4068221574344\\
};
\addlegendentry{\footnotesize ICP : 29.3}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	17.4313702623907\\
0.002	17.4324781341108\\
0.004	17.5551020408163\\
0.006	18.3772594752187\\
0.008	19.8532944606414\\
0.01	21.9909037900875\\
0.012	25.2503790087464\\
0.014	29.8718950437318\\
0.016	35.5074052478134\\
0.018	41.7338775510204\\
0.02	47.8859475218659\\
0.022	53.5114285714286\\
0.024	58.5530612244898\\
0.026	62.9471720116618\\
0.028	66.5627988338192\\
0.03	69.5984839650146\\
0.032	72.1839650145773\\
0.034	74.4190087463557\\
0.036	76.4632069970845\\
0.038	78.3573177842566\\
0.04	80.1774927113703\\
0.042	81.860583090379\\
0.044	83.4667055393586\\
0.046	84.9742857142857\\
0.048	86.3344606413994\\
0.05	87.5840816326531\\
0.052	88.6977842565598\\
0.054	89.7091545189504\\
0.056	90.5995335276968\\
0.058	91.4145189504373\\
0.06	92.1333527696793\\
0.062	92.7903206997084\\
0.064	93.3839650145773\\
0.066	93.9383673469388\\
0.068	94.427055393586\\
0.07	94.8728862973761\\
0.072	95.2895626822157\\
0.074	95.6819825072886\\
0.076	96.0410495626822\\
0.078	96.3640816326531\\
0.08	96.6544606413994\\
0.082	96.9202915451895\\
0.084	97.1595918367347\\
0.086	97.3820991253644\\
0.088	97.5991836734694\\
0.09	97.7896209912536\\
0.092	97.967055393586\\
0.094	98.1366180758017\\
0.096	98.298250728863\\
0.098	98.452361516035\\
0.1	98.5973177842566\\
0.102	98.7220991253644\\
0.104	98.834110787172\\
0.106	98.9454810495627\\
0.108	99.0396501457726\\
0.11	99.1283381924198\\
0.112	99.2163265306122\\
0.114	99.2890962099125\\
0.116	99.3620991253644\\
0.118	99.4260641399417\\
0.12	99.4866472303207\\
0.122	99.5404664723032\\
0.124	99.5910787172012\\
0.126	99.6299708454811\\
0.128	99.6673469387755\\
0.13	99.7029154518951\\
0.132	99.7366763848397\\
0.134	99.7647813411079\\
0.136	99.7903790087464\\
0.138	99.8128862973761\\
0.14	99.832944606414\\
0.142	99.8485131195335\\
0.144	99.8627988338192\\
0.146	99.8722448979592\\
0.148	99.8826822157434\\
0.15	99.8892128279883\\
};
\addlegendentry{\footnotesize BCICP : 26.0}



\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	21.8142274052478\\
0.002	21.8144606413994\\
0.004	21.9580758017493\\
0.006	22.9776093294461\\
0.008	24.8272303206997\\
0.01	27.3475801749271\\
0.012	31.1422157434402\\
0.014	36.2602332361516\\
0.016	42.3042565597668\\
0.018	48.8816326530612\\
0.02	55.3218075801749\\
0.022	61.2448396501458\\
0.024	66.5290379008746\\
0.026	70.950612244898\\
0.028	74.4482798833819\\
0.03	77.2539941690962\\
0.032	79.578250728863\\
0.034	81.537084548105\\
0.036	83.2553935860058\\
0.038	84.811778425656\\
0.04	86.258833819242\\
0.042	87.6019825072886\\
0.044	88.8999416909621\\
0.046	90.0633819241983\\
0.048	91.0992419825073\\
0.05	92.0271137026239\\
0.052	92.85527696793\\
0.054	93.5623906705539\\
0.056	94.1772594752187\\
0.058	94.7245481049563\\
0.06	95.2038483965015\\
0.062	95.635860058309\\
0.064	96.0237317784257\\
0.066	96.3760349854227\\
0.068	96.688804664723\\
0.07	96.967638483965\\
0.072	97.226472303207\\
0.074	97.468804664723\\
0.076	97.6837900874636\\
0.078	97.8786588921283\\
0.08	98.0521282798834\\
0.082	98.2130612244898\\
0.084	98.3622157434402\\
0.086	98.4984839650146\\
0.088	98.6275218658892\\
0.09	98.7428571428571\\
0.092	98.8504373177843\\
0.094	98.9510787172012\\
0.096	99.0449562682216\\
0.098	99.1302040816327\\
0.1	99.2123032069971\\
0.102	99.2836734693878\\
0.104	99.3485714285714\\
0.106	99.408221574344\\
0.108	99.4559766763848\\
0.11	99.5096793002915\\
0.112	99.5549271137026\\
0.114	99.5948104956268\\
0.116	99.6319533527697\\
0.118	99.6651895043732\\
0.12	99.6963848396501\\
0.122	99.7253644314869\\
0.124	99.750612244898\\
0.126	99.7725364431487\\
0.128	99.7928279883382\\
0.13	99.8110787172012\\
0.132	99.8285131195335\\
0.134	99.843556851312\\
0.136	99.8554518950437\\
0.138	99.8662973760933\\
0.14	99.8755102040816\\
0.142	99.8830320699709\\
0.144	99.8896209912537\\
0.146	99.8953352769679\\
0.148	99.8988921282799\\
0.15	99.9023906705539\\
};
\addlegendentry{\footnotesize Ours : 21.7}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	16.8118950437318\\
0.002	16.8123032069971\\
0.004	16.8932944606414\\
0.006	17.5612244897959\\
0.008	18.8822740524781\\
0.01	20.9940524781341\\
0.012	24.3155102040816\\
0.014	29.1085131195335\\
0.016	35.0604664723032\\
0.018	41.5949271137026\\
0.02	48.234110787172\\
0.022	54.5561516034985\\
0.024	60.2992419825073\\
0.026	65.2439650145773\\
0.028	69.2699708454811\\
0.03	72.5572594752187\\
0.032	75.3130029154519\\
0.034	77.6732361516035\\
0.036	79.7787755102041\\
0.038	81.7060641399417\\
0.04	83.4912536443149\\
0.042	85.148804664723\\
0.044	86.6902623906706\\
0.046	88.0886297376093\\
0.048	89.3242565597668\\
0.05	90.4194752186589\\
0.052	91.3943440233236\\
0.054	92.242332361516\\
0.056	92.9683965014577\\
0.058	93.6274052478134\\
0.06	94.2001749271137\\
0.062	94.7331195335277\\
0.064	95.1892711370262\\
0.066	95.6110204081633\\
0.068	95.9923032069971\\
0.07	96.3313702623907\\
0.072	96.6304373177843\\
0.074	96.9150437317784\\
0.076	97.1704956268222\\
0.078	97.4063556851312\\
0.08	97.6121865889213\\
0.082	97.8020991253644\\
0.084	97.9696793002915\\
0.086	98.1313119533528\\
0.088	98.2753352769679\\
0.09	98.4109037900875\\
0.092	98.532944606414\\
0.094	98.6550437317784\\
0.096	98.7644314868805\\
0.098	98.860583090379\\
0.1	98.9586005830904\\
0.102	99.0428571428571\\
0.104	99.1193586005831\\
0.106	99.1904373177843\\
0.108	99.2566180758018\\
0.11	99.3173760932945\\
0.112	99.3696793002916\\
0.114	99.4191253644315\\
0.116	99.4653644314869\\
0.118	99.5068221574344\\
0.12	99.5427405247813\\
0.122	99.5743440233236\\
0.124	99.6041982507289\\
0.126	99.6320116618076\\
0.128	99.6586588921283\\
0.13	99.6826822157434\\
0.132	99.7039650145773\\
0.134	99.7227405247813\\
0.136	99.7404081632653\\
0.138	99.7557434402332\\
0.14	99.7671720116618\\
0.142	99.78\\
0.144	99.7902623906706\\
0.146	99.8007580174927\\
0.148	99.8092711370262\\
0.15	99.8173177842566\\
};
\addlegendentry{\footnotesize Ours$^*$ : 24.6}

%\filldraw[black] (0.02,93) circle (0pt) node[anchor=east] {runtime};
%\draw[mycolor4, line width = 1.2pt] (0.015,83) -- (0.043,83);
%\filldraw[mycolor4] (0.015,83) circle (0pt) node[anchor=east] {300 s};
%\draw[mycolor5, dashed, line width = 1.2pt] (0.015,73) -- (0.03,73);
%\filldraw[mycolor5] (0.015,73) circle (0pt) node[anchor=east] {0.6 s};
%\draw[mycolor5, line width = 1.2pt] (0.015,63) -- (0.0225,63);
%\filldraw[mycolor5] (0.015,63) circle (0pt) node[anchor=east] {6 s};

\end{axis}
\end{tikzpicture}%

==> figures2/Err_symmMap_3baselines_FAUST.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(-0.1,0.48)}},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize FAUST (100 shapes)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=1},
legend style={inner sep=0pt}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	27.19\\
0.001	27.19\\
0.002	27.54\\
0.003	28.51\\
0.004	29.88\\
0.005	31.67\\
0.006	33.73\\
0.007	35.79\\
0.008	38.08\\
0.009	40.69\\
0.01	43.7\\
0.011	46.73\\
0.012	49.26\\
0.013	51.84\\
0.014	54.32\\
0.015	56.66\\
0.016	59.14\\
0.017	61.2\\
0.018	63.21\\
0.019	64.56\\
0.02	66.14\\
0.021	67.85\\
0.022	69.4\\
0.023	70.8\\
0.024	72.04\\
0.025	73.26\\
0.026	74.11\\
0.027	74.99\\
0.028	75.93\\
0.029	76.81\\
0.03	77.66\\
0.031	78.27\\
0.032	78.89\\
0.033	79.33\\
0.034	79.87\\
0.035	80.42\\
0.036	80.97\\
0.037	81.44\\
0.038	81.91\\
0.039	82.31\\
0.04	82.77\\
0.041	83.35\\
0.042	83.82\\
0.043	84.26\\
0.044	84.63\\
0.045	84.96\\
0.046	85.36\\
0.047	85.7\\
0.048	86.01\\
0.049	86.33\\
0.05	86.69\\
0.051	86.98\\
0.052	87.18\\
0.053	87.51\\
0.054	87.78\\
0.055	87.99\\
0.056	88.16\\
0.057	88.37\\
0.058	88.52\\
0.059	88.75\\
0.06	88.94\\
0.061	89.08\\
0.062	89.27\\
0.063	89.4\\
0.064	89.54\\
0.065	89.68\\
0.066	89.74\\
0.067	89.94\\
0.068	90.02\\
0.069	90.09\\
0.07	90.16\\
0.071	90.26\\
0.072	90.36\\
0.073	90.4\\
0.074	90.49\\
0.075	90.53\\
0.076	90.57\\
0.077	90.62\\
0.078	90.66\\
0.079	90.7\\
0.08	90.72\\
0.081	90.75\\
0.082	90.8\\
0.083	90.85\\
0.084	90.91\\
0.085	90.92\\
0.086	90.95\\
0.087	90.97\\
0.088	90.98\\
0.089	91\\
0.09	91.02\\
0.091	91.07\\
0.092	91.1\\
0.093	91.12\\
0.094	91.15\\
0.095	91.19\\
0.096	91.21\\
0.097	91.22\\
0.098	91.25\\
0.099	91.26\\
0.1	91.27\\
};
\addlegendentry{\tiny BIM}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	18.5\\
0.001	18.53\\
0.002	18.81\\
0.003	19.38\\
0.004	20.28\\
0.005	21.52\\
0.006	23.07\\
0.007	24.41\\
0.008	26.08\\
0.009	27.84\\
0.01	29.94\\
0.011	32.18\\
0.012	34.2\\
0.013	36.48\\
0.014	38.81\\
0.015	40.71\\
0.016	42.72\\
0.017	44.8\\
0.018	46.64\\
0.019	48.19\\
0.02	50.01\\
0.021	51.47\\
0.022	52.95\\
0.023	54.5\\
0.024	55.86\\
0.025	57.13\\
0.026	58.3\\
0.027	59.67\\
0.028	60.91\\
0.029	61.89\\
0.03	62.96\\
0.031	63.82\\
0.032	64.79\\
0.033	65.88\\
0.034	66.8\\
0.035	67.48\\
0.036	68.27\\
0.037	69.04\\
0.038	69.69\\
0.039	70.33\\
0.04	70.97\\
0.041	71.53\\
0.042	72.13\\
0.043	72.8\\
0.044	73.57\\
0.045	74.4\\
0.046	75.03\\
0.047	75.5\\
0.048	76.07\\
0.049	76.61\\
0.05	77.15\\
0.051	77.85\\
0.052	78.32\\
0.053	78.77\\
0.054	79.42\\
0.055	79.97\\
0.056	80.58\\
0.057	81.15\\
0.058	81.64\\
0.059	82.06\\
0.06	82.52\\
0.061	83.14\\
0.062	83.66\\
0.063	83.99\\
0.064	84.47\\
0.065	84.9\\
0.066	85.35\\
0.067	85.77\\
0.068	86.3\\
0.069	86.65\\
0.07	86.9\\
0.071	87.33\\
0.072	87.71\\
0.073	88.23\\
0.074	88.63\\
0.075	89.11\\
0.076	89.43\\
0.077	89.74\\
0.078	90.02\\
0.079	90.22\\
0.08	90.59\\
0.081	90.99\\
0.082	91.38\\
0.083	91.62\\
0.084	91.99\\
0.085	92.26\\
0.086	92.53\\
0.087	92.85\\
0.088	93.1\\
0.089	93.34\\
0.09	93.58\\
0.091	93.7\\
0.092	93.98\\
0.093	94.24\\
0.094	94.46\\
0.095	94.59\\
0.096	94.81\\
0.097	95.05\\
0.098	95.19\\
0.099	95.29\\
0.1	95.45\\
};
\addlegendentry{\tiny IntSymm}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	16.6042089985486\\
0.001	16.7516690856313\\
0.002	17.7229317851959\\
0.003	19.4023222060958\\
0.004	21.1618287373004\\
0.005	22.8089985486212\\
0.006	24.2828737300435\\
0.007	25.6976777939042\\
0.008	26.9882438316401\\
0.009	28.2673439767779\\
0.01	29.5413642960813\\
0.011	30.7039187227867\\
0.012	31.8164005805515\\
0.013	32.8970972423803\\
0.014	33.9490566037736\\
0.015	34.96618287373\\
0.016	35.9956458635704\\
0.017	37.0406386066763\\
0.018	37.9616835994195\\
0.019	38.8253991291727\\
0.02	39.6632801161103\\
0.021	40.4188679245283\\
0.022	41.1641509433962\\
0.023	41.8817126269957\\
0.024	42.5759071117562\\
0.025	43.2055152394775\\
0.026	43.8027576197388\\
0.027	44.3631349782293\\
0.028	44.8925979680697\\
0.029	45.411175616836\\
0.03	45.9304789550073\\
0.031	46.4074020319303\\
0.032	46.8587808417997\\
0.033	47.2960812772134\\
0.034	47.7532656023222\\
0.035	48.1825834542816\\
0.036	48.5599419448476\\
0.037	48.955007256894\\
0.038	49.3608127721335\\
0.039	49.7568940493469\\
0.04	50.1542815674891\\
0.041	50.5346879535559\\
0.042	50.9033381712627\\
0.043	51.2712626995646\\
0.044	51.6210449927431\\
0.045	51.9597968069666\\
0.046	52.2883889695211\\
0.047	52.6200290275762\\
0.048	52.9458635703919\\
0.049	53.2570391872279\\
0.05	53.5899854862119\\
0.051	53.8924528301887\\
0.052	54.188824383164\\
0.053	54.477793904209\\
0.054	54.7615384615385\\
0.055	55.0460087082729\\
0.056	55.3253991291727\\
0.057	55.5856313497823\\
0.058	55.8605224963716\\
0.059	56.1177068214804\\
0.06	56.3574746008708\\
0.061	56.5968069666183\\
0.062	56.8417997097242\\
0.063	57.100145137881\\
0.064	57.3460087082729\\
0.065	57.5968069666183\\
0.066	57.8473149492017\\
0.067	58.0982583454282\\
0.068	58.3497822931785\\
0.069	58.6018867924528\\
0.07	58.8492017416546\\
0.071	59.0968069666183\\
0.072	59.3387518142235\\
0.073	59.5841799709724\\
0.074	59.8123367198839\\
0.075	60.0370101596517\\
0.076	60.2686502177068\\
0.077	60.4783744557329\\
0.078	60.688388969521\\
0.079	60.8831640058055\\
0.08	61.0602322206096\\
0.081	61.2272859216255\\
0.082	61.3984034833091\\
0.083	61.5574746008708\\
0.084	61.7123367198839\\
0.085	61.8683599419449\\
0.086	62.0197387518142\\
0.087	62.1763425253991\\
0.088	62.3278664731495\\
0.089	62.4841799709724\\
0.09	62.6503628447025\\
0.091	62.8065312046444\\
0.092	62.9597968069666\\
0.093	63.0956458635704\\
0.094	63.2300435413643\\
0.095	63.3706821480406\\
0.096	63.5165457184325\\
0.097	63.6586357039187\\
0.098	63.8007256894049\\
0.099	63.9364296081277\\
0.1	64.0853410740203\\
};
\addlegendentry{\tiny GroupRep}

\addplot [color=gray, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	5.59\\
0.001	5.59\\
0.002	5.6\\
0.003	5.63\\
0.004	5.74\\
0.005	6.02\\
0.006	6.3\\
0.007	6.74\\
0.008	7.19\\
0.009	7.93\\
0.01	8.77\\
0.011	9.69\\
0.012	10.61\\
0.013	11.7\\
0.014	12.95\\
0.015	14.18\\
0.016	15.41\\
0.017	16.91\\
0.018	18.35\\
0.019	19.34\\
0.02	20.48\\
0.021	21.6\\
0.022	22.7\\
0.023	23.77\\
0.024	24.99\\
0.025	26.19\\
0.026	27.23\\
0.027	28.45\\
0.028	29.25\\
0.029	30.05\\
0.03	30.97\\
0.031	31.71\\
0.032	32.44\\
0.033	33.15\\
0.034	33.97\\
0.035	34.91\\
0.036	35.8\\
0.037	36.69\\
0.038	37.66\\
0.039	38.49\\
0.04	39.37\\
0.041	40.28\\
0.042	41.2\\
0.043	41.99\\
0.044	42.76\\
0.045	43.48\\
0.046	44.21\\
0.047	44.89\\
0.048	45.64\\
0.049	46.32\\
0.05	46.99\\
0.051	47.73\\
0.052	48.46\\
0.053	49.3\\
0.054	49.97\\
0.055	50.71\\
0.056	51.4\\
0.057	51.99\\
0.058	52.58\\
0.059	53.27\\
0.06	53.98\\
0.061	54.86\\
0.062	55.41\\
0.063	56.17\\
0.064	56.77\\
0.065	57.32\\
0.066	58.08\\
0.067	58.56\\
0.068	59.23\\
0.069	59.82\\
0.07	60.38\\
0.071	60.92\\
0.072	61.74\\
0.073	62.49\\
0.074	63.2\\
0.075	63.78\\
0.076	64.38\\
0.077	65.17\\
0.078	65.9\\
0.079	66.51\\
0.08	66.96\\
0.081	67.64\\
0.082	68.21\\
0.083	68.88\\
0.084	69.48\\
0.085	70.04\\
0.086	70.71\\
0.087	71.28\\
0.088	71.79\\
0.089	72.51\\
0.09	73.09\\
0.091	73.78\\
0.092	74.32\\
0.093	74.95\\
0.094	75.44\\
0.095	75.98\\
0.096	76.39\\
0.097	76.8\\
0.098	77.34\\
0.099	77.91\\
0.1	78.36\\
};
\addlegendentry{\tiny OrientRev}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	26.55\\
0.001	26.61\\
0.002	26.98\\
0.003	27.73\\
0.004	28.95\\
0.005	30.45\\
0.006	32.33\\
0.007	34.18\\
0.008	36.46\\
0.009	39.15\\
0.01	42.05\\
0.011	44.73\\
0.012	47.53\\
0.013	50.18\\
0.014	52.72\\
0.015	54.86\\
0.016	57.17\\
0.017	59.48\\
0.018	61.49\\
0.019	63.15\\
0.02	64.81\\
0.021	66.25\\
0.022	67.85\\
0.023	69.61\\
0.024	71.14\\
0.025	72.48\\
0.026	73.85\\
0.027	74.78\\
0.028	75.8\\
0.029	76.67\\
0.03	77.43\\
0.031	78.2\\
0.032	78.67\\
0.033	79.21\\
0.034	79.8\\
0.035	80.19\\
0.036	80.6\\
0.037	81.03\\
0.038	81.5\\
0.039	81.86\\
0.04	82.28\\
0.041	82.68\\
0.042	83.17\\
0.043	83.57\\
0.044	83.91\\
0.045	84.21\\
0.046	84.59\\
0.047	84.86\\
0.048	85.13\\
0.049	85.44\\
0.05	85.86\\
0.051	86.05\\
0.052	86.44\\
0.053	86.75\\
0.054	87.11\\
0.055	87.34\\
0.056	87.57\\
0.057	87.85\\
0.058	88.11\\
0.059	88.37\\
0.06	88.52\\
0.061	88.8\\
0.062	89.05\\
0.063	89.24\\
0.064	89.41\\
0.065	89.61\\
0.066	89.83\\
0.067	90.05\\
0.068	90.18\\
0.069	90.35\\
0.07	90.56\\
0.071	90.71\\
0.072	90.89\\
0.073	91.02\\
0.074	91.27\\
0.075	91.45\\
0.076	91.61\\
0.077	91.76\\
0.078	91.89\\
0.079	92.1\\
0.08	92.29\\
0.081	92.49\\
0.082	92.65\\
0.083	92.9\\
0.084	93.02\\
0.085	93.16\\
0.086	93.36\\
0.087	93.44\\
0.088	93.6\\
0.089	93.79\\
0.09	93.89\\
0.091	93.98\\
0.092	94.1\\
0.093	94.2\\
0.094	94.42\\
0.095	94.46\\
0.096	94.56\\
0.097	94.66\\
0.098	94.79\\
0.099	94.82\\
0.1	94.9\\
};
\addlegendentry{\tiny BCICP}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	38.4\\
0.001	38.53\\
0.002	39.28\\
0.003	41.36\\
0.004	43.93\\
0.005	46.67\\
0.006	49.65\\
0.007	52.12\\
0.008	55.04\\
0.009	58.18\\
0.01	61.41\\
0.011	64.64\\
0.012	67.51\\
0.013	70.44\\
0.014	72.96\\
0.015	75.33\\
0.016	77.2\\
0.017	79.01\\
0.018	80.6\\
0.019	81.92\\
0.02	83.3\\
0.021	84.67\\
0.022	85.9\\
0.023	87.15\\
0.024	88.08\\
0.025	88.96\\
0.026	89.75\\
0.027	90.5\\
0.028	91.23\\
0.029	91.81\\
0.03	92.22\\
0.031	92.6\\
0.032	92.86\\
0.033	93.14\\
0.034	93.34\\
0.035	93.59\\
0.036	93.74\\
0.037	93.93\\
0.038	94.14\\
0.039	94.34\\
0.04	94.52\\
0.041	94.67\\
0.042	94.87\\
0.043	95\\
0.044	95.14\\
0.045	95.32\\
0.046	95.53\\
0.047	95.6\\
0.048	95.72\\
0.049	95.86\\
0.05	95.97\\
0.051	96.07\\
0.052	96.22\\
0.053	96.3\\
0.054	96.4\\
0.055	96.42\\
0.056	96.49\\
0.057	96.57\\
0.058	96.63\\
0.059	96.67\\
0.06	96.76\\
0.061	96.84\\
0.062	96.87\\
0.063	96.92\\
0.064	97.04\\
0.065	97.1\\
0.066	97.15\\
0.067	97.19\\
0.068	97.24\\
0.069	97.28\\
0.07	97.34\\
0.071	97.44\\
0.072	97.46\\
0.073	97.47\\
0.074	97.52\\
0.075	97.57\\
0.076	97.57\\
0.077	97.61\\
0.078	97.62\\
0.079	97.65\\
0.08	97.68\\
0.081	97.69\\
0.082	97.72\\
0.083	97.73\\
0.084	97.74\\
0.085	97.74\\
0.086	97.76\\
0.087	97.8\\
0.088	97.83\\
0.089	97.84\\
0.09	97.88\\
0.091	97.92\\
0.092	97.94\\
0.093	97.99\\
0.094	98.05\\
0.095	98.05\\
0.096	98.07\\
0.097	98.09\\
0.098	98.13\\
0.099	98.16\\
0.1	98.18\\
};
\addlegendentry{\tiny \textbf{Ours}}


\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	27.1968069666183\\
0.001	27.2505079825835\\
0.002	27.622786647315\\
0.003	28.8130624092888\\
0.004	30.9837445573295\\
0.005	33.7833091436865\\
0.006	37.0567489114659\\
0.007	40.5323657474601\\
0.008	44.1930333817126\\
0.009	48.144847605225\\
0.01	52.200290275762\\
0.011	56.1866473149492\\
0.012	60.0152394775036\\
0.013	63.5\\
0.014	66.6024673439768\\
0.015	69.4933236574746\\
0.016	72.1834542815675\\
0.017	74.6818577648766\\
0.018	76.8502177068215\\
0.019	78.7364296081277\\
0.02	80.5100145137881\\
0.021	82.1278664731495\\
0.022	83.5624092888244\\
0.023	84.8190130624093\\
0.024	85.9483309143687\\
0.025	86.9515239477504\\
0.026	87.8426705370102\\
0.027	88.62206095791\\
0.028	89.333091436865\\
0.029	89.9896952104499\\
0.03	90.5693759071118\\
0.031	91.0499274310595\\
0.032	91.4503628447025\\
0.033	91.777358490566\\
0.034	92.055297532656\\
0.035	92.3133526850508\\
0.036	92.5433962264151\\
0.037	92.7629898403483\\
0.038	92.9944847605225\\
0.039	93.2017416545718\\
0.04	93.4055152394775\\
0.041	93.611030478955\\
0.042	93.8017416545718\\
0.043	93.9809869375907\\
0.044	94.1431059506531\\
0.045	94.3029027576197\\
0.046	94.4477503628447\\
0.047	94.5934687953556\\
0.048	94.7235123367199\\
0.049	94.8458635703919\\
0.05	94.9731494920174\\
0.051	95.0882438316401\\
0.052	95.1911465892598\\
0.053	95.3010159651669\\
0.054	95.400290275762\\
0.055	95.4957910014514\\
0.056	95.5894049346879\\
0.057	95.6801161103048\\
0.058	95.7642960812772\\
0.059	95.8481857764877\\
0.06	95.922496371553\\
0.061	95.9943396226415\\
0.062	96.0640058055152\\
0.063	96.1259796806967\\
0.064	96.1972423802612\\
0.065	96.2615384615385\\
0.066	96.3211901306241\\
0.067	96.3808417997097\\
0.068	96.4320754716981\\
0.069	96.4875181422351\\
0.07	96.5354136429608\\
0.071	96.5862119013062\\
0.072	96.6370101596517\\
0.073	96.6834542815675\\
0.074	96.7251088534107\\
0.075	96.7682148040639\\
0.076	96.8134978229318\\
0.077	96.856023222061\\
0.078	96.8934687953556\\
0.079	96.9320754716981\\
0.08	96.9702467343977\\
0.081	97.010740203193\\
0.082	97.0509433962264\\
0.083	97.0872278664731\\
0.084	97.1278664731495\\
0.085	97.1628447024673\\
0.086	97.1982583454282\\
0.087	97.2300435413643\\
0.088	97.2622641509434\\
0.089	97.2943396226415\\
0.09	97.3268505079826\\
0.091	97.3583454281567\\
0.092	97.3902757619739\\
0.093	97.4178519593614\\
0.094	97.4454281567489\\
0.095	97.4711175616836\\
0.096	97.4944847605225\\
0.097	97.5213352685051\\
0.098	97.5494920174166\\
0.099	97.5716981132075\\
0.1	97.5994194484761\\
};
\addlegendentry{\tiny \textbf{Ours$^*$}}


\end{axis}
\end{tikzpicture}%

==> figures2/Err_symmMap_3baselines_SCAPE.tex <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=0.35\columnwidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ylabel style={font=\color{white!15!black}},
ylabel={},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize SCAPE (71 shapes)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	6.83\\
0.001	6.83\\
0.002	6.83\\
0.003	6.88\\
0.004	7\\
0.005	7.46\\
0.006	8.44\\
0.007	10.05\\
0.008	12.54\\
0.009	15.24\\
0.01	18.38\\
0.011	21.59\\
0.012	24.36\\
0.013	26.97\\
0.014	29.28\\
0.015	31.51\\
0.016	33.69\\
0.017	35.76\\
0.018	37.48\\
0.019	39.54\\
0.02	41.38\\
0.021	43.1\\
0.022	45.04\\
0.023	46.42\\
0.024	47.88\\
0.025	49.45\\
0.026	50.64\\
0.027	51.62\\
0.028	52.61\\
0.029	53.63\\
0.03	54.53\\
0.031	55.46\\
0.032	56.28\\
0.033	57.15\\
0.034	57.97\\
0.035	58.78\\
0.036	59.51\\
0.037	60.07\\
0.038	60.67\\
0.039	61.4\\
0.04	62.08\\
0.041	62.96\\
0.042	63.57\\
0.043	64.14\\
0.044	64.61\\
0.045	65.14\\
0.046	65.56\\
0.047	66.07\\
0.048	66.52\\
0.049	67.03\\
0.05	67.26\\
0.051	67.58\\
0.052	67.95\\
0.053	68.28\\
0.054	68.61\\
0.055	68.94\\
0.056	69.27\\
0.057	69.59\\
0.058	69.79\\
0.059	70.01\\
0.06	70.22\\
0.061	70.5\\
0.062	70.75\\
0.063	70.97\\
0.064	71.13\\
0.065	71.35\\
0.066	71.51\\
0.067	71.66\\
0.068	71.84\\
0.069	72.06\\
0.07	72.19\\
0.071	72.32\\
0.072	72.44\\
0.073	72.56\\
0.074	72.66\\
0.075	72.82\\
0.076	72.93\\
0.077	73.02\\
0.078	73.15\\
0.079	73.27\\
0.08	73.41\\
0.081	73.51\\
0.082	73.54\\
0.083	73.6\\
0.084	73.64\\
0.085	73.78\\
0.086	73.93\\
0.087	73.99\\
0.088	74.06\\
0.089	74.15\\
0.09	74.25\\
0.091	74.35\\
0.092	74.43\\
0.093	74.5\\
0.094	74.6\\
0.095	74.68\\
0.096	74.71\\
0.097	74.81\\
0.098	74.86\\
0.099	74.95\\
0.1	75.01\\
};
%\addlegendentry{BIM}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	5.17\\
0.001	5.17\\
0.002	5.18\\
0.003	5.23\\
0.004	5.37\\
0.005	5.75\\
0.006	6.55\\
0.007	7.9\\
0.008	9.66\\
0.009	12.16\\
0.01	14.64\\
0.011	17.3\\
0.012	19.67\\
0.013	21.88\\
0.014	23.87\\
0.015	25.64\\
0.016	27.43\\
0.017	29.37\\
0.018	31.22\\
0.019	32.97\\
0.02	34.76\\
0.021	36.67\\
0.022	38.44\\
0.023	40.27\\
0.024	41.86\\
0.025	43.5\\
0.026	45.1\\
0.027	46.52\\
0.028	47.91\\
0.029	49.25\\
0.03	50.44\\
0.031	51.71\\
0.032	53.01\\
0.033	54.05\\
0.034	55.31\\
0.035	56.33\\
0.036	57.5\\
0.037	58.27\\
0.038	59.17\\
0.039	60.24\\
0.04	61.29\\
0.041	62.06\\
0.042	63\\
0.043	63.87\\
0.044	64.7\\
0.045	65.75\\
0.046	66.52\\
0.047	67.41\\
0.048	68.23\\
0.049	68.96\\
0.05	69.57\\
0.051	70.18\\
0.052	70.74\\
0.053	71.47\\
0.054	72.18\\
0.055	72.84\\
0.056	73.51\\
0.057	74.08\\
0.058	74.65\\
0.059	75.36\\
0.06	75.78\\
0.061	76.3\\
0.062	76.78\\
0.063	77.34\\
0.064	77.73\\
0.065	78.36\\
0.066	79.01\\
0.067	79.45\\
0.068	80.02\\
0.069	80.49\\
0.07	81.22\\
0.071	81.66\\
0.072	82.2\\
0.073	82.69\\
0.074	83.13\\
0.075	83.62\\
0.076	84.2\\
0.077	84.61\\
0.078	84.93\\
0.079	85.24\\
0.08	85.63\\
0.081	86.06\\
0.082	86.35\\
0.083	86.65\\
0.084	87.01\\
0.085	87.32\\
0.086	87.57\\
0.087	87.84\\
0.088	88\\
0.089	88.27\\
0.09	88.54\\
0.091	88.78\\
0.092	89.05\\
0.093	89.34\\
0.094	89.56\\
0.095	89.71\\
0.096	89.99\\
0.097	90.21\\
0.098	90.41\\
0.099	90.62\\
0.1	90.78\\
};
%\addlegendentry{Intrinsic}
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	1.48157746478873\\
0.001	1.48180281690141\\
0.002	1.48349295774648\\
0.003	1.49374647887324\\
0.004	1.5312676056338\\
0.005	1.62884507042254\\
0.006	1.81385915492958\\
0.007	2.10940845070423\\
0.008	2.55019718309859\\
0.009	3.08495774647887\\
0.01	3.69769014084507\\
0.011	4.3167323943662\\
0.012	4.92630985915493\\
0.013	5.4856338028169\\
0.014	6.04495774647887\\
0.015	6.58512676056338\\
0.016	7.12540845070423\\
0.017	7.66625352112676\\
0.018	8.23312676056338\\
0.019	8.8047323943662\\
0.02	9.37216901408451\\
0.021	9.95470422535211\\
0.022	10.5481690140845\\
0.023	11.1085070422535\\
0.024	11.6610704225352\\
0.025	12.2040563380282\\
0.026	12.7401690140845\\
0.027	13.2557746478873\\
0.028	13.7791549295775\\
0.029	14.2922816901408\\
0.03	14.7970704225352\\
0.031	15.302985915493\\
0.032	15.7949295774648\\
0.033	16.2681690140845\\
0.034	16.7496338028169\\
0.035	17.2065352112676\\
0.036	17.6689577464789\\
0.037	18.1118873239437\\
0.038	18.5420845070423\\
0.039	18.9826478873239\\
0.04	19.3987605633803\\
0.041	19.816676056338\\
0.042	20.222985915493\\
0.043	20.6068732394366\\
0.044	21.0126197183099\\
0.045	21.4099154929577\\
0.046	21.7952676056338\\
0.047	22.1640563380282\\
0.048	22.5334084507042\\
0.049	22.8958873239437\\
0.05	23.2685070422535\\
0.051	23.6218591549296\\
0.052	23.9549295774648\\
0.053	24.2859718309859\\
0.054	24.6122816901408\\
0.055	24.9230422535211\\
0.056	25.2507042253521\\
0.057	25.5590985915493\\
0.058	25.8724507042254\\
0.059	26.1856901408451\\
0.06	26.5018591549296\\
0.061	26.7978591549296\\
0.062	27.087323943662\\
0.063	27.3821971830986\\
0.064	27.671661971831\\
0.065	27.9569577464789\\
0.066	28.2259154929578\\
0.067	28.488676056338\\
0.068	28.7722816901408\\
0.069	29.0352676056338\\
0.07	29.3062535211268\\
0.071	29.5854647887324\\
0.072	29.8593802816901\\
0.073	30.111661971831\\
0.074	30.3696901408451\\
0.075	30.6197183098592\\
0.076	30.8821408450704\\
0.077	31.1410704225352\\
0.078	31.3967323943662\\
0.079	31.6424788732394\\
0.08	31.8923943661972\\
0.081	32.1420845070422\\
0.082	32.3944788732394\\
0.083	32.6317746478873\\
0.084	32.857014084507\\
0.085	33.0818028169014\\
0.086	33.3129014084507\\
0.087	33.5358873239437\\
0.088	33.7563943661972\\
0.089	33.9641690140845\\
0.09	34.1716056338028\\
0.091	34.3732957746479\\
0.092	34.5699154929577\\
0.093	34.7667605633803\\
0.094	34.9634929577465\\
0.095	35.1621408450704\\
0.096	35.3527887323944\\
0.097	35.5405070422535\\
0.098	35.7256338028169\\
0.099	35.8973521126761\\
0.1	36.0738028169014\\
};
%\addlegendentry{GRoGIS : 346.7}

\addplot [color=gray, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.77\\
0.001	0.77\\
0.002	0.77\\
0.003	0.77\\
0.004	0.79\\
0.005	0.89\\
0.006	0.96\\
0.007	1.14\\
0.008	1.49\\
0.009	1.95\\
0.01	2.49\\
0.011	3.02\\
0.012	3.69\\
0.013	4.25\\
0.014	4.85\\
0.015	5.36\\
0.016	5.88\\
0.017	6.42\\
0.018	6.97\\
0.019	7.53\\
0.02	8.3\\
0.021	9.1\\
0.022	9.81\\
0.023	10.58\\
0.024	11.18\\
0.025	11.87\\
0.026	12.46\\
0.027	13.21\\
0.028	13.97\\
0.029	14.66\\
0.03	15.5\\
0.031	16.19\\
0.032	17.01\\
0.033	17.66\\
0.034	18.55\\
0.035	19.35\\
0.036	20.34\\
0.037	21.13\\
0.038	21.98\\
0.039	22.66\\
0.04	23.48\\
0.041	24.3\\
0.042	25\\
0.043	25.9\\
0.044	26.71\\
0.045	27.46\\
0.046	28.17\\
0.047	28.85\\
0.048	29.56\\
0.049	30.56\\
0.05	31.26\\
0.051	32.07\\
0.052	33.01\\
0.053	33.85\\
0.054	34.68\\
0.055	35.53\\
0.056	36.24\\
0.057	37.07\\
0.058	37.9\\
0.059	38.68\\
0.06	39.45\\
0.061	40.14\\
0.062	40.86\\
0.063	41.73\\
0.064	42.56\\
0.065	43.2\\
0.066	43.96\\
0.067	44.76\\
0.068	45.56\\
0.069	46.09\\
0.07	47.06\\
0.071	47.69\\
0.072	48.52\\
0.073	49.27\\
0.074	50.03\\
0.075	50.85\\
0.076	51.58\\
0.077	52.34\\
0.078	53.11\\
0.079	53.87\\
0.08	54.61\\
0.081	55.37\\
0.082	55.93\\
0.083	56.54\\
0.084	57.2\\
0.085	57.77\\
0.086	58.39\\
0.087	58.93\\
0.088	59.52\\
0.089	60.23\\
0.09	60.89\\
0.091	61.47\\
0.092	62.06\\
0.093	62.73\\
0.094	63.49\\
0.095	64.32\\
0.096	64.84\\
0.097	65.41\\
0.098	65.85\\
0.099	66.32\\
0.1	66.85\\
};
%\addlegendentry{Ini}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	8.84\\
0.001	8.84\\
0.002	8.88\\
0.003	8.92\\
0.004	9.1\\
0.005	9.65\\
0.006	10.62\\
0.007	12.5\\
0.008	15.08\\
0.009	18.69\\
0.01	22.88\\
0.011	27.03\\
0.012	30.53\\
0.013	33.52\\
0.014	36.27\\
0.015	38.73\\
0.016	41.22\\
0.017	43.48\\
0.018	45.69\\
0.019	47.91\\
0.02	50.09\\
0.021	51.88\\
0.022	53.55\\
0.023	55.52\\
0.024	57.17\\
0.025	58.39\\
0.026	59.77\\
0.027	61.18\\
0.028	62.46\\
0.029	63.79\\
0.03	65.02\\
0.031	66.38\\
0.032	67.37\\
0.033	68.3\\
0.034	69.19\\
0.035	70.03\\
0.036	71\\
0.037	71.8\\
0.038	72.52\\
0.039	73.12\\
0.04	73.81\\
0.041	74.32\\
0.042	74.96\\
0.043	75.51\\
0.044	76.04\\
0.045	76.5\\
0.046	76.91\\
0.047	77.35\\
0.048	77.73\\
0.049	78.16\\
0.05	78.39\\
0.051	78.83\\
0.052	79.23\\
0.053	79.65\\
0.054	80.02\\
0.055	80.53\\
0.056	80.98\\
0.057	81.35\\
0.058	81.66\\
0.059	82.14\\
0.06	82.43\\
0.061	82.86\\
0.062	83.19\\
0.063	83.61\\
0.064	84.02\\
0.065	84.38\\
0.066	84.61\\
0.067	84.92\\
0.068	85.24\\
0.069	85.5\\
0.07	85.74\\
0.071	86\\
0.072	86.15\\
0.073	86.44\\
0.074	86.7\\
0.075	86.92\\
0.076	87.19\\
0.077	87.38\\
0.078	87.63\\
0.079	87.76\\
0.08	87.92\\
0.081	88.01\\
0.082	88.28\\
0.083	88.44\\
0.084	88.56\\
0.085	88.75\\
0.086	88.94\\
0.087	89.1\\
0.088	89.31\\
0.089	89.46\\
0.09	89.55\\
0.091	89.66\\
0.092	89.81\\
0.093	90\\
0.094	90.13\\
0.095	90.28\\
0.096	90.41\\
0.097	90.55\\
0.098	90.69\\
0.099	90.85\\
0.1	90.96\\
};
%\addlegendentry{Ini + BCICP}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	12.69\\
0.001	12.69\\
0.002	12.69\\
0.003	12.71\\
0.004	13.05\\
0.005	13.78\\
0.006	15.72\\
0.007	18.45\\
0.008	22.09\\
0.009	26.57\\
0.01	31.41\\
0.011	36.06\\
0.012	40.19\\
0.013	43.77\\
0.014	46.8\\
0.015	49.24\\
0.016	51.78\\
0.017	54\\
0.018	56.4\\
0.019	58.63\\
0.02	60.57\\
0.021	62.51\\
0.022	64.48\\
0.023	66.33\\
0.024	67.66\\
0.025	69.13\\
0.026	70.41\\
0.027	71.85\\
0.028	73.04\\
0.029	74.01\\
0.03	75.16\\
0.031	75.98\\
0.032	76.88\\
0.033	77.67\\
0.034	78.45\\
0.035	79\\
0.036	79.54\\
0.037	80.01\\
0.038	80.43\\
0.039	80.94\\
0.04	81.59\\
0.041	82.08\\
0.042	82.48\\
0.043	82.98\\
0.044	83.4\\
0.045	83.88\\
0.046	84.23\\
0.047	84.71\\
0.048	84.99\\
0.049	85.3\\
0.05	85.63\\
0.051	85.88\\
0.052	86.12\\
0.053	86.4\\
0.054	86.68\\
0.055	86.84\\
0.056	87.02\\
0.057	87.23\\
0.058	87.43\\
0.059	87.65\\
0.06	87.85\\
0.061	88.04\\
0.062	88.25\\
0.063	88.46\\
0.064	88.59\\
0.065	88.7\\
0.066	88.83\\
0.067	89\\
0.068	89.24\\
0.069	89.33\\
0.07	89.45\\
0.071	89.58\\
0.072	89.76\\
0.073	89.93\\
0.074	90.13\\
0.075	90.25\\
0.076	90.41\\
0.077	90.56\\
0.078	90.7\\
0.079	90.77\\
0.08	90.97\\
0.081	91.07\\
0.082	91.13\\
0.083	91.22\\
0.084	91.26\\
0.085	91.35\\
0.086	91.41\\
0.087	91.51\\
0.088	91.56\\
0.089	91.64\\
0.09	91.77\\
0.091	91.86\\
0.092	91.94\\
0.093	92.04\\
0.094	92.1\\
0.095	92.16\\
0.096	92.2\\
0.097	92.25\\
0.098	92.32\\
0.099	92.37\\
0.1	92.43\\
};
%\addlegendentry{Ini + ours}

\addplot [color=mycolor5,dashed ,line width=1.5pt]
  table[row sep=crcr]{%
0	10.3936901408451\\
0.001	10.3950422535211\\
0.002	10.4082253521127\\
0.003	10.4870985915493\\
0.004	10.791661971831\\
0.005	11.5871549295775\\
0.006	13.1122253521127\\
0.007	15.6612957746479\\
0.008	19.3657464788732\\
0.009	23.8665915492958\\
0.01	28.6404507042254\\
0.011	33.3132394366197\\
0.012	37.5345352112676\\
0.013	41.2866478873239\\
0.014	44.6278309859155\\
0.015	47.6059718309859\\
0.016	50.359661971831\\
0.017	52.992676056338\\
0.018	55.5583098591549\\
0.019	58.0037183098592\\
0.02	60.3435492957746\\
0.021	62.5118873239437\\
0.022	64.5239436619718\\
0.023	66.4235492957746\\
0.024	68.1238309859155\\
0.025	69.7325070422535\\
0.026	71.183661971831\\
0.027	72.5107605633803\\
0.028	73.7382535211268\\
0.029	74.8772957746479\\
0.03	75.9313802816901\\
0.031	76.911661971831\\
0.032	77.8161126760563\\
0.033	78.6421408450704\\
0.034	79.3969577464789\\
0.035	80.0859718309859\\
0.036	80.7423098591549\\
0.037	81.3515492957746\\
0.038	81.9083943661972\\
0.039	82.4081126760563\\
0.04	82.9065915492958\\
0.041	83.368\\
0.042	83.7954929577465\\
0.043	84.192338028169\\
0.044	84.5659718309859\\
0.045	84.9307042253521\\
0.046	85.2677183098591\\
0.047	85.5717183098592\\
0.048	85.8689577464789\\
0.049	86.1499718309859\\
0.05	86.4211830985915\\
0.051	86.6741408450704\\
0.052	86.9160563380282\\
0.053	87.1470422535211\\
0.054	87.3535774647887\\
0.055	87.5620281690141\\
0.056	87.7570704225352\\
0.057	87.9505352112676\\
0.058	88.1332957746479\\
0.059	88.3154929577465\\
0.06	88.4866478873239\\
0.061	88.6532957746479\\
0.062	88.8241126760563\\
0.063	88.9821971830986\\
0.064	89.1362253521127\\
0.065	89.2877746478873\\
0.066	89.4282816901408\\
0.067	89.5728450704225\\
0.068	89.7087323943662\\
0.069	89.8455211267606\\
0.07	89.9757746478873\\
0.071	90.0996056338028\\
0.072	90.2277183098592\\
0.073	90.3508732394366\\
0.074	90.4736901408451\\
0.075	90.6004507042254\\
0.076	90.7165070422535\\
0.077	90.8325633802817\\
0.078	90.9427605633803\\
0.079	91.0567887323944\\
0.08	91.1586478873239\\
0.081	91.2671549295775\\
0.082	91.3645070422535\\
0.083	91.4676056338028\\
0.084	91.5702535211268\\
0.085	91.6668169014085\\
0.086	91.7609014084507\\
0.087	91.8619718309859\\
0.088	91.9542535211268\\
0.089	92.0386478873239\\
0.09	92.1197746478873\\
0.091	92.2082253521127\\
0.092	92.2925070422535\\
0.093	92.3778028169014\\
0.094	92.4571267605634\\
0.095	92.5384788732394\\
0.096	92.6105915492958\\
0.097	92.6857464788732\\
0.098	92.7548169014085\\
0.099	92.8219718309859\\
0.1	92.8926197183099\\
};
%\addlegendentry{ours* : 46.2}

\end{axis}
\end{tikzpicture}%

==> figures2/eg_evalSmooth_dirichlet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor0}{rgb}{1,0,0}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
width=0.47\linewidth,
height=0.32\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \# iterations},
xlabel style={at={(0.5,-0.08)}},
ymin=0,
ymax=90,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.90)}},
title={\footnotesize Dirichlet energy},
legend style={at={(1.52,0)},anchor=south east,legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=mycolor0, line width=1.2pt]
  table[row sep=crcr]{%
0	5.41291718606278\\
91	5.41291718606278\\
};
\addlegendentry{\footnotesize Ground truth}


\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	20.740902882946\\
2	39.9435700241776\\
3	28.4759421138589\\
4	27.051858527565\\
5	25.7587484028184\\
6	25.8997591762006\\
7	26.1749154681583\\
8	25.7081366057374\\
9	26.8274902669951\\
10	26.9361490011114\\
11	27.0738463201172\\
12	27.0363761737335\\
13	27.4446705604888\\
14	27.0982337507647\\
15	27.231748275275\\
16	27.7301611065623\\
17	27.196772663109\\
18	26.9578930526132\\
19	26.9591504039502\\
20	27.0056494457803\\
21	26.7528257707441\\
22	26.6085162708403\\
23	27.0496851307912\\
24	27.1523481509313\\
25	27.2114238668867\\
26	27.5589016568567\\
27	27.5709223444065\\
28	27.6284199298686\\
29	27.3445981101346\\
30	27.4452237157869\\
31	27.3824448378517\\
32	27.6107625706308\\
33	27.723552027134\\
34	27.9127380991908\\
35	27.8040001235741\\
36	28.5089691501036\\
37	28.8786427188721\\
38	28.5819930831892\\
39	28.6758027553047\\
40	28.7735365998483\\
41	28.8488628010083\\
42	28.9398968026485\\
43	28.9894631307807\\
44	28.1457238064137\\
45	28.1225394442447\\
46	27.9923843286191\\
47	27.9147212545598\\
48	27.8943312160145\\
49	27.8292952959486\\
50	27.7555026550571\\
51	27.5422181058279\\
52	27.6226946369676\\
53	28.0174394287378\\
54	27.8627060920831\\
55	27.8762606783043\\
56	27.8755883215473\\
57	28.2553813037765\\
58	28.3405821651704\\
59	28.3882038784186\\
60	27.607481667216\\
61	26.9710741257501\\
62	26.0866113875717\\
63	25.295059710234\\
64	25.0317018494973\\
65	23.810713062342\\
66	23.1519317953177\\
67	23.7968555721403\\
68	23.8040046702703\\
69	23.8494931594311\\
70	23.531341588576\\
71	23.6262641593437\\
72	23.6684639681705\\
73	23.6987815519924\\
74	23.7810240494525\\
75	23.7653478042981\\
76	23.7756188602379\\
77	23.7927638533088\\
78	23.7981940659011\\
79	23.8099520381372\\
80	23.8303669127596\\
81	23.8227673219032\\
82	23.825721529011\\
83	23.8453173261438\\
84	23.851150400752\\
85	23.8999613051422\\
86	23.9084328109269\\
87	23.9744794733906\\
88	23.973212745294\\
89	23.9634057681521\\
90	23.833251175412\\
91	23.8368280546651\\
};
\addlegendentry{\footnotesize ICP$_{30}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	20.740902882946\\
2	43.9544417403207\\
3	38.2539596417955\\
4	36.5165034682723\\
5	37.3333830275359\\
6	35.6517622822614\\
7	37.6510274212722\\
8	37.1705074462515\\
9	36.3720630847437\\
10	36.2000679846324\\
11	36.0398486471846\\
12	36.4761105567105\\
13	36.6778445660873\\
14	37.3139358160573\\
15	38.3182260957446\\
16	39.9693101518565\\
17	39.9032126062691\\
18	40.2905006972342\\
19	40.50586848191\\
20	40.4701901812098\\
21	41.0130512692904\\
22	40.9065757938998\\
23	41.0139575897932\\
24	41.4745652336948\\
25	41.7949425810507\\
26	42.4483112922411\\
27	42.2608251810514\\
28	43.4367571258563\\
29	43.6249128316096\\
30	43.763223412998\\
31	43.1813037309895\\
32	42.7692676999922\\
33	42.9744583186898\\
34	43.413099531161\\
35	43.7290134318611\\
36	43.9855766349837\\
37	43.8680477448693\\
38	43.5986190670547\\
39	43.6768705415489\\
40	44.1148415301481\\
41	44.1000380244112\\
42	44.0701640144356\\
43	43.9839660704573\\
44	43.9757835408313\\
45	44.0581282570057\\
46	44.028486325039\\
47	44.0888112528248\\
48	44.1034571675782\\
49	44.0591042608295\\
50	44.0249017004853\\
51	44.0318693406559\\
52	44.0462830854724\\
53	44.0727315827052\\
54	44.0089816408629\\
55	44.0385511624814\\
56	44.0573637013219\\
57	44.0588255956374\\
58	44.0475532824376\\
59	44.0475991298428\\
60	44.0478675426416\\
61	44.0461041548356\\
62	44.0474535430344\\
63	44.0842563375199\\
64	44.0843074882445\\
65	44.0842661720432\\
66	44.0841195051799\\
67	44.083650498234\\
68	44.0841661581326\\
69	44.083477133004\\
70	44.1338437725163\\
71	44.1382471650303\\
72	44.1350491346083\\
73	44.1409842744065\\
74	44.1507302610439\\
75	44.1514439569317\\
76	44.1542645929961\\
77	44.1573941453018\\
78	44.1586402441745\\
79	44.1586402441745\\
80	44.1586402441745\\
81	44.1586402441745\\
82	44.1586402441745\\
83	44.1586402441745\\
84	44.1586402441745\\
85	44.1586402441745\\
86	44.1586402441745\\
87	44.1586402441745\\
88	44.1586402441745\\
89	44.1586402441745\\
90	44.1586402441745\\
91	44.1586402441745\\
};
\addlegendentry{\footnotesize ICP$_{50}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
1	20.740902882946\\
2	79.8928449248984\\
3	48.7149086283407\\
4	48.1440179972306\\
5	49.9139977178688\\
6	49.1272660054663\\
7	49.422709907839\\
8	49.7512702212749\\
9	49.9448461849924\\
10	49.8472082476194\\
11	50.8486597393858\\
12	49.5541488061914\\
13	49.3128533693588\\
14	49.4806531394154\\
15	49.4065107333044\\
16	49.4460435146533\\
17	49.2699822986236\\
18	49.805358500779\\
19	49.4079169460926\\
20	50.5877467354355\\
21	50.6601538316863\\
22	50.9830895082856\\
23	51.2145800153081\\
24	51.4777940996803\\
25	51.0591649822118\\
26	51.6277814982631\\
27	51.5480576155134\\
28	51.7373906486248\\
29	51.7770859246179\\
30	51.5026197356787\\
31	51.5603986345539\\
32	51.1086280604142\\
33	51.1220892851766\\
34	50.9031082764153\\
35	51.0602644412829\\
36	51.2984069143736\\
37	51.0869912192116\\
38	50.7724220725847\\
39	50.6628859415549\\
40	50.8206214158879\\
41	50.8428116555816\\
42	51.0485328387576\\
43	51.0194776247489\\
44	50.8980316213473\\
45	50.9729981684025\\
46	51.1893919476344\\
47	50.8801995890575\\
48	49.6189315943579\\
49	49.6968706118624\\
50	49.5024162415507\\
51	49.6354071586121\\
52	49.7776219099176\\
53	49.4700188966567\\
54	49.0364580148594\\
55	49.3093483701355\\
56	49.0518250759132\\
57	49.0143456790005\\
58	49.1534098441609\\
59	49.0605510007572\\
60	48.0849937798344\\
61	47.9832871118936\\
62	47.8677502135683\\
63	47.8625855788181\\
64	47.1338836450922\\
65	47.1909417384489\\
66	47.8527804490555\\
67	46.6135581711337\\
68	45.6589822225035\\
69	45.378249229524\\
70	45.3567322520698\\
71	45.852876286022\\
72	45.8507438421755\\
73	45.5731466324484\\
74	45.4807302583075\\
75	45.2258405037029\\
76	45.3280559129858\\
77	45.171659413709\\
78	45.0033795568868\\
79	44.8022992576171\\
80	45.0879374240321\\
81	44.9644935610453\\
82	44.9201875488811\\
83	44.4454341321273\\
84	44.9321519419366\\
85	44.7214315406056\\
86	44.1469798337756\\
87	43.8696847563777\\
88	43.3967561108953\\
89	43.5665766610787\\
90	43.4971764807385\\
91	43.1572559113607\\
};
\addlegendentry{\footnotesize ICP$_{80}$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
1	20.740902882946\\
2	81.1734217022276\\
3	48.1122985968834\\
4	47.7038107635624\\
5	49.2382277005901\\
6	47.2660286445091\\
7	46.2974989358378\\
8	46.854754722448\\
9	46.6435760942048\\
10	46.2376178688461\\
11	46.1244679243226\\
12	46.2608628197494\\
13	46.6174991814288\\
14	46.9991517822872\\
15	47.0191424835539\\
16	47.2445208691274\\
17	47.4986121418624\\
18	47.3600629565422\\
19	47.5829559036781\\
20	47.2603046507957\\
21	47.2563850664399\\
22	47.2501720756528\\
23	47.7998018536647\\
24	47.5351888835911\\
25	47.5820326757907\\
26	47.8171987345958\\
27	48.1070861731631\\
28	48.0887318896405\\
29	47.8654034882029\\
30	48.3901910977612\\
31	48.1743973053451\\
32	47.9246986649676\\
33	47.6367859476763\\
34	47.6139648301495\\
35	47.9115279973202\\
36	48.0877238458941\\
37	48.2657604032889\\
38	47.9047877162072\\
39	47.8823988507854\\
40	48.3483223287412\\
41	48.2978541361034\\
42	48.4074473045472\\
43	48.6806009781413\\
44	48.8530846236159\\
45	48.6577138989825\\
46	48.5435354212986\\
47	48.7365232559635\\
48	48.7868527678224\\
49	48.7278610936126\\
50	48.7631540285897\\
51	48.7636991896122\\
52	48.6667678793429\\
53	48.5865025836228\\
54	48.7472221904443\\
55	48.5651127928169\\
56	48.1872882250578\\
57	48.2360862416245\\
58	48.1277807468068\\
59	48.1083055302119\\
60	47.8148704696133\\
61	47.8016041072362\\
62	48.0053629105988\\
63	48.3686324242159\\
64	48.6068424568299\\
65	48.6926942758489\\
66	48.4731276022913\\
67	48.2072485186331\\
68	48.2448800348289\\
69	48.0343558881879\\
70	47.8874474533168\\
71	47.8181242836226\\
72	47.7316537296628\\
73	47.9114703350671\\
74	48.0174110775544\\
75	47.8123743359469\\
76	47.6615391999173\\
77	47.5469580964783\\
78	47.3929425739788\\
79	47.1235382327138\\
80	47.0210831184587\\
81	46.9829990375144\\
82	47.0729296410325\\
83	47.2346318796491\\
84	47.4725079702319\\
85	47.4513216933279\\
86	47.2052985676884\\
87	47.2708229992004\\
88	47.2882900760326\\
89	47.3115295899754\\
90	47.5119187426753\\
91	47.5961954782404\\
};
\addlegendentry{\footnotesize ICP$_{100}$}

\addplot [color=mycolor5, line width=1.7pt]
  table[row sep=crcr]{%
1	20.740902882946\\
2	36.0797360793091\\
3	20.7362413397775\\
4	16.0840662607005\\
5	13.0023612161535\\
6	17.2726044644841\\
7	15.6464712215626\\
8	17.7386224525506\\
9	8.89155898394336\\
10	9.55211844830797\\
11	14.1318588613514\\
12	14.1033530733399\\
13	9.71846554441659\\
14	11.4210551618546\\
15	9.53872761176604\\
16	11.9398914632341\\
17	9.83267518266781\\
18	8.69454516444842\\
19	8.37989151899818\\
20	10.2285672705011\\
21	8.88643502051254\\
22	9.18904943218699\\
23	8.96420147146123\\
24	9.55489094047727\\
25	10.0968578958048\\
26	8.47805962528815\\
27	8.88939501141754\\
28	8.75364312734983\\
29	9.18914072868057\\
30	9.77758927151466\\
31	8.98502493398982\\
32	9.74714638207093\\
33	8.23857009073062\\
34	8.41765486036856\\
35	8.59451338278393\\
36	9.32865085247719\\
37	9.48336326546616\\
38	8.79462069632316\\
39	8.91115173052315\\
40	8.21395803046506\\
41	8.33450732340281\\
42	9.34270939489473\\
43	9.20479673375871\\
44	9.60773199385939\\
45	9.14917278503762\\
46	9.07849805173154\\
47	8.68654316434698\\
48	9.62337438563488\\
49	9.09342880573336\\
50	9.88050778676529\\
51	8.73108775368843\\
52	9.21142518819041\\
53	8.93407070180731\\
54	8.58058317506801\\
55	8.71672515988861\\
56	8.35667713697651\\
57	8.70924196255719\\
58	8.71415873895584\\
59	8.90913565571037\\
60	8.51368626148174\\
61	8.58911198479278\\
62	8.39715130857223\\
63	8.63712154356527\\
64	8.86295564348676\\
65	8.66533650668957\\
66	9.76826835090342\\
67	9.37726345522614\\
68	8.72388321647238\\
69	8.92308989190944\\
70	8.52424636901423\\
71	8.42528674450971\\
72	8.06938453352511\\
73	8.12970214033617\\
74	8.69671824806035\\
75	8.75582546239559\\
76	8.64276766018158\\
77	8.60342848804379\\
78	8.24795751020756\\
79	8.96118448759384\\
80	9.14757529154584\\
81	9.52282716803776\\
82	9.08458148136064\\
83	8.53690696306083\\
84	8.81113584481236\\
85	8.94437710425756\\
86	8.98594624169895\\
87	9.32537089045868\\
88	9.24676467291883\\
89	9.28288672707286\\
90	8.58557539962344\\
91	8.40190636116549\\
92	9.20767727601856\\
};
\addlegendentry{\footnotesize \textbf{Ours}}


\end{axis}
\end{tikzpicture}%

==> figures2/eg_evalSmooth_dirichlet_20pairs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.67843,0.92157,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor7}{rgb}{0.50196,0.50196,0.50196}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[% width=0.45, 0.35
width=0.4\linewidth,
height=0.32\linewidth,
at={(1.713in,1.457in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=1,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \# iterations},
xlabel style={at={(0.5,-0.08)}},
ymin=0,
ymax=70,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.95)}},
title={\footnotesize Dirichlet Energy},
legend style={at={(1,0.7)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={draw=none,legend columns=3, fill opacity=0, text opacity = 1, draw opacity=1}
]

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
1	9.234095\\
2	9.234095\\
3	9.234095\\
4	9.234095\\
5	9.234095\\
6	9.234095\\
7	9.234095\\
8	9.234095\\
9	9.234095\\
10	9.234095\\
11	9.234095\\
12	9.234095\\
13	9.234095\\
14	9.234095\\
15	9.234095\\
16	9.234095\\
17	9.234095\\
18	9.234095\\
19	9.234095\\
20	9.234095\\
21	9.234095\\
22	9.234095\\
};
\addlegendentry{\scriptsize GT}

% \addplot [color=mycolor1, line width=1.5pt]
%   table[row sep=crcr]{%
% 1	19.61705\\
% 2	15.088605\\
% 3	14.83557\\
% 4	14.63188\\
% 5	14.84245\\
% 6	14.67748\\
% 7	14.76422\\
% 8	14.91949\\
% 9	14.7854\\
% 10	14.896765\\
% 11	14.96309\\
% 12	14.710085\\
% 13	14.60782\\
% 14	14.40632\\
% 15	14.34056\\
% 16	14.30783\\
% 17	14.204835\\
% 18	14.163655\\
% 19	14.17718\\
% 20	14.14278\\
% 21	14.06081\\
% 22	13.96289\\
% };
% \addlegendentry{\scriptsize ICP$_{20}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	19.61705\\
2	30.7174\\
3	29.2521\\
4	28.60255\\
5	28.0731\\
6	28.1012\\
7	28.2383\\
8	27.6892\\
9	27.704\\
10	27.55915\\
11	27.45485\\
12	27.37615\\
13	27.38735\\
14	27.29715\\
15	27.28515\\
16	27.3547\\
17	27.28245\\
18	27.2114\\
19	27.2198\\
20	27.2001\\
21	27.26\\
22	27.23\\
};
\addlegendentry{\scriptsize ICP$_{50}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	19.61705\\
2	44.078\\
3	38.2836\\
4	37.56885\\
5	36.93385\\
6	36.39585\\
7	36.0345\\
8	35.889\\
9	35.78565\\
10	35.5503\\
11	35.4409\\
12	35.29365\\
13	35.05985\\
14	35.07575\\
15	34.9254\\
16	34.70985\\
17	34.60335\\
18	34.5455\\
19	34.52965\\
20	34.44165\\
21	34.4044\\
22	34.36225\\
};
\addlegendentry{\scriptsize ICP$_{75}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1	19.61705\\
2	60.66305\\
3	47.91225\\
4	46.3755\\
5	45.60785\\
6	45.3572\\
7	44.8914\\
8	44.79835\\
9	44.4314\\
10	44.50395\\
11	44.3098\\
12	44.0407\\
13	43.97615\\
14	43.92735\\
15	43.6349\\
16	43.51695\\
17	43.55735\\
18	43.4295\\
19	43.5116\\
20	43.5512\\
21	43.4273\\
22	43.411\\
};
\addlegendentry{\scriptsize ICP$_{100}$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
1	19.61705\\
2	61.99795\\
3	51.26575\\
4	49.3123\\
5	48.3546\\
6	47.8477\\
7	47.6115\\
8	47.215\\
9	46.91845\\
10	47.03815\\
11	47.00475\\
12	46.78965\\
13	46.69405\\
14	46.5454\\
15	46.5071\\
16	46.61495\\
17	46.50155\\
18	46.49035\\
19	46.499\\
20	46.42755\\
21	46.25965\\
22	46.1685\\
};
\addlegendentry{\scriptsize ICP$_{120}$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
1	19.61705\\
2	22.43201\\
3	20.405745\\
4	15.24221\\
5	14.22575\\
6	12.197095\\
7	12.26843\\
8	11.736815\\
9	12.01943\\
10	11.62895\\
11	11.704255\\
12	11.122685\\
13	11.030515\\
14	10.88188\\
15	10.88566\\
16	10.56237\\
17	10.61529\\
18	10.24778\\
19	10.10915\\
20	9.68848\\
21	9.621165\\
22	9.32935\\
};
\addlegendentry{\scriptsize \textbf{Ours}}



\end{axis}
\end{tikzpicture}%

==> figures2/eg_refineIter_ErrSummary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.78431}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}%
\begin{axis}[%
width=0.38\linewidth,
height=0.36\linewidth,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
scale only axis,
xmin=0,
xmax=0.08,
xtick={0,0.02,0.04,0.06,0.08},
xticklabels={0,0.02,0.04,0.06,0.08},
xlabel={\footnotesize Geodesic Error},
xlabel style={at={(0.5,-0.06)}},
ymin=0,
ymax=100,
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(-0.07,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize Error of the refined maps},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, text height=0.5ex, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
]
\addplot [color=mycolor0, line width=1.5pt]
  table[row sep=crcr]{%
0	4.22\\
0.001	4.22\\
0.002	4.22\\
0.003	4.22\\
0.004	4.24\\
0.005	4.28\\
0.006	4.38\\
0.007	4.5\\
0.008	4.72\\
0.009	5.02\\
0.01	5.42\\
0.011	5.94\\
0.012	6.72\\
0.013	7.28\\
0.014	8.1\\
0.015	9.16\\
0.016	9.96\\
0.017	11.04\\
0.018	12.38\\
0.019	13.7\\
0.02	15.18\\
0.021	16.16\\
0.022	17.16\\
0.023	18.46\\
0.024	19.62\\
0.025	20.82\\
0.026	22.14\\
0.027	23.42\\
0.028	24.7\\
0.029	26.02\\
0.03	27.4\\
0.031	29.04\\
0.032	30.08\\
0.033	31.38\\
0.034	32.76\\
0.035	34.08\\
0.036	35.5\\
0.037	36.42\\
0.038	37.7\\
0.039	38.8\\
0.04	40.16\\
0.041	41.28\\
0.042	42.5\\
0.043	43.34\\
0.044	44.08\\
0.045	44.96\\
0.046	45.94\\
0.047	47.34\\
0.048	48.28\\
0.049	48.98\\
0.05	49.94\\
0.051	51.02\\
0.052	52\\
0.053	53.02\\
0.054	54.14\\
0.055	55\\
0.056	55.92\\
0.057	56.78\\
0.058	57.82\\
0.059	58.76\\
0.06	59.96\\
0.061	60.82\\
0.062	61.72\\
0.063	62.5\\
0.064	63.16\\
0.065	63.9\\
0.066	64.72\\
0.067	65.68\\
0.068	66.42\\
0.069	67.04\\
0.07	67.76\\
0.071	68.74\\
0.072	69.28\\
0.073	70.24\\
0.074	71.02\\
0.075	71.8\\
0.076	72.3\\
0.077	72.96\\
0.078	73.7\\
0.079	74.48\\
0.08	75.04\\
0.081	75.54\\
0.082	75.96\\
0.083	76.64\\
0.084	76.9\\
0.085	77.48\\
0.086	77.92\\
0.087	78.38\\
0.088	78.9\\
0.089	79.26\\
0.09	79.6\\
0.091	80.02\\
0.092	80.34\\
0.093	80.46\\
0.094	80.84\\
0.095	81.18\\
0.096	81.4\\
0.097	81.84\\
0.098	82.2\\
0.099	82.76\\
0.1	83.02\\
0.101	83.16\\
0.102	83.22\\
0.103	83.46\\
0.104	83.78\\
0.105	84.16\\
0.106	84.62\\
0.107	84.82\\
0.108	85.06\\
0.109	85.28\\
0.11	85.54\\
0.111	85.72\\
0.112	85.98\\
0.113	86.3\\
0.114	86.56\\
0.115	86.94\\
0.116	87.04\\
0.117	87.3\\
0.118	87.52\\
0.119	87.86\\
0.12	87.94\\
0.121	88.04\\
0.122	88.22\\
0.123	88.4\\
0.124	88.66\\
0.125	88.66\\
0.126	88.8\\
0.127	88.88\\
0.128	89\\
0.129	89.12\\
0.13	89.18\\
0.131	89.42\\
0.132	89.48\\
0.133	89.64\\
0.134	89.86\\
0.135	89.96\\
0.136	90.04\\
0.137	90.36\\
0.138	90.42\\
0.139	90.44\\
0.14	90.52\\
0.141	90.7\\
0.142	90.72\\
0.143	90.8\\
0.144	90.9\\
0.145	90.96\\
0.146	91.04\\
0.147	91.04\\
0.148	91.04\\
0.149	91.08\\
0.15	91.16\\
};
\addlegendentry{\tiny Ini: 0.068}


\addplot [color=mycolor1,dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	8.48\\
0.001	8.48\\
0.002	8.48\\
0.003	8.48\\
0.004	8.5\\
0.005	8.64\\
0.006	8.88\\
0.007	9.08\\
0.008	9.42\\
0.009	10\\
0.01	10.68\\
0.011	11.34\\
0.012	12.2\\
0.013	13\\
0.014	14.1\\
0.015	15.32\\
0.016	16.32\\
0.017	17.62\\
0.018	18.98\\
0.019	20.08\\
0.02	21.44\\
0.021	23.02\\
0.022	24.22\\
0.023	25.6\\
0.024	27.06\\
0.025	28.76\\
0.026	30.24\\
0.027	31.54\\
0.028	33.34\\
0.029	35.02\\
0.03	36.28\\
0.031	38.24\\
0.032	40.1\\
0.033	41.56\\
0.034	43.26\\
0.035	45.4\\
0.036	47.22\\
0.037	48.78\\
0.038	50.44\\
0.039	52.46\\
0.04	53.92\\
0.041	55.34\\
0.042	57.14\\
0.043	58.6\\
0.044	59.96\\
0.045	61\\
0.046	62.1\\
0.047	63.06\\
0.048	63.9\\
0.049	64.66\\
0.05	65.7\\
0.051	66.76\\
0.052	67.66\\
0.053	68.5\\
0.054	69.22\\
0.055	70.06\\
0.056	70.7\\
0.057	71.6\\
0.058	72.34\\
0.059	73.06\\
0.06	74.32\\
0.061	75.08\\
0.062	75.62\\
0.063	76.44\\
0.064	77.36\\
0.065	78.24\\
0.066	79.02\\
0.067	79.78\\
0.068	80.66\\
0.069	81.08\\
0.07	81.56\\
0.071	82.06\\
0.072	82.96\\
0.073	83.58\\
0.074	84.36\\
0.075	84.84\\
0.076	85.4\\
0.077	86.08\\
0.078	86.34\\
0.079	86.84\\
0.08	87.02\\
0.081	87.5\\
0.082	87.76\\
0.083	88.22\\
0.084	88.68\\
0.085	88.96\\
0.086	89.18\\
0.087	89.58\\
0.088	89.88\\
0.089	90.26\\
0.09	90.66\\
0.091	90.92\\
0.092	91.18\\
0.093	91.32\\
0.094	91.52\\
0.095	91.74\\
0.096	91.88\\
0.097	91.98\\
0.098	92.18\\
0.099	92.38\\
0.1	92.58\\
0.101	92.7\\
0.102	92.88\\
0.103	92.96\\
0.104	93.06\\
0.105	93.24\\
0.106	93.4\\
0.107	93.72\\
0.108	93.82\\
0.109	93.88\\
0.11	93.96\\
0.111	94.04\\
0.112	94.14\\
0.113	94.16\\
0.114	94.24\\
0.115	94.3\\
0.116	94.36\\
0.117	94.42\\
0.118	94.56\\
0.119	94.6\\
0.12	94.64\\
0.121	94.7\\
0.122	94.8\\
0.123	94.86\\
0.124	95.04\\
0.125	95.16\\
0.126	95.22\\
0.127	95.34\\
0.128	95.42\\
0.129	95.52\\
0.13	95.56\\
0.131	95.66\\
0.132	95.8\\
0.133	95.94\\
0.134	96.04\\
0.135	96.12\\
0.136	96.14\\
0.137	96.18\\
0.138	96.2\\
0.139	96.3\\
0.14	96.46\\
0.141	96.46\\
0.142	96.5\\
0.143	96.66\\
0.144	96.8\\
0.145	96.88\\
0.146	96.92\\
0.147	97.08\\
0.148	97.18\\
0.149	97.26\\
0.15	97.36\\
};
\addlegendentry{\tiny ICP${20}$ : 0.046}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10.64\\
0.001	10.64\\
0.002	10.64\\
0.003	10.64\\
0.004	10.66\\
0.005	10.82\\
0.006	11.14\\
0.007	11.78\\
0.008	12.5\\
0.009	13.18\\
0.01	14.3\\
0.011	15.28\\
0.012	16.66\\
0.013	17.58\\
0.014	18.94\\
0.015	20.86\\
0.016	22.42\\
0.017	24.1\\
0.018	26.14\\
0.019	27.94\\
0.02	29.72\\
0.021	31.92\\
0.022	33.6\\
0.023	35.4\\
0.024	37.26\\
0.025	39.12\\
0.026	40.82\\
0.027	42.18\\
0.028	43.7\\
0.029	45.72\\
0.03	47.32\\
0.031	48.9\\
0.032	50.3\\
0.033	51.54\\
0.034	52.9\\
0.035	54.52\\
0.036	56.02\\
0.037	57.36\\
0.038	58.92\\
0.039	60.3\\
0.04	61.44\\
0.041	62.88\\
0.042	64\\
0.043	64.96\\
0.044	65.92\\
0.045	67.12\\
0.046	68.36\\
0.047	69.46\\
0.048	70.24\\
0.049	71.06\\
0.05	71.72\\
0.051	72.64\\
0.052	73.42\\
0.053	74.28\\
0.054	75.1\\
0.055	75.88\\
0.056	76.64\\
0.057	77.7\\
0.058	78.2\\
0.059	78.7\\
0.06	79.58\\
0.061	80.34\\
0.062	80.76\\
0.063	81.28\\
0.064	81.76\\
0.065	82.32\\
0.066	82.66\\
0.067	83.06\\
0.068	83.52\\
0.069	84.06\\
0.07	84.44\\
0.071	84.94\\
0.072	85.32\\
0.073	85.8\\
0.074	86.42\\
0.075	86.7\\
0.076	87.16\\
0.077	87.26\\
0.078	87.68\\
0.079	88.22\\
0.08	88.5\\
0.081	88.8\\
0.082	89.12\\
0.083	89.44\\
0.084	89.84\\
0.085	90.04\\
0.086	90.38\\
0.087	90.7\\
0.088	90.72\\
0.089	90.9\\
0.09	90.98\\
0.091	91.02\\
0.092	91.14\\
0.093	91.28\\
0.094	91.36\\
0.095	91.52\\
0.096	91.64\\
0.097	91.8\\
0.098	92.04\\
0.099	92.14\\
0.1	92.26\\
0.101	92.4\\
0.102	92.54\\
0.103	92.76\\
0.104	92.94\\
0.105	93.16\\
0.106	93.36\\
0.107	93.48\\
0.108	93.62\\
0.109	93.76\\
0.11	93.84\\
0.111	93.88\\
0.112	93.88\\
0.113	94.1\\
0.114	94.24\\
0.115	94.36\\
0.116	94.4\\
0.117	94.44\\
0.118	94.62\\
0.119	94.66\\
0.12	94.68\\
0.121	94.74\\
0.122	94.74\\
0.123	94.84\\
0.124	94.88\\
0.125	95\\
0.126	95.08\\
0.127	95.2\\
0.128	95.22\\
0.129	95.32\\
0.13	95.44\\
0.131	95.52\\
0.132	95.6\\
0.133	95.72\\
0.134	95.88\\
0.135	95.92\\
0.136	95.94\\
0.137	96\\
0.138	96\\
0.139	96.06\\
0.14	96.06\\
0.141	96.12\\
0.142	96.16\\
0.143	96.26\\
0.144	96.3\\
0.145	96.36\\
0.146	96.5\\
0.147	96.58\\
0.148	96.66\\
0.149	96.76\\
0.15	96.8\\
};
\addlegendentry{\tiny ICP40 : 0.0425}


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	8.86\\
0.001	8.86\\
0.002	8.86\\
0.003	8.86\\
0.004	8.86\\
0.005	8.94\\
0.006	9.22\\
0.007	10\\
0.008	10.92\\
0.009	11.74\\
0.01	12.82\\
0.011	14.04\\
0.012	15.38\\
0.013	16.84\\
0.014	18.5\\
0.015	20.1\\
0.016	21.74\\
0.017	22.88\\
0.018	24.54\\
0.019	26.18\\
0.02	28\\
0.021	29.64\\
0.022	31.46\\
0.023	33.08\\
0.024	34.44\\
0.025	36.06\\
0.026	37.66\\
0.027	39.06\\
0.028	40.72\\
0.029	42.52\\
0.03	44.2\\
0.031	45.74\\
0.032	47.08\\
0.033	48.92\\
0.034	50.56\\
0.035	52.32\\
0.036	53.46\\
0.037	54.52\\
0.038	56\\
0.039	57.2\\
0.04	58.12\\
0.041	59.7\\
0.042	61.02\\
0.043	62.16\\
0.044	62.8\\
0.045	63.74\\
0.046	64.66\\
0.047	65.44\\
0.048	66.12\\
0.049	66.9\\
0.05	67.74\\
0.051	68.8\\
0.052	69.5\\
0.053	70.34\\
0.054	71.04\\
0.055	72.06\\
0.056	72.82\\
0.057	73.56\\
0.058	74.34\\
0.059	75.04\\
0.06	75.56\\
0.061	76.16\\
0.062	76.78\\
0.063	77.46\\
0.064	78.08\\
0.065	78.88\\
0.066	79.2\\
0.067	80\\
0.068	80.44\\
0.069	80.98\\
0.07	81.64\\
0.071	82.24\\
0.072	82.7\\
0.073	83.2\\
0.074	83.76\\
0.075	84.26\\
0.076	84.72\\
0.077	85\\
0.078	85.26\\
0.079	85.76\\
0.08	86.1\\
0.081	86.44\\
0.082	87.04\\
0.083	87.46\\
0.084	88.02\\
0.085	88.36\\
0.086	88.76\\
0.087	89.04\\
0.088	89.36\\
0.089	89.54\\
0.09	89.92\\
0.091	90.1\\
0.092	90.32\\
0.093	90.46\\
0.094	90.54\\
0.095	90.68\\
0.096	90.94\\
0.097	91.06\\
0.098	91.3\\
0.099	91.5\\
0.1	91.84\\
0.101	92.16\\
0.102	92.36\\
0.103	92.58\\
0.104	93\\
0.105	93.22\\
0.106	93.32\\
0.107	93.6\\
0.108	93.84\\
0.109	94.02\\
0.11	94.28\\
0.111	94.5\\
0.112	94.64\\
0.113	94.72\\
0.114	94.84\\
0.115	94.94\\
0.116	95\\
0.117	95.2\\
0.118	95.38\\
0.119	95.48\\
0.12	95.54\\
0.121	95.64\\
0.122	95.74\\
0.123	95.92\\
0.124	96.04\\
0.125	96.08\\
0.126	96.22\\
0.127	96.34\\
0.128	96.48\\
0.129	96.58\\
0.13	96.68\\
0.131	96.7\\
0.132	96.72\\
0.133	96.78\\
0.134	96.86\\
0.135	96.96\\
0.136	97\\
0.137	97.04\\
0.138	97.14\\
0.139	97.18\\
0.14	97.22\\
0.141	97.24\\
0.142	97.3\\
0.143	97.34\\
0.144	97.36\\
0.145	97.36\\
0.146	97.44\\
0.147	97.44\\
0.148	97.54\\
0.149	97.54\\
0.15	97.54\\
};
\addlegendentry{\tiny ICP${50}$ : 0.045}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10.98\\
0.001	10.98\\
0.002	10.98\\
0.003	10.98\\
0.004	10.98\\
0.005	11.1\\
0.006	11.48\\
0.007	12.2\\
0.008	13.04\\
0.009	13.9\\
0.01	15.1\\
0.011	16.5\\
0.012	17.56\\
0.013	18.94\\
0.014	20.36\\
0.015	22.18\\
0.016	24.12\\
0.017	26.2\\
0.018	27.98\\
0.019	29.58\\
0.02	31.92\\
0.021	34.28\\
0.022	36.18\\
0.023	38.32\\
0.024	40.36\\
0.025	41.98\\
0.026	44.12\\
0.027	45.72\\
0.028	47.7\\
0.029	49.3\\
0.03	50.82\\
0.031	52.4\\
0.032	54\\
0.033	55.56\\
0.034	57.2\\
0.035	58.74\\
0.036	60.04\\
0.037	61.2\\
0.038	62.44\\
0.039	63.7\\
0.04	64.98\\
0.041	66.2\\
0.042	67.62\\
0.043	68.5\\
0.044	69.52\\
0.045	70.48\\
0.046	71.4\\
0.047	72.28\\
0.048	73.02\\
0.049	73.72\\
0.05	74.64\\
0.051	75.58\\
0.052	76.4\\
0.053	77.04\\
0.054	77.76\\
0.055	78.5\\
0.056	79.24\\
0.057	79.88\\
0.058	80.24\\
0.059	80.8\\
0.06	81.18\\
0.061	81.66\\
0.062	82.1\\
0.063	82.8\\
0.064	83.28\\
0.065	83.66\\
0.066	83.88\\
0.067	84.32\\
0.068	84.5\\
0.069	84.82\\
0.07	85.28\\
0.071	85.76\\
0.072	86.38\\
0.073	86.72\\
0.074	87.1\\
0.075	87.4\\
0.076	87.78\\
0.077	88.04\\
0.078	88.42\\
0.079	88.62\\
0.08	88.82\\
0.081	88.92\\
0.082	89.1\\
0.083	89.36\\
0.084	89.72\\
0.085	89.98\\
0.086	90.16\\
0.087	90.28\\
0.088	90.54\\
0.089	90.72\\
0.09	90.88\\
0.091	90.96\\
0.092	91.06\\
0.093	91.22\\
0.094	91.26\\
0.095	91.4\\
0.096	91.5\\
0.097	91.58\\
0.098	91.8\\
0.099	92.04\\
0.1	92.4\\
0.101	92.42\\
0.102	92.68\\
0.103	92.72\\
0.104	92.94\\
0.105	93.04\\
0.106	93.06\\
0.107	93.16\\
0.108	93.22\\
0.109	93.36\\
0.11	93.4\\
0.111	93.48\\
0.112	93.48\\
0.113	93.54\\
0.114	93.62\\
0.115	93.82\\
0.116	93.92\\
0.117	94.12\\
0.118	94.32\\
0.119	94.4\\
0.12	94.56\\
0.121	94.7\\
0.122	94.74\\
0.123	94.84\\
0.124	94.94\\
0.125	94.98\\
0.126	95.12\\
0.127	95.14\\
0.128	95.24\\
0.129	95.3\\
0.13	95.38\\
0.131	95.42\\
0.132	95.44\\
0.133	95.46\\
0.134	95.6\\
0.135	95.72\\
0.136	95.78\\
0.137	95.8\\
0.138	95.84\\
0.139	96.02\\
0.14	96.04\\
0.141	96.18\\
0.142	96.24\\
0.143	96.4\\
0.144	96.4\\
0.145	96.4\\
0.146	96.46\\
0.147	96.56\\
0.148	96.66\\
0.149	96.7\\
0.15	96.88\\
};
\addlegendentry{\tiny ICP${60}$ : 0.040}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	12.18\\
0.001	12.18\\
0.002	12.18\\
0.003	12.18\\
0.004	12.18\\
0.005	12.42\\
0.006	12.92\\
0.007	13.64\\
0.008	14.92\\
0.009	16.44\\
0.01	17.76\\
0.011	19.24\\
0.012	20.82\\
0.013	22.16\\
0.014	23.56\\
0.015	25.58\\
0.016	27.58\\
0.017	29.64\\
0.018	31.56\\
0.019	33.6\\
0.02	36.32\\
0.021	38.2\\
0.022	40.1\\
0.023	41.68\\
0.024	43.56\\
0.025	45\\
0.026	46.86\\
0.027	48.46\\
0.028	50.02\\
0.029	51.78\\
0.03	53.2\\
0.031	54.62\\
0.032	55.98\\
0.033	57.78\\
0.034	59.52\\
0.035	60.98\\
0.036	62.5\\
0.037	63.62\\
0.038	64.76\\
0.039	66.04\\
0.04	67\\
0.041	68\\
0.042	68.88\\
0.043	69.72\\
0.044	70.52\\
0.045	71.3\\
0.046	72.1\\
0.047	72.7\\
0.048	73.22\\
0.049	73.7\\
0.05	74.08\\
0.051	74.98\\
0.052	75.6\\
0.053	75.98\\
0.054	76.36\\
0.055	77.02\\
0.056	77.52\\
0.057	77.9\\
0.058	78.2\\
0.059	78.72\\
0.06	79.16\\
0.061	79.68\\
0.062	80.08\\
0.063	80.38\\
0.064	80.68\\
0.065	81.12\\
0.066	81.46\\
0.067	81.94\\
0.068	82.26\\
0.069	82.72\\
0.07	82.9\\
0.071	83.26\\
0.072	83.6\\
0.073	83.96\\
0.074	84.28\\
0.075	84.6\\
0.076	84.86\\
0.077	85.06\\
0.078	85.3\\
0.079	85.72\\
0.08	85.9\\
0.081	86.16\\
0.082	86.38\\
0.083	86.66\\
0.084	87.1\\
0.085	87.34\\
0.086	87.64\\
0.087	87.86\\
0.088	88.16\\
0.089	88.32\\
0.09	88.5\\
0.091	88.74\\
0.092	89.04\\
0.093	89.06\\
0.094	89.1\\
0.095	89.18\\
0.096	89.48\\
0.097	89.62\\
0.098	89.76\\
0.099	89.98\\
0.1	90.34\\
0.101	90.58\\
0.102	90.82\\
0.103	90.9\\
0.104	91\\
0.105	91.08\\
0.106	91.24\\
0.107	91.4\\
0.108	91.66\\
0.109	91.72\\
0.11	91.9\\
0.111	92.02\\
0.112	92.1\\
0.113	92.24\\
0.114	92.36\\
0.115	92.46\\
0.116	92.62\\
0.117	92.68\\
0.118	93\\
0.119	93.18\\
0.12	93.3\\
0.121	93.4\\
0.122	93.56\\
0.123	93.86\\
0.124	94.02\\
0.125	94.04\\
0.126	94.14\\
0.127	94.24\\
0.128	94.38\\
0.129	94.52\\
0.13	94.66\\
0.131	94.84\\
0.132	94.88\\
0.133	95.02\\
0.134	95.18\\
0.135	95.36\\
0.136	95.48\\
0.137	95.6\\
0.138	95.68\\
0.139	95.7\\
0.14	95.76\\
0.141	95.82\\
0.142	95.92\\
0.143	96.02\\
0.144	96.04\\
0.145	96.04\\
0.146	96.1\\
0.147	96.3\\
0.148	96.42\\
0.149	96.54\\
0.15	96.6\\
};
\addlegendentry{\tiny ICP${80}$ : 0.041}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	12.58\\
0.001	12.58\\
0.002	12.58\\
0.003	12.58\\
0.004	12.64\\
0.005	12.84\\
0.006	13.38\\
0.007	14.28\\
0.008	15.38\\
0.009	16.68\\
0.01	18\\
0.011	19.4\\
0.012	20.82\\
0.013	22.52\\
0.014	24.22\\
0.015	26.02\\
0.016	28.4\\
0.017	30.28\\
0.018	32.56\\
0.019	34.86\\
0.02	37.42\\
0.021	39.44\\
0.022	41.38\\
0.023	42.64\\
0.024	44.36\\
0.025	45.9\\
0.026	47.98\\
0.027	49.58\\
0.028	51.18\\
0.029	52.82\\
0.03	54.18\\
0.031	55.98\\
0.032	57.44\\
0.033	58.72\\
0.034	60.04\\
0.035	61.48\\
0.036	62.92\\
0.037	64.06\\
0.038	64.96\\
0.039	65.86\\
0.04	66.98\\
0.041	68.2\\
0.042	69.2\\
0.043	70\\
0.044	70.5\\
0.045	71.2\\
0.046	71.96\\
0.047	72.54\\
0.048	73.14\\
0.049	73.78\\
0.05	74.28\\
0.051	74.76\\
0.052	75.44\\
0.053	76.04\\
0.054	76.52\\
0.055	77.08\\
0.056	77.66\\
0.057	78.08\\
0.058	78.5\\
0.059	79.04\\
0.06	79.44\\
0.061	79.98\\
0.062	80.46\\
0.063	81.2\\
0.064	81.52\\
0.065	82.1\\
0.066	82.36\\
0.067	83\\
0.068	83.4\\
0.069	83.68\\
0.07	83.92\\
0.071	84.36\\
0.072	84.62\\
0.073	85.16\\
0.074	85.54\\
0.075	85.7\\
0.076	85.88\\
0.077	86.14\\
0.078	86.48\\
0.079	86.72\\
0.08	86.98\\
0.081	87.26\\
0.082	87.46\\
0.083	87.82\\
0.084	88.3\\
0.085	88.56\\
0.086	88.76\\
0.087	89.12\\
0.088	89.52\\
0.089	89.58\\
0.09	89.62\\
0.091	89.68\\
0.092	89.88\\
0.093	89.96\\
0.094	90.08\\
0.095	90.22\\
0.096	90.36\\
0.097	90.56\\
0.098	90.62\\
0.099	90.92\\
0.1	91.12\\
0.101	91.26\\
0.102	91.54\\
0.103	91.62\\
0.104	91.84\\
0.105	92.26\\
0.106	92.5\\
0.107	92.66\\
0.108	92.88\\
0.109	93.16\\
0.11	93.26\\
0.111	93.36\\
0.112	93.46\\
0.113	93.68\\
0.114	93.7\\
0.115	93.96\\
0.116	94.02\\
0.117	94.1\\
0.118	94.3\\
0.119	94.44\\
0.12	94.52\\
0.121	94.66\\
0.122	94.68\\
0.123	94.78\\
0.124	94.84\\
0.125	94.94\\
0.126	95.14\\
0.127	95.36\\
0.128	95.46\\
0.129	95.56\\
0.13	95.68\\
0.131	95.78\\
0.132	95.78\\
0.133	95.84\\
0.134	95.98\\
0.135	96.06\\
0.136	96.2\\
0.137	96.28\\
0.138	96.38\\
0.139	96.44\\
0.14	96.54\\
0.141	96.58\\
0.142	96.6\\
0.143	96.7\\
0.144	96.82\\
0.145	96.88\\
0.146	96.94\\
0.147	97.06\\
0.148	97.16\\
0.149	97.16\\
0.15	97.16\\
};
\addlegendentry{\tiny ICP${100}$ : 0.039}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0	18.42\\
0.001	18.42\\
0.002	18.42\\
0.003	18.42\\
0.004	18.46\\
0.005	18.6\\
0.006	19.1\\
0.007	19.96\\
0.008	21.16\\
0.009	22.48\\
0.01	24.22\\
0.011	25.82\\
0.012	27.46\\
0.013	29.08\\
0.014	30.84\\
0.015	32.58\\
0.016	34.64\\
0.017	36.74\\
0.018	38.94\\
0.019	41.04\\
0.02	43.62\\
0.021	45.84\\
0.022	48.16\\
0.023	49.9\\
0.024	51.96\\
0.025	53.6\\
0.026	55.28\\
0.027	57.04\\
0.028	58.56\\
0.029	60.24\\
0.03	61.94\\
0.031	63.7\\
0.032	65.4\\
0.033	67.24\\
0.034	69.16\\
0.035	71.22\\
0.036	72.92\\
0.037	74.02\\
0.038	75.38\\
0.039	76.88\\
0.04	77.92\\
0.041	79.1\\
0.042	80.5\\
0.043	81.62\\
0.044	82.28\\
0.045	83.08\\
0.046	83.96\\
0.047	84.68\\
0.048	85.38\\
0.049	86.02\\
0.05	86.54\\
0.051	87.32\\
0.052	87.86\\
0.053	88.42\\
0.054	88.8\\
0.055	89.36\\
0.056	89.8\\
0.057	90.18\\
0.058	90.64\\
0.059	90.96\\
0.06	91.5\\
0.061	91.94\\
0.062	92.42\\
0.063	92.92\\
0.064	93.38\\
0.065	94\\
0.066	94.24\\
0.067	94.62\\
0.068	94.84\\
0.069	95.02\\
0.07	95.34\\
0.071	95.46\\
0.072	95.88\\
0.073	96.24\\
0.074	96.56\\
0.075	96.88\\
0.076	97.02\\
0.077	97.22\\
0.078	97.3\\
0.079	97.44\\
0.08	97.62\\
0.081	97.7\\
0.082	97.72\\
0.083	97.9\\
0.084	98.12\\
0.085	98.24\\
0.086	98.28\\
0.087	98.32\\
0.088	98.46\\
0.089	98.52\\
0.09	98.54\\
0.091	98.62\\
0.092	98.66\\
0.093	98.7\\
0.094	98.72\\
0.095	98.76\\
0.096	98.78\\
0.097	98.78\\
0.098	98.8\\
0.099	98.84\\
0.1	98.96\\
0.101	98.98\\
0.102	99\\
0.103	99.04\\
0.104	99.08\\
0.105	99.22\\
0.106	99.22\\
0.107	99.24\\
0.108	99.26\\
0.109	99.32\\
0.11	99.32\\
0.111	99.34\\
0.112	99.4\\
0.113	99.42\\
0.114	99.46\\
0.115	99.5\\
0.116	99.5\\
0.117	99.54\\
0.118	99.58\\
0.119	99.58\\
0.12	99.6\\
0.121	99.62\\
0.122	99.64\\
0.123	99.68\\
0.124	99.68\\
0.125	99.68\\
0.126	99.7\\
0.127	99.7\\
0.128	99.72\\
0.129	99.74\\
0.13	99.76\\
0.131	99.76\\
0.132	99.78\\
0.133	99.78\\
0.134	99.78\\
0.135	99.82\\
0.136	99.82\\
0.137	99.82\\
0.138	99.82\\
0.139	99.82\\
0.14	99.82\\
0.141	99.82\\
0.142	99.82\\
0.143	99.84\\
0.144	99.84\\
0.145	99.84\\
0.146	99.86\\
0.147	99.86\\
0.148	99.88\\
0.149	99.88\\
0.15	99.88\\
};
\addlegendentry{\tiny \textbf{Ours : 0.027}}
%\legend{}; % empty the legend so as not to print it
\end{axis}
\end{tikzpicture}%

==> figures2/eg_refineIter_aveErrIter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.78431}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.85098,0.32549,0.09804}%
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=0.36\linewidth,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
scale only axis,
xmin=1,
xmax=15,
xtick={1,3,5,7,9,11,13,15},
xticklabels={1,3,5,7,9,11,13,15},
ytick={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
yticklabels={0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
xlabel={\footnotesize{\#Iterations}},
xlabel style={at={(0.5,-0.06)}},
ylabel={\footnotesize{ Average direct error}},
ylabel style={at={(-0.12,0.48)}},
ymin=0.00,
ymax=0.07,
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize Avg error over iterations},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.85,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, text height=0.5ex, fill=white, fill opacity=1, draw opacity=1, text opacity=1},
legend style={inner sep=0pt}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0448224279232303\\
3	0.0436984197279498\\
4	0.0438778369787556\\
5	0.0444203840146942\\
6	0.0447260801106938\\
7	0.0451107967942667\\
8	0.0454039695809843\\
9	0.0456371215854967\\
10	0.0457203210292693\\
11	0.0457851544781104\\
12	0.0457803386475521\\
13	0.0458129051171918\\
14	0.045893126218192\\
15	0.0458892145253787\\
16	0.0459191293559025\\
17	0.0459432460546735\\
18	0.0459694758492163\\
19	0.0460134453040386\\
};
\addlegendentry{\tiny ICP${20}$}


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.043494700478233\\
3	0.0409192038998854\\
4	0.0408594109566681\\
5	0.0409069394935563\\
6	0.041299916642051\\
7	0.0415988181006679\\
8	0.0417474667050841\\
9	0.0417850632476198\\
10	0.0418842885399808\\
11	0.0419729512112122\\
12	0.0420804891135604\\
13	0.0421453603206725\\
14	0.0422706318800671\\
15	0.0423798766565133\\
16	0.0424069446489355\\
17	0.0424423975020579\\
18	0.0424316555565419\\
19	0.0424688525251071\\
};
\addlegendentry{\tiny ICP${40}$}


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0473934452668502\\
3	0.0447584574781158\\
4	0.0438148645113642\\
5	0.0442223110305234\\
6	0.0440367024286191\\
7	0.0439924860401447\\
8	0.044067270102015\\
9	0.044022832736389\\
10	0.0439774443912818\\
11	0.0445485593831559\\
12	0.0447096437545903\\
13	0.0447866585617923\\
14	0.0448770134696144\\
15	0.0448776191655331\\
16	0.0449967546195292\\
17	0.0450428483684943\\
18	0.0450149620239638\\
19	0.0450490505857093\\
};
\addlegendentry{\tiny ICP${50}$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0464717646025867\\
3	0.0426987545192055\\
4	0.0414655752489686\\
5	0.0412987752697594\\
6	0.0410023710601124\\
7	0.040680181573544\\
8	0.0406624377008272\\
9	0.0406424190324211\\
10	0.0405080798072653\\
11	0.0404237803604055\\
12	0.0405489481634869\\
13	0.0405246864035898\\
14	0.0405913651784861\\
15	0.0405762988595478\\
16	0.0406400856548521\\
17	0.040586181873006\\
18	0.0405562642007189\\
19	0.0405183096143232\\
};
\addlegendentry{\tiny ICP${60}$}

\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0483037979600596\\
3	0.0442564838602779\\
4	0.0431540644655502\\
5	0.0422988908583927\\
6	0.0417812705673206\\
7	0.0412801293990047\\
8	0.0412945492158566\\
9	0.0413237219448322\\
10	0.0413384981581421\\
11	0.0412778114436613\\
12	0.0410845000591409\\
13	0.0409506586184735\\
14	0.0409644390177978\\
15	0.0410441522221523\\
16	0.0410787127904843\\
17	0.041085764038579\\
18	0.0410652871169304\\
19	0.0411395355062942\\
};
\addlegendentry{\tiny ICP${80}$}

\addplot [color=mycolor6, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0500301798423807\\
3	0.0463123406307398\\
4	0.0439246817744887\\
5	0.0424953540684873\\
6	0.0415648135427879\\
7	0.0408662276127826\\
8	0.0404959221049312\\
9	0.0400204812873623\\
10	0.0397159582356372\\
11	0.0393033401455285\\
12	0.0392385047291639\\
13	0.0393141590397233\\
14	0.0393432042242547\\
15	0.0392716215668362\\
16	0.0392873465009074\\
17	0.0393265382283783\\
18	0.0394020181697369\\
19	0.0393371957759815\\
};
\addlegendentry{\tiny ICP${100}$}

\addplot [color=mycolor7, line width=2.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.0684991219108248\\
2	0.0417308493143596\\
3	0.0374457809049838\\
4	0.0324454574426126\\
5	0.0300543638062576\\
6	0.0289553881676338\\
7	0.0293122827639737\\
8	0.0292518818623143\\
9	0.0274713216755991\\
10	0.0273680659968266\\
11	0.0264893706289956\\
12	0.0265263387281782\\
13	0.0264476751158239\\
14	0.0263935242053947\\
15	0.0264760674068476\\
16	0.0266422909425239\\
17	0.0264666241861685\\
18	0.0266258797547957\\
};%
\addlegendentry{\tiny \textbf{Ours}$_{20...100}$}%
%\legend{}; % empty the legend so as not to print it
%\addlegendentry{}
\end{axis}%
%\pgfresetboundingbox
%\path
%  (current axis.south west) -- ++(0.1in,0.1in)
%  rectangle (current axis.north east) -- ++(0.1in,0.1in);
\end{tikzpicture}%

==> figures2/eg_refinement_faust_curve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.18\linewidth,
height=0.18\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.15,
xlabel={\footnotesize Geodesic Error},
xlabel style={at={(0.5,-0.05)}},
xtick={0,0.05,0.1,0.15},
xticklabels={0,0.05,0.1,0.15},
ymin=0,
ymax=100.5,
ylabel={\footnotesize \% Correspondences},
ylabel style={at={(-0.09,0.48)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title style={at={(0.5,0.93)}},
title={\footnotesize FAUST: tr\_reg\_80 v.s. tr\_reg\_59},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=gray, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.24\\
0.001	1.24\\
0.002	1.24\\
0.003	1.26\\
0.004	1.26\\
0.005	1.28\\
0.006	1.36\\
0.007	1.5\\
0.008	1.66\\
0.009	1.92\\
0.01	2.42\\
0.011	2.86\\
0.012	3.66\\
0.013	4.24\\
0.014	4.98\\
0.015	5.96\\
0.016	7.06\\
0.017	7.6\\
0.018	8.34\\
0.019	8.84\\
0.02	9.44\\
0.021	10.32\\
0.022	11.1\\
0.023	11.82\\
0.024	12.84\\
0.025	13.64\\
0.026	14.6\\
0.027	15.62\\
0.028	16.44\\
0.029	17.46\\
0.03	18.26\\
0.031	19.22\\
0.032	19.84\\
0.033	20.88\\
0.034	21.68\\
0.035	22.44\\
0.036	23.2\\
0.037	23.66\\
0.038	24.4\\
0.039	24.88\\
0.04	26.04\\
0.041	26.7\\
0.042	27.62\\
0.043	28.5\\
0.044	29.62\\
0.045	30.52\\
0.046	31.42\\
0.047	32.52\\
0.048	33.26\\
0.049	34.38\\
0.05	35.12\\
0.051	36.08\\
0.052	36.9\\
0.053	37.72\\
0.054	39.08\\
0.055	40.12\\
0.056	40.74\\
0.057	41.74\\
0.058	42.4\\
0.059	43.24\\
0.06	44.16\\
0.061	44.78\\
0.062	45.28\\
0.063	46.08\\
0.064	46.86\\
0.065	47.76\\
0.066	48.44\\
0.067	48.92\\
0.068	49.88\\
0.069	50.68\\
0.07	51.42\\
0.071	51.94\\
0.072	52.56\\
0.073	53.14\\
0.074	53.8\\
0.075	54.38\\
0.076	54.86\\
0.077	55.62\\
0.078	56.04\\
0.079	56.56\\
0.08	56.92\\
0.081	57.4\\
0.082	57.78\\
0.083	58.5\\
0.084	59.06\\
0.085	59.6\\
0.086	60.18\\
0.087	60.56\\
0.088	60.96\\
0.089	61.38\\
0.09	61.7\\
0.091	61.98\\
0.092	62.36\\
0.093	62.82\\
0.094	63.2\\
0.095	63.58\\
0.096	64.08\\
0.097	64.48\\
0.098	64.66\\
0.099	64.94\\
0.1	65.3\\
0.101	65.58\\
0.102	65.98\\
0.103	66.18\\
0.104	66.52\\
0.105	66.72\\
0.106	66.94\\
0.107	67.22\\
0.108	67.54\\
0.109	67.76\\
0.11	67.9\\
0.111	68.3\\
0.112	68.48\\
0.113	68.74\\
0.114	68.96\\
0.115	69.1\\
0.116	69.3\\
0.117	69.56\\
0.118	69.72\\
0.119	69.92\\
0.12	69.98\\
0.121	70.08\\
0.122	70.18\\
0.123	70.3\\
0.124	70.4\\
0.125	70.5\\
0.126	70.62\\
0.127	70.72\\
0.128	70.9\\
0.129	71.08\\
0.13	71.12\\
0.131	71.22\\
0.132	71.34\\
0.133	71.48\\
0.134	71.64\\
0.135	71.78\\
0.136	71.86\\
0.137	71.96\\
0.138	72\\
0.139	72.14\\
0.14	72.18\\
0.141	72.22\\
0.142	72.24\\
0.143	72.28\\
0.144	72.34\\
0.145	72.46\\
0.146	72.5\\
0.147	72.6\\
0.148	72.74\\
0.149	72.82\\
0.15	72.88\\
};
%\addlegendentry{\footnotesize Ini: 0.1351}
\addlegendentry{\footnotesize Ini}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	5.74\\
0.001	5.74\\
0.002	5.74\\
0.003	5.74\\
0.004	5.74\\
0.005	5.86\\
0.006	5.98\\
0.007	6.22\\
0.008	6.72\\
0.009	7.42\\
0.01	8.04\\
0.011	9.18\\
0.012	10.36\\
0.013	11.86\\
0.014	13.86\\
0.015	15.46\\
0.016	17.12\\
0.017	19.3\\
0.018	21.52\\
0.019	23.92\\
0.02	25.64\\
0.021	28.06\\
0.022	29.96\\
0.023	32.7\\
0.024	35.16\\
0.025	37.52\\
0.026	39.4\\
0.027	41.68\\
0.028	43.58\\
0.029	45.4\\
0.03	46.78\\
0.031	48.1\\
0.032	49.16\\
0.033	50.32\\
0.034	51.72\\
0.035	52.68\\
0.036	53.94\\
0.037	54.78\\
0.038	55.66\\
0.039	56.48\\
0.04	57.36\\
0.041	58.56\\
0.042	59.26\\
0.043	60.18\\
0.044	60.86\\
0.045	61.7\\
0.046	62.82\\
0.047	63.98\\
0.048	64.84\\
0.049	65.98\\
0.05	66.84\\
0.051	67.42\\
0.052	68.2\\
0.053	68.82\\
0.054	69.44\\
0.055	70.18\\
0.056	70.7\\
0.057	71.38\\
0.058	72.02\\
0.059	72.56\\
0.06	73.24\\
0.061	73.66\\
0.062	74.02\\
0.063	74.36\\
0.064	74.86\\
0.065	75.3\\
0.066	75.78\\
0.067	76.16\\
0.068	76.6\\
0.069	77.26\\
0.07	77.68\\
0.071	78.02\\
0.072	78.42\\
0.073	78.86\\
0.074	79.42\\
0.075	79.7\\
0.076	79.96\\
0.077	80.18\\
0.078	80.4\\
0.079	80.64\\
0.08	80.74\\
0.081	81.06\\
0.082	81.32\\
0.083	81.8\\
0.084	82.12\\
0.085	82.42\\
0.086	82.76\\
0.087	83.1\\
0.088	83.38\\
0.089	83.5\\
0.09	83.7\\
0.091	83.82\\
0.092	84.08\\
0.093	84.34\\
0.094	84.44\\
0.095	84.66\\
0.096	84.92\\
0.097	85.04\\
0.098	85.14\\
0.099	85.22\\
0.1	85.44\\
0.101	85.66\\
0.102	85.72\\
0.103	85.92\\
0.104	86\\
0.105	86.22\\
0.106	86.34\\
0.107	86.46\\
0.108	86.48\\
0.109	86.6\\
0.11	86.76\\
0.111	86.94\\
0.112	87.08\\
0.113	87.22\\
0.114	87.28\\
0.115	87.32\\
0.116	87.5\\
0.117	87.6\\
0.118	87.78\\
0.119	87.86\\
0.12	87.86\\
0.121	87.92\\
0.122	87.98\\
0.123	88\\
0.124	88.06\\
0.125	88.14\\
0.126	88.18\\
0.127	88.2\\
0.128	88.32\\
0.129	88.34\\
0.13	88.46\\
0.131	88.5\\
0.132	88.5\\
0.133	88.54\\
0.134	88.6\\
0.135	88.66\\
0.136	88.82\\
0.137	88.94\\
0.138	88.94\\
0.139	88.94\\
0.14	89\\
0.141	89.02\\
0.142	89.04\\
0.143	89.16\\
0.144	89.16\\
0.145	89.16\\
0.146	89.2\\
0.147	89.28\\
0.148	89.3\\
0.149	89.3\\
0.15	89.34\\
};
%\addlegendentry{\footnotesize ICP$_{50}$ : 0.0680}

\addlegendentry{\footnotesize ICP$_{50}$}
\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	1.68\\
0.001	1.68\\
0.002	1.68\\
0.003	1.7\\
0.004	1.7\\
0.005	1.74\\
0.006	1.82\\
0.007	1.88\\
0.008	2.04\\
0.009	2.24\\
0.01	2.48\\
0.011	3.04\\
0.012	3.54\\
0.013	4.22\\
0.014	5.28\\
0.015	6.42\\
0.016	7.48\\
0.017	8.38\\
0.018	9.22\\
0.019	10.18\\
0.02	10.9\\
0.021	11.78\\
0.022	12.42\\
0.023	13.42\\
0.024	14.42\\
0.025	15.16\\
0.026	15.9\\
0.027	16.78\\
0.028	17.66\\
0.029	18.72\\
0.03	19.38\\
0.031	20.3\\
0.032	20.94\\
0.033	21.9\\
0.034	22.84\\
0.035	23.46\\
0.036	24.32\\
0.037	24.9\\
0.038	25.66\\
0.039	26.48\\
0.04	27.24\\
0.041	27.94\\
0.042	28.8\\
0.043	29.76\\
0.044	30.66\\
0.045	31.36\\
0.046	32.4\\
0.047	33.34\\
0.048	34.18\\
0.049	35.18\\
0.05	36.1\\
0.051	37.2\\
0.052	38.36\\
0.053	39.4\\
0.054	40.56\\
0.055	41.42\\
0.056	41.94\\
0.057	42.92\\
0.058	43.72\\
0.059	44.74\\
0.06	46.14\\
0.061	46.86\\
0.062	47.44\\
0.063	48.28\\
0.064	49.02\\
0.065	50.02\\
0.066	50.78\\
0.067	51.54\\
0.068	52.22\\
0.069	53.1\\
0.07	54.04\\
0.071	54.82\\
0.072	55.3\\
0.073	55.98\\
0.074	56.7\\
0.075	57.48\\
0.076	58.14\\
0.077	58.96\\
0.078	59.76\\
0.079	60.42\\
0.08	60.82\\
0.081	61.4\\
0.082	61.74\\
0.083	62.54\\
0.084	63.18\\
0.085	63.64\\
0.086	64.24\\
0.087	64.54\\
0.088	65.06\\
0.089	65.46\\
0.09	65.92\\
0.091	66.2\\
0.092	66.5\\
0.093	66.82\\
0.094	67.08\\
0.095	67.54\\
0.096	68.12\\
0.097	68.34\\
0.098	68.64\\
0.099	69\\
0.1	69.3\\
0.101	69.68\\
0.102	69.9\\
0.103	70.06\\
0.104	70.2\\
0.105	70.4\\
0.106	70.5\\
0.107	70.64\\
0.108	70.98\\
0.109	71.2\\
0.11	71.26\\
0.111	71.46\\
0.112	71.6\\
0.113	71.8\\
0.114	72.02\\
0.115	72.18\\
0.116	72.42\\
0.117	72.54\\
0.118	72.68\\
0.119	72.7\\
0.12	72.88\\
0.121	73.04\\
0.122	73.14\\
0.123	73.16\\
0.124	73.24\\
0.125	73.32\\
0.126	73.56\\
0.127	73.66\\
0.128	73.78\\
0.129	73.9\\
0.13	74.18\\
0.131	74.24\\
0.132	74.3\\
0.133	74.34\\
0.134	74.48\\
0.135	74.54\\
0.136	74.66\\
0.137	74.82\\
0.138	74.88\\
0.139	74.92\\
0.14	75.04\\
0.141	75.12\\
0.142	75.18\\
0.143	75.26\\
0.144	75.28\\
0.145	75.4\\
0.146	75.52\\
0.147	75.64\\
0.148	75.82\\
0.149	75.88\\
0.15	75.98\\
};
%\addlegendentry{\footnotesize deblur$_{50}$ : 0.1225}
\addlegendentry{\footnotesize deblur$_{50}$}


\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	1.32\\
0.001	1.32\\
0.002	1.32\\
0.003	1.32\\
0.004	1.32\\
0.005	1.34\\
0.006	1.36\\
0.007	1.46\\
0.008	1.6\\
0.009	1.8\\
0.01	2\\
0.011	2.34\\
0.012	2.76\\
0.013	3.48\\
0.014	4.5\\
0.015	5.42\\
0.016	6.36\\
0.017	7.26\\
0.018	8.14\\
0.019	8.9\\
0.02	9.64\\
0.021	10.14\\
0.022	10.8\\
0.023	11.9\\
0.024	12.56\\
0.025	13.24\\
0.026	14.08\\
0.027	15.06\\
0.028	15.78\\
0.029	16.6\\
0.03	17.48\\
0.031	18.1\\
0.032	18.68\\
0.033	19.36\\
0.034	20.8\\
0.035	21.64\\
0.036	22.38\\
0.037	23.2\\
0.038	24\\
0.039	24.82\\
0.04	25.66\\
0.041	26.38\\
0.042	26.94\\
0.043	27.58\\
0.044	28.28\\
0.045	29.14\\
0.046	30.38\\
0.047	30.98\\
0.048	31.56\\
0.049	32.4\\
0.05	33.22\\
0.051	33.96\\
0.052	34.72\\
0.053	35.42\\
0.054	36.5\\
0.055	37.34\\
0.056	38.02\\
0.057	38.96\\
0.058	39.52\\
0.059	40.44\\
0.06	41.16\\
0.061	41.84\\
0.062	42.74\\
0.063	43.46\\
0.064	44.18\\
0.065	45.04\\
0.066	45.68\\
0.067	46.5\\
0.068	47.2\\
0.069	47.88\\
0.07	48.54\\
0.071	49.24\\
0.072	49.88\\
0.073	50.5\\
0.074	51.04\\
0.075	51.92\\
0.076	52.56\\
0.077	53.08\\
0.078	53.72\\
0.079	54.16\\
0.08	54.66\\
0.081	55.26\\
0.082	56.02\\
0.083	56.72\\
0.084	57.1\\
0.085	57.62\\
0.086	58.24\\
0.087	58.8\\
0.088	59.32\\
0.089	59.74\\
0.09	60.4\\
0.091	60.78\\
0.092	61.44\\
0.093	62.04\\
0.094	62.54\\
0.095	62.96\\
0.096	63.38\\
0.097	63.66\\
0.098	63.96\\
0.099	64.54\\
0.1	64.86\\
0.101	65.46\\
0.102	65.76\\
0.103	66\\
0.104	66.32\\
0.105	66.5\\
0.106	66.86\\
0.107	67.26\\
0.108	67.62\\
0.109	68.06\\
0.11	68.32\\
0.111	68.64\\
0.112	68.88\\
0.113	69.32\\
0.114	69.96\\
0.115	70.24\\
0.116	70.62\\
0.117	70.86\\
0.118	71.14\\
0.119	71.34\\
0.12	71.56\\
0.121	71.88\\
0.122	72.06\\
0.123	72.24\\
0.124	72.56\\
0.125	72.8\\
0.126	72.92\\
0.127	73.08\\
0.128	73.4\\
0.129	73.74\\
0.13	74.1\\
0.131	74.44\\
0.132	74.56\\
0.133	74.8\\
0.134	74.94\\
0.135	75.04\\
0.136	75.48\\
0.137	75.58\\
0.138	75.76\\
0.139	75.98\\
0.14	76.14\\
0.141	76.4\\
0.142	76.52\\
0.143	76.78\\
0.144	76.9\\
0.145	77.02\\
0.146	77.12\\
0.147	77.34\\
0.148	77.58\\
0.149	77.72\\
0.15	77.9\\
};
%\addlegendentry{\footnotesize deblur$_{50}(\times 10)$: (ave) 0.1147}
\addlegendentry{\footnotesize deblur$_{50}(\times 10)$}



\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	11.66\\
0.001	11.66\\
0.002	11.66\\
0.003	11.66\\
0.004	11.7\\
0.005	12.2\\
0.006	12.6\\
0.007	13.3\\
0.008	14.08\\
0.009	15.26\\
0.01	16.66\\
0.011	18.56\\
0.012	20.28\\
0.013	22.32\\
0.014	24.72\\
0.015	26.76\\
0.016	29.04\\
0.017	31.8\\
0.018	35\\
0.019	37.74\\
0.02	40.38\\
0.021	42.88\\
0.022	45.04\\
0.023	48.26\\
0.024	50.6\\
0.025	52.6\\
0.026	54.98\\
0.027	57.22\\
0.028	58.88\\
0.029	60.58\\
0.03	61.8\\
0.031	63.46\\
0.032	64.68\\
0.033	65.8\\
0.034	67.42\\
0.035	68.72\\
0.036	70.04\\
0.037	71\\
0.038	72\\
0.039	72.94\\
0.04	73.6\\
0.041	74.4\\
0.042	75.62\\
0.043	76.68\\
0.044	77.7\\
0.045	78.78\\
0.046	79.94\\
0.047	81\\
0.048	82.2\\
0.049	83.16\\
0.05	84.06\\
0.051	84.86\\
0.052	85.62\\
0.053	86.24\\
0.054	86.74\\
0.055	87.48\\
0.056	88.34\\
0.057	89.12\\
0.058	89.58\\
0.059	90.12\\
0.06	90.58\\
0.061	91.24\\
0.062	91.76\\
0.063	92.16\\
0.064	92.58\\
0.065	93\\
0.066	93.6\\
0.067	94\\
0.068	94.46\\
0.069	94.92\\
0.07	95.3\\
0.071	95.74\\
0.072	96.06\\
0.073	96.4\\
0.074	96.64\\
0.075	96.92\\
0.076	97.26\\
0.077	97.46\\
0.078	97.64\\
0.079	97.92\\
0.08	98.2\\
0.081	98.34\\
0.082	98.42\\
0.083	98.52\\
0.084	98.64\\
0.085	98.82\\
0.086	99.04\\
0.087	99.18\\
0.088	99.3\\
0.089	99.38\\
0.09	99.48\\
0.091	99.56\\
0.092	99.62\\
0.093	99.7\\
0.094	99.74\\
0.095	99.76\\
0.096	99.82\\
0.097	99.84\\
0.098	99.86\\
0.099	99.86\\
0.1	99.86\\
0.101	99.88\\
0.102	99.9\\
0.103	99.9\\
0.104	99.9\\
0.105	99.92\\
0.106	99.94\\
0.107	99.94\\
0.108	99.94\\
0.109	99.94\\
0.11	99.94\\
0.111	99.94\\
0.112	99.94\\
0.113	99.94\\
0.114	99.94\\
0.115	99.94\\
0.116	99.94\\
0.117	99.94\\
0.118	99.94\\
0.119	99.94\\
0.12	99.94\\
0.121	99.94\\
0.122	99.94\\
0.123	99.94\\
0.124	99.94\\
0.125	99.94\\
0.126	99.96\\
0.127	99.96\\
0.128	99.96\\
0.129	99.96\\
0.13	99.96\\
0.131	99.96\\
0.132	99.96\\
0.133	99.96\\
0.134	99.96\\
0.135	99.96\\
0.136	99.96\\
0.137	99.96\\
0.138	99.96\\
0.139	99.96\\
0.14	99.96\\
0.141	99.96\\
0.142	99.96\\
0.143	99.96\\
0.144	99.96\\
0.145	99.96\\
0.146	99.96\\
0.147	99.96\\
0.148	99.96\\
0.149	99.96\\
0.15	99.96\\
};
%\addlegendentry{\footnotesize BCICP$_{50}$ : 0.0285}
\addlegendentry{\footnotesize BCICP$_{50}$}


\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	16.98\\
0.001	16.98\\
0.002	16.98\\
0.003	17\\
0.004	17.08\\
0.005	17.58\\
0.006	18.16\\
0.007	19.18\\
0.008	20.02\\
0.009	21.46\\
0.01	23.18\\
0.011	25.46\\
0.012	27.74\\
0.013	30.06\\
0.014	32.5\\
0.015	35.02\\
0.016	37.94\\
0.017	41.48\\
0.018	45.32\\
0.019	48.82\\
0.02	52.16\\
0.021	55.34\\
0.022	57.96\\
0.023	61.36\\
0.024	64.08\\
0.025	66.82\\
0.026	69.16\\
0.027	71.88\\
0.028	74.26\\
0.029	76.12\\
0.03	77.52\\
0.031	79\\
0.032	80.4\\
0.033	81.72\\
0.034	82.96\\
0.035	83.64\\
0.036	84.64\\
0.037	85.52\\
0.038	86.34\\
0.039	87.08\\
0.04	88.06\\
0.041	88.58\\
0.042	89.28\\
0.043	89.9\\
0.044	90.48\\
0.045	90.96\\
0.046	91.76\\
0.047	92.18\\
0.048	92.5\\
0.049	93.08\\
0.05	93.6\\
0.051	93.96\\
0.052	94.16\\
0.053	94.44\\
0.054	94.74\\
0.055	94.98\\
0.056	95.26\\
0.057	95.44\\
0.058	95.48\\
0.059	95.6\\
0.06	95.7\\
0.061	95.96\\
0.062	96.04\\
0.063	96.24\\
0.064	96.4\\
0.065	96.56\\
0.066	96.74\\
0.067	96.82\\
0.068	96.9\\
0.069	97.02\\
0.07	97.14\\
0.071	97.32\\
0.072	97.34\\
0.073	97.44\\
0.074	97.58\\
0.075	97.64\\
0.076	97.66\\
0.077	97.78\\
0.078	97.88\\
0.079	97.94\\
0.08	98.02\\
0.081	98.26\\
0.082	98.34\\
0.083	98.46\\
0.084	98.48\\
0.085	98.58\\
0.086	98.62\\
0.087	98.62\\
0.088	98.74\\
0.089	98.8\\
0.09	98.86\\
0.091	98.88\\
0.092	98.92\\
0.093	99.02\\
0.094	99.08\\
0.095	99.18\\
0.096	99.26\\
0.097	99.32\\
0.098	99.32\\
0.099	99.34\\
0.1	99.42\\
0.101	99.42\\
0.102	99.44\\
0.103	99.44\\
0.104	99.44\\
0.105	99.48\\
0.106	99.5\\
0.107	99.5\\
0.108	99.52\\
0.109	99.52\\
0.11	99.54\\
0.111	99.54\\
0.112	99.58\\
0.113	99.62\\
0.114	99.62\\
0.115	99.62\\
0.116	99.64\\
0.117	99.64\\
0.118	99.66\\
0.119	99.68\\
0.12	99.72\\
0.121	99.72\\
0.122	99.72\\
0.123	99.72\\
0.124	99.74\\
0.125	99.76\\
0.126	99.76\\
0.127	99.78\\
0.128	99.78\\
0.129	99.78\\
0.13	99.78\\
0.131	99.8\\
0.132	99.8\\
0.133	99.8\\
0.134	99.82\\
0.135	99.82\\
0.136	99.82\\
0.137	99.84\\
0.138	99.84\\
0.139	99.88\\
0.14	99.9\\
0.141	99.9\\
0.142	99.9\\
0.143	99.9\\
0.144	99.9\\
0.145	99.9\\
0.146	99.9\\
0.147	99.9\\
0.148	99.9\\
0.149	99.92\\
0.15	99.92\\
};
%\addlegendentry{\footnotesize \textbf{our} : 0.0220}
\addlegendentry{\footnotesize \textbf{Ours}}

\end{axis}
\end{tikzpicture}%

==> figures2/eg_stability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.45\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \# iteration},
xlabel style={at={(0.5,0.05)}},
ymin=0,
ymax=0.6,
xmajorgrids,
ymajorgrids,
xtick={1,5,10,15,20,25},
xticklabels={1,5,10,15,20,25},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Average direct error},
ylabel style={at={(0.08,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.95)}},
title={\footnotesize Stability test},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.249162717995601\\
2	0.152250797258492\\
3	0.0976564498688717\\
4	0.0836366489368036\\
5	0.0680242687049072\\
6	0.0578777433683754\\
7	0.0430560259132438\\
8	0.0322812288870747\\
9	0.0326510445199676\\
10	0.0307108393281276\\
11	0.0307487385872307\\
12	0.0274022560246518\\
13	0.0321207397979699\\
14	0.0299013164247867\\
15	0.027455611054586\\
16	0.0259036281741898\\
17	0.0252592164100399\\
18	0.025827047916983\\
19	0.025307487376661\\
20	0.0247908555574477\\
21	0.0248549983130654\\
22	0.0251620328820945\\
23	0.0241667427529255\\
24	0.0237793758776884\\
25	0.0233692471330159\\
};

\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.337981714550168\\
2	0.157010890111651\\
3	0.111555249439987\\
4	0.0867188015865548\\
5	0.0678649818521199\\
6	0.0584412634455526\\
7	0.0428482831303762\\
8	0.0334835158683525\\
9	0.0322482145106239\\
10	0.0312028249579128\\
11	0.0307132000974324\\
12	0.0274314441139655\\
13	0.0322262631566091\\
14	0.0300632292913869\\
15	0.0274196103624793\\
16	0.025920117255679\\
17	0.0252534642615395\\
18	0.0257384497765616\\
19	0.0253469137214545\\
20	0.0248871035979171\\
21	0.0248849150236297\\
22	0.0252596820428747\\
23	0.0242389155771899\\
24	0.0237619566847469\\
25	0.0233410523441524\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.515192064345857\\
2	0.369513766531129\\
3	0.333768106521368\\
4	0.3512352171677\\
5	0.319238195758337\\
6	0.313105657605841\\
7	0.298535134395324\\
8	0.296336221079155\\
9	0.280994241398832\\
10	0.280076966528737\\
11	0.277023443921018\\
12	0.267238028426827\\
13	0.265182615375451\\
14	0.261646231789188\\
15	0.258358303400619\\
16	0.257735944638327\\
17	0.250736783195038\\
18	0.248646763816207\\
19	0.243466823426464\\
20	0.239993193745306\\
21	0.237405699273896\\
22	0.235873372229067\\
23	0.234097101477268\\
24	0.232912317657707\\
25	0.231101341505563\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.216707571953658\\
2	0.143370700381117\\
3	0.0983902150900064\\
4	0.0829331643394364\\
5	0.0684290023521634\\
6	0.0574273106538542\\
7	0.042792069645077\\
8	0.0321586804419758\\
9	0.0325973603202238\\
10	0.0308101217788077\\
11	0.0308209546780382\\
12	0.0275161663819954\\
13	0.0321259651891128\\
14	0.0299268314324774\\
15	0.0275173634130513\\
16	0.025946195160995\\
17	0.0252855468653522\\
18	0.0257622871330543\\
19	0.025293352022999\\
20	0.0247954040994968\\
21	0.0248098023732526\\
22	0.0251755778230158\\
23	0.0241681680438535\\
24	0.0237606542343921\\
25	0.0234032981409952\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.290979267846559\\
2	0.162947430142684\\
3	0.103569934146315\\
4	0.0858104853910695\\
5	0.0719018197966295\\
6	0.0601399784099839\\
7	0.0438615824146022\\
8	0.0334874567208776\\
9	0.0320836619446892\\
10	0.0310424760071646\\
11	0.0307707535576962\\
12	0.0273542513109269\\
13	0.032157211371761\\
14	0.0300250814209691\\
15	0.0273442824008252\\
16	0.0258872671802966\\
17	0.025277880625611\\
18	0.0257645434909051\\
19	0.0253702697497546\\
20	0.0249035965529918\\
21	0.0249030781779212\\
22	0.0252390857089355\\
23	0.0242042356129529\\
24	0.0237455148109279\\
25	0.0233196056489669\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.324514054657701\\
2	0.191503034545296\\
3	0.110763011223446\\
4	0.088153030204305\\
5	0.0742808972609668\\
6	0.0529083313969709\\
7	0.0415162949427794\\
8	0.032343486795452\\
9	0.032012609350534\\
10	0.0308811474854837\\
11	0.0306272664544242\\
12	0.0274370329782786\\
13	0.0320660639649725\\
14	0.0299175660388553\\
15	0.0274059463780512\\
16	0.0258353874570698\\
17	0.0252129362846821\\
18	0.0257207652907918\\
19	0.0253325633581246\\
20	0.0247902411635524\\
21	0.0248692387427531\\
22	0.0251891243946254\\
23	0.0241506937282554\\
24	0.0237682587815194\\
25	0.0233809852243419\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.349284332940956\\
2	0.26915096241748\\
3	0.236923296750337\\
4	0.208533916012741\\
5	0.199808947492422\\
6	0.190131939217409\\
7	0.183439431393778\\
8	0.176978219183942\\
9	0.173679943010811\\
10	0.169542411244369\\
11	0.170933885295694\\
12	0.166473388148509\\
13	0.163522828368668\\
14	0.156986320155278\\
15	0.144824709689312\\
16	0.140468443332189\\
17	0.136331125920771\\
18	0.131709934093485\\
19	0.124966757630809\\
20	0.120393480008557\\
21	0.116684799138105\\
22	0.112281136899267\\
23	0.10865264061681\\
24	0.106245972022391\\
25	0.106236439312362\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.291485289054308\\
2	0.199000065663049\\
3	0.173333602873609\\
4	0.149966792352031\\
5	0.135169736682542\\
6	0.123757067230566\\
7	0.104958871894914\\
8	0.09481059577186\\
9	0.088572074698432\\
10	0.0864899851292992\\
11	0.0866521637597872\\
12	0.0846685177272011\\
13	0.088033323195465\\
14	0.0807514834076526\\
15	0.0768831092789668\\
16	0.0733384083794913\\
17	0.0718187397470018\\
18	0.071221171402952\\
19	0.0699405122993027\\
20	0.0684429238282701\\
21	0.0681188109467333\\
22	0.067863102635389\\
23	0.0673969947160923\\
24	0.0668599944748126\\
25	0.0662220606979951\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.251135686731986\\
2	0.150807790980283\\
3	0.106518676751067\\
4	0.0844926190976485\\
5	0.0738417065409863\\
6	0.0594246091259207\\
7	0.0427917608566043\\
8	0.0337237707697468\\
9	0.0317494599597208\\
10	0.031054700959777\\
11	0.0306614272573036\\
12	0.0274182189697476\\
13	0.0322072323030354\\
14	0.0299582743609843\\
15	0.0273802695047076\\
16	0.0258706783246134\\
17	0.0253299941062072\\
18	0.0258113753147475\\
19	0.0253923197455144\\
20	0.0249049363415284\\
21	0.0249099262567499\\
22	0.0252564730185863\\
23	0.0242296390430821\\
24	0.0237890354044018\\
25	0.0233263167968771\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.277007618209737\\
2	0.143163205564827\\
3	0.0992391970057135\\
4	0.0826003087990608\\
5	0.0699925282542211\\
6	0.0546143351943566\\
7	0.0419389092779282\\
8	0.0321755479293212\\
9	0.0321105710472919\\
10	0.0310451563758217\\
11	0.0308006242773605\\
12	0.0273467557675087\\
13	0.0320388702934594\\
14	0.0299267294802859\\
15	0.0273967215280665\\
16	0.0258513954558549\\
17	0.0252725933143003\\
18	0.025742796367969\\
19	0.0253707256987676\\
20	0.0248331994247517\\
21	0.024917616472209\\
22	0.0252701790915251\\
23	0.0241973408807624\\
24	0.0237562815660501\\
25	0.023349094764022\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.268933811469516\\
2	0.13213093175296\\
3	0.0940245811425821\\
4	0.0773419882911168\\
5	0.070141554428745\\
6	0.0554014521889014\\
7	0.0428692368820836\\
8	0.0324008771528522\\
9	0.0323721980129611\\
10	0.03075926934744\\
11	0.03081094337741\\
12	0.0275171672838201\\
13	0.0321524373081478\\
14	0.0299423411773722\\
15	0.0276303413958938\\
16	0.0258256534905749\\
17	0.0252244292783905\\
18	0.0258793803208518\\
19	0.0254021907886957\\
20	0.0248413009438477\\
21	0.0248414873689296\\
22	0.0252387773221312\\
23	0.0241781307020773\\
24	0.0237640527435274\\
25	0.023364538448504\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.257144654934655\\
2	0.157083358716949\\
3	0.103532099054773\\
4	0.0863636735581311\\
5	0.0697707866036837\\
6	0.0584423314729337\\
7	0.0434276377107686\\
8	0.0331324099028299\\
9	0.032048747533913\\
10	0.030842966008247\\
11	0.0307308552378331\\
12	0.0273967008795915\\
13	0.0320935016977942\\
14	0.0299406830533991\\
15	0.0274298646565428\\
16	0.0259071508900892\\
17	0.0252452835390926\\
18	0.0258414658699125\\
19	0.0253160258027823\\
20	0.0248109482092722\\
21	0.0248478800223051\\
22	0.0251902037602021\\
23	0.0241321495378807\\
24	0.023716422792598\\
25	0.0233713097761401\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.31362570623064\\
2	0.18045125393715\\
3	0.106011596011572\\
4	0.0835187249760595\\
5	0.0741188911753195\\
6	0.0526642858783414\\
7	0.0419102104646163\\
8	0.0317027802205483\\
9	0.0324418082930299\\
10	0.0308751673940864\\
11	0.0308470303836184\\
12	0.027495161062948\\
13	0.0321666336695944\\
14	0.0298606871855602\\
15	0.0275604029221515\\
16	0.0258630702433866\\
17	0.0252193790541731\\
18	0.0257967635739485\\
19	0.0253088816253415\\
20	0.0248247834659796\\
21	0.0248395436435717\\
22	0.0251608906047582\\
23	0.024138001471019\\
24	0.0237712142831136\\
25	0.0233281315555522\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.277501324971209\\
2	0.147775131570748\\
3	0.099989772989361\\
4	0.0825577411715207\\
5	0.0737361050896683\\
6	0.0524104469822951\\
7	0.0416345377876895\\
8	0.0315341340362478\\
9	0.0325810176355461\\
10	0.0307924934750571\\
11	0.0307884804527816\\
12	0.02746855157996\\
13	0.0321266423125763\\
14	0.0299211777658753\\
15	0.0275379663002024\\
16	0.0258101098434671\\
17	0.0252143317999733\\
18	0.0257883016174348\\
19	0.0253467815189557\\
20	0.0248432191338186\\
21	0.024844906281896\\
22	0.0251798853406555\\
23	0.0241557603783451\\
24	0.0237899346928861\\
25	0.0233494359825083\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.278619239765803\\
2	0.154086846270063\\
3	0.106094052221098\\
4	0.0841126489652863\\
5	0.0730865854757761\\
6	0.0602505591795422\\
7	0.0438940588101584\\
8	0.0334866852047673\\
9	0.032202800962195\\
10	0.0310950262313805\\
11	0.0306779451424823\\
12	0.0274893737142244\\
13	0.0321651333524642\\
14	0.0299924779681768\\
15	0.0274428923861288\\
16	0.0259268994279124\\
17	0.0252745867974306\\
18	0.0258109213956068\\
19	0.0253395242661327\\
20	0.0248996593298133\\
21	0.0249101200349495\\
22	0.0252689133700902\\
23	0.0241990378888315\\
24	0.0237583061591435\\
25	0.0233002191795027\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.290396135117133\\
2	0.161734791779074\\
3	0.109001145947287\\
4	0.0923771209690901\\
5	0.0728239988235423\\
6	0.05897057234993\\
7	0.0433033467338288\\
8	0.0334380423312922\\
9	0.0319814018499419\\
10	0.0309439284050902\\
11	0.0307821459751548\\
12	0.0274191399375055\\
13	0.0321160782938743\\
14	0.0299844442524822\\
15	0.027342975179823\\
16	0.0258832432481563\\
17	0.0252399346492825\\
18	0.025728768702482\\
19	0.0254136397283892\\
20	0.0248122873834516\\
21	0.0248347759826291\\
22	0.025219808663315\\
23	0.0241921372443184\\
24	0.0237796194403027\\
25	0.023424248490838\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.266163576721316\\
2	0.171391486959276\\
3	0.111331043225358\\
4	0.0870925410940659\\
5	0.0752137059636828\\
6	0.0524062445630233\\
7	0.0414929091445612\\
8	0.0323765767156128\\
9	0.0320950413007956\\
10	0.0309484969727861\\
11	0.0305679264980472\\
12	0.0274105510877351\\
13	0.0320722069837556\\
14	0.0299545913807583\\
15	0.0273754092796516\\
16	0.0259013575399405\\
17	0.0251877246379517\\
18	0.0257972434322916\\
19	0.0253355030464999\\
20	0.0248484588867625\\
21	0.0248865696433134\\
22	0.0252234763827414\\
23	0.0241675389070555\\
24	0.0237299389719428\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.323138998140386\\
2	0.151167669164404\\
3	0.103944506377445\\
4	0.0813476920555211\\
5	0.0731733026409628\\
6	0.0603059115780023\\
7	0.0440545887703632\\
8	0.0345072099215676\\
9	0.0320771655591275\\
10	0.0314080835504063\\
11	0.0306952513785584\\
12	0.0275890107930483\\
13	0.0321561845759937\\
14	0.029992120800922\\
15	0.0275778822066563\\
16	0.0259234112274078\\
17	0.0253369498642943\\
18	0.025795676334684\\
19	0.0253968693389283\\
20	0.0248993559999469\\
21	0.0248907072080153\\
22	0.0252313762097474\\
23	0.024266088309318\\
24	0.023786553399719\\
25	0.0233640351554722\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.288009624429796\\
2	0.156583821250735\\
3	0.102106748525278\\
4	0.0825398891442434\\
5	0.0733307714201369\\
6	0.0531931159849477\\
7	0.0418238015202221\\
8	0.0316666657549227\\
9	0.0323852872572012\\
10	0.0308396871809894\\
11	0.0308240062621052\\
12	0.0273683619808153\\
13	0.0320880253505386\\
14	0.0299452672663967\\
15	0.0274453812844819\\
16	0.0258463835866369\\
17	0.025200871947301\\
18	0.0257996042315639\\
19	0.0254221018852214\\
20	0.0248431725133921\\
21	0.0248977716823532\\
22	0.0251937096212961\\
23	0.0241677349208478\\
24	0.0237843223414106\\
25	0.0233563072871783\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.227340730876714\\
2	0.123789763061167\\
3	0.0961608373523811\\
4	0.0783609040322313\\
5	0.0658408786015207\\
6	0.0508990310456799\\
7	0.0407133975714831\\
8	0.0314436156997638\\
9	0.0320341654836389\\
10	0.03093348064785\\
11	0.0306937873112637\\
12	0.0273980561887168\\
13	0.0320270029064953\\
14	0.0298771040572042\\
15	0.0274022836679429\\
16	0.0258517480259704\\
17	0.0251995456497686\\
18	0.0257336128858085\\
19	0.0253851804290428\\
20	0.024867670103965\\
21	0.0248768298695181\\
22	0.0252558077323133\\
23	0.0241864046585789\\
24	0.0237369180998939\\
25	0.0233816870820058\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.281195774198152\\
2	0.155228827377609\\
3	0.106916361824942\\
4	0.0857467482633566\\
5	0.0743095364403636\\
6	0.0548903211650963\\
7	0.0423994560594508\\
8	0.0327054302532086\\
9	0.0318188490030398\\
10	0.0310700108833107\\
11	0.0307382684161127\\
12	0.0274372579253024\\
13	0.0321712875785798\\
14	0.0299431339212842\\
15	0.02737188538037\\
16	0.0258541605559264\\
17	0.0252204972525759\\
18	0.0258453364441378\\
19	0.0253902528058995\\
20	0.024860877396699\\
21	0.0248902923242462\\
22	0.0252396774223333\\
23	0.0241849838497422\\
24	0.0237345902619507\\
25	0.0233328477436429\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.359501779050264\\
2	0.170431907795682\\
3	0.123342143833435\\
4	0.0942147059675326\\
5	0.0701683919751686\\
6	0.0587598095112921\\
7	0.0421681178566591\\
8	0.0352509741428059\\
9	0.0320023392778917\\
10	0.0320147534891869\\
11	0.0308548440231216\\
12	0.0279253791927318\\
13	0.0322194272907051\\
14	0.0300801252808706\\
15	0.0276339069282872\\
16	0.0258951623269928\\
17	0.0253962604210635\\
18	0.0258299053125515\\
19	0.0254516302718562\\
20	0.0248852684167677\\
21	0.0249216680236698\\
22	0.0251797842408493\\
23	0.0242415877630674\\
24	0.0237817238995398\\
25	0.0232902124202675\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.277288967156177\\
2	0.164640010080269\\
3	0.108037139836485\\
4	0.0865118375427906\\
5	0.0735457703241554\\
6	0.05342835263968\\
7	0.041562357146174\\
8	0.0325532207976081\\
9	0.0319959632802222\\
10	0.030990946128001\\
11	0.0306558335499231\\
12	0.0273601433355192\\
13	0.0320823732250866\\
14	0.02998794465796\\
15	0.0274459231502951\\
16	0.0258580212262068\\
17	0.0251412181631237\\
18	0.0258300662479383\\
19	0.025343893773545\\
20	0.0248615520804583\\
21	0.0248666603595797\\
22	0.0252198456057324\\
23	0.0241490611371692\\
24	0.0237663988077229\\
25	0.0233750977168151\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.260240965578796\\
2	0.156232604898776\\
3	0.101950164951524\\
4	0.0845660688572783\\
5	0.0676280233796906\\
6	0.0583642196083429\\
7	0.0427605429684895\\
8	0.0323959545655453\\
9	0.0323650312196636\\
10	0.0307307510747436\\
11	0.0306350297504504\\
12	0.0273858793245081\\
13	0.0321013343211227\\
14	0.0299324000013183\\
15	0.0274913527317361\\
16	0.025883391151071\\
17	0.0252159715895808\\
18	0.0258579982797274\\
19	0.0253135797825575\\
20	0.0248277045775337\\
21	0.0248685328613694\\
22	0.0251896835459637\\
23	0.0241496211452917\\
24	0.0237556924600134\\
25	0.0233104657207567\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.2839751148854\\
2	0.148762693225745\\
3	0.101757171549087\\
4	0.0808203359220464\\
5	0.0731950623002618\\
6	0.0557952304103897\\
7	0.0427862933161878\\
8	0.0322254460742461\\
9	0.0322654952461828\\
10	0.030996445196483\\
11	0.0307721131232873\\
12	0.0274441141256195\\
13	0.0322791443721763\\
14	0.0299289604670333\\
15	0.0274964560506249\\
16	0.0258818142663512\\
17	0.0253129865857008\\
18	0.0258593699312984\\
19	0.0254124096331375\\
20	0.0249197834797526\\
21	0.0249288748315483\\
22	0.0252318642882018\\
23	0.0242301509883483\\
24	0.023739296332681\\
25	0.023363318737386\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.268588717440672\\
2	0.160386656636745\\
3	0.101262544574296\\
4	0.0802081859504875\\
5	0.0742077167873959\\
6	0.0521362509809061\\
7	0.0421000776848001\\
8	0.0314771577501758\\
9	0.0325989976163081\\
10	0.0307184883046072\\
11	0.030735988486269\\
12	0.0274513286666135\\
13	0.0321126411919675\\
14	0.0298608719034737\\
15	0.0274276045698393\\
16	0.0258415183743246\\
17	0.0252354042207793\\
18	0.0258198701620304\\
19	0.0253154260241611\\
20	0.0248328403701092\\
21	0.0247992450607708\\
22	0.0251513636669848\\
23	0.0241402755633185\\
24	0.0237770531520988\\
25	0.0233169406913835\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.264272787582405\\
2	0.118847328773635\\
3	0.0960076653935639\\
4	0.0729076119557486\\
5	0.0659580268719093\\
6	0.0532247917127894\\
7	0.0409117199955776\\
8	0.0320680609181174\\
9	0.0322906379395515\\
10	0.0309183515908104\\
11	0.030860343372959\\
12	0.0276023644419206\\
13	0.0321450425512258\\
14	0.0299508128096267\\
15	0.0275493420212168\\
16	0.0258944049004031\\
17	0.0252751124940649\\
18	0.0258647759937128\\
19	0.0253329178058488\\
20	0.0248422985952698\\
21	0.0248538409264853\\
22	0.0251473324672683\\
23	0.0242025545772248\\
24	0.0237575764157196\\
25	0.0233711587289167\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.263321322683044\\
2	0.162632329986749\\
3	0.0990393051875413\\
4	0.0830054781101119\\
5	0.0683917801645513\\
6	0.0557139039509088\\
7	0.0424338748998264\\
8	0.0317078368637575\\
9	0.032521275742209\\
10	0.0307741661682695\\
11	0.0308065770148701\\
12	0.0274683550173893\\
13	0.0320759410351976\\
14	0.0299237209725902\\
15	0.027461841830854\\
16	0.0259136257881915\\
17	0.0252647423354432\\
18	0.0257626135950655\\
19	0.0252800669179539\\
20	0.0247700592119313\\
21	0.0248015500065338\\
22	0.025140615618956\\
23	0.0241749359126696\\
24	0.0237652801061601\\
25	0.0233455023557461\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.284198803163528\\
2	0.141830838288264\\
3	0.116531229202874\\
4	0.0887978170801316\\
5	0.0667279933104195\\
6	0.0525481091747567\\
7	0.0401508861137551\\
8	0.0333445049198207\\
9	0.0318644368952417\\
10	0.0311984105643746\\
11	0.0306205665326696\\
12	0.0273915007946121\\
13	0.0322054330647219\\
14	0.0300160956467155\\
15	0.0274554740417903\\
16	0.0259107323960002\\
17	0.0252092490800463\\
18	0.0258100326609844\\
19	0.0254228006322791\\
20	0.0248632255312967\\
21	0.0249355084728181\\
22	0.0252472835951126\\
23	0.0242296177790964\\
24	0.0237575230533156\\
25	0.0233183979049371\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.357859618802438\\
2	0.177553707939635\\
3	0.117566874967166\\
4	0.0925661096101562\\
5	0.0690128353418191\\
6	0.0548888400284548\\
7	0.0413416537166967\\
8	0.0336800762541074\\
9	0.03226771397229\\
10	0.0315292404119817\\
11	0.030859632590146\\
12	0.0278210678563423\\
13	0.0322445550423204\\
14	0.0297647949918674\\
15	0.0276757962722527\\
16	0.025947392471759\\
17	0.0253060257089779\\
18	0.0258948858058705\\
19	0.0254581434621647\\
20	0.0249653521907355\\
21	0.0248634765117052\\
22	0.0252058121451597\\
23	0.0241863639629106\\
24	0.0237785446052955\\
25	0.0233995190305569\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.251042608749146\\
2	0.142174647549862\\
3	0.0967442283825661\\
4	0.0827707901685539\\
5	0.068120189439699\\
6	0.0563703791724115\\
7	0.0429018074368\\
8	0.0321936969269787\\
9	0.0325996985094355\\
10	0.030751808500073\\
11	0.0307738543421416\\
12	0.0274441486009122\\
13	0.0321427655464583\\
14	0.0299328451104785\\
15	0.0275272110071446\\
16	0.0259272468771455\\
17	0.0252533097800323\\
18	0.0258036638415636\\
19	0.0253314483660264\\
20	0.0248382432858182\\
21	0.0249076690218486\\
22	0.02522450289422\\
23	0.0241352055546084\\
24	0.0237366342924136\\
25	0.0233718774152959\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.273588926555263\\
2	0.127681836687145\\
3	0.0932983935345681\\
4	0.0781185594684709\\
5	0.0712542790343782\\
6	0.0521500236041438\\
7	0.0415122321112514\\
8	0.0318699427773529\\
9	0.0323978840224718\\
10	0.0309172903901382\\
11	0.0308242791275829\\
12	0.027589549977565\\
13	0.0321507441946585\\
14	0.0298576585767885\\
15	0.0275794769338902\\
16	0.0258574982657793\\
17	0.0251786924866172\\
18	0.0258501629439879\\
19	0.0253494192065469\\
20	0.0248268923795752\\
21	0.0249017460980468\\
22	0.0252360687050868\\
23	0.0241705172462558\\
24	0.0237305716691597\\
25	0.0233874704450775\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.285386707707005\\
2	0.16664018471473\\
3	0.115349073566638\\
4	0.0893425891269342\\
5	0.07617445757655\\
6	0.0546613845555564\\
7	0.041984523679712\\
8	0.0327082510079039\\
9	0.0318681717995555\\
10	0.0309060559211347\\
11	0.0306621572562616\\
12	0.0272600949392158\\
13	0.0320120196551821\\
14	0.0300078615402705\\
15	0.027350035009877\\
16	0.0258457573247122\\
17	0.0252136614083652\\
18	0.0257599304499282\\
19	0.0254613538945373\\
20	0.0248372685452648\\
21	0.024901136453695\\
22	0.0252343775122136\\
23	0.0241985620632641\\
24	0.0237600672995574\\
25	0.023394345600278\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.339424412285159\\
2	0.169879751669255\\
3	0.114160894126741\\
4	0.0860907071934699\\
5	0.0660859248745002\\
6	0.0536700040682957\\
7	0.0419120054748519\\
8	0.0336332326534259\\
9	0.0322529623444178\\
10	0.0315382449658804\\
11	0.0309501635037627\\
12	0.027850507159951\\
13	0.0322037109171208\\
14	0.0300277251266338\\
15	0.0276885538616001\\
16	0.025909046924902\\
17	0.0252882689698626\\
18	0.0258062274690539\\
19	0.0254145897613363\\
20	0.0249143019644037\\
21	0.0249389930884608\\
22	0.0252436266516611\\
23	0.0242127039313966\\
24	0.023769923954326\\
25	0.023291187883468\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.2760163581479\\
2	0.150238543775238\\
3	0.105960148531973\\
4	0.0840505390699138\\
5	0.0716659339361712\\
6	0.0558550569425168\\
7	0.0425476940575798\\
8	0.0327139428395555\\
9	0.0320079124837395\\
10	0.0310593912613828\\
11	0.0307351065927777\\
12	0.0273601001737349\\
13	0.0322331519437984\\
14	0.0299839427389031\\
15	0.027398998677164\\
16	0.0258715982389201\\
17	0.025253038344305\\
18	0.0258590975762846\\
19	0.0253914894809864\\
20	0.0249359378368948\\
21	0.0249389344027584\\
22	0.0252570640240847\\
23	0.024197756497846\\
24	0.0237564655853981\\
25	0.0233250875245827\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.290802435246822\\
2	0.159409958002307\\
3	0.10733979495804\\
4	0.0866496867965496\\
5	0.0740111743323437\\
6	0.053543219991033\\
7	0.0417365169233399\\
8	0.032528006594978\\
9	0.0320805576109579\\
10	0.0309816734383935\\
11	0.030643822748479\\
12	0.0274303081868102\\
13	0.0320206931360929\\
14	0.0299551768696365\\
15	0.0274101612123812\\
16	0.0258785441616373\\
17	0.0251979984849542\\
18	0.0258375626013588\\
19	0.0253295336112953\\
20	0.02484880435898\\
21	0.0248653112325896\\
22	0.0252227164114895\\
23	0.0241649629558167\\
24	0.0237279862895929\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.26857456010322\\
2	0.170990088864086\\
3	0.105841478244167\\
4	0.0901427877072348\\
5	0.0689057748918682\\
6	0.0567788870603246\\
7	0.0424006985985293\\
8	0.0327074579846822\\
9	0.0319626266240324\\
10	0.0308433478882725\\
11	0.0307088515481023\\
12	0.0273548720744794\\
13	0.0320981838714813\\
14	0.0299903526398202\\
15	0.0273760621910267\\
16	0.0258649038504678\\
17	0.0252633034654629\\
18	0.0257772127387556\\
19	0.0253744714936898\\
20	0.0248196930164591\\
21	0.0248845692766889\\
22	0.0252499588810527\\
23	0.0241821462418579\\
24	0.0237507060643581\\
25	0.0233873370997501\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.238580116256662\\
2	0.158093650537252\\
3	0.0974870102651225\\
4	0.0822952272671721\\
5	0.0657541253189294\\
6	0.054920803126098\\
7	0.0424984449517425\\
8	0.0322963187687398\\
9	0.0324964037102897\\
10	0.0306167957009005\\
11	0.0307672906285336\\
12	0.0274333553305649\\
13	0.0321043917109746\\
14	0.0298565863050471\\
15	0.0275670309412134\\
16	0.0259010242414284\\
17	0.0251775549746699\\
18	0.025828213704731\\
19	0.0253448635768412\\
20	0.0248314174500545\\
21	0.0248781546295839\\
22	0.0252257309420352\\
23	0.0241614319489802\\
24	0.0237496706487538\\
25	0.0233739402195502\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.280584589430631\\
2	0.162380602772394\\
3	0.103411720833033\\
4	0.0808201934855202\\
5	0.0738115762163157\\
6	0.0522440622411563\\
7	0.0421057711172682\\
8	0.0316698818613367\\
9	0.0325009518080798\\
10	0.0308534666659996\\
11	0.0308345851206867\\
12	0.0274897447873003\\
13	0.0321319363554441\\
14	0.0299210008802674\\
15	0.0275145048002791\\
16	0.0258347790043009\\
17	0.0251978467568075\\
18	0.0258032050707163\\
19	0.0253714839444968\\
20	0.0248242325186238\\
21	0.0249196616873307\\
22	0.0252141175536675\\
23	0.0241997372559937\\
24	0.0237455895412327\\
25	0.0233651102913291\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.29819187332826\\
2	0.177859264889117\\
3	0.10832796065421\\
4	0.0837785847789766\\
5	0.0745640517539248\\
6	0.0524415694066074\\
7	0.0416664907208744\\
8	0.0317622620669542\\
9	0.0324434620473949\\
10	0.0308424246666357\\
11	0.0308741947875678\\
12	0.0274475740101804\\
13	0.0321010513793242\\
14	0.0299260753269136\\
15	0.0275275732121216\\
16	0.0257932154729195\\
17	0.0252137068782108\\
18	0.0257930866021489\\
19	0.0253531378602516\\
20	0.0248250818118711\\
21	0.0248940463105858\\
22	0.0252304121195924\\
23	0.0241750928734385\\
24	0.0237696181642386\\
25	0.0233729198810979\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.275970275001066\\
2	0.147080198723253\\
3	0.0960781145002526\\
4	0.0772845001236699\\
5	0.0697385651557162\\
6	0.0519788685840274\\
7	0.0413010543473539\\
8	0.0316364380828644\\
9	0.0325019207930988\\
10	0.0308048498943994\\
11	0.0307856148679509\\
12	0.0274416741944784\\
13	0.0320775424457026\\
14	0.0298414810172099\\
15	0.0274206285639936\\
16	0.025833256295804\\
17	0.0251875005789272\\
18	0.0257581749200418\\
19	0.0253420156499043\\
20	0.0247645169407489\\
21	0.0247971885228835\\
22	0.0251439749496639\\
23	0.0241567629843122\\
24	0.023772971183998\\
25	0.0232975238288601\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.363759424857051\\
2	0.186932175046566\\
3	0.119979877452587\\
4	0.0951044841023922\\
5	0.0707301556817564\\
6	0.0560418890749488\\
7	0.0421798927864435\\
8	0.0339716770950307\\
9	0.0323401090672706\\
10	0.0316069700624578\\
11	0.0307732477254047\\
12	0.027837766969273\\
13	0.0322735089442581\\
14	0.0297350871507514\\
15	0.0276448587721643\\
16	0.025923931906283\\
17	0.025334909206011\\
18	0.0259133782299612\\
19	0.0254325256663547\\
20	0.0249477299146592\\
21	0.0248817999854353\\
22	0.025217185328656\\
23	0.0242058490894598\\
24	0.0237766980571479\\
25	0.0234164731626098\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.300381778810636\\
2	0.178233064823781\\
3	0.110709011349224\\
4	0.0843060070242779\\
5	0.0733332105738335\\
6	0.0534558463473449\\
7	0.0411539162466263\\
8	0.031943868070595\\
9	0.0319756792828367\\
10	0.0310144015417229\\
11	0.0307798107117205\\
12	0.0273887515314001\\
13	0.0320901583245976\\
14	0.0299392988523225\\
15	0.027392918595216\\
16	0.0258089246036432\\
17	0.0252468627381904\\
18	0.0257606004643715\\
19	0.0253941572349566\\
20	0.0248370389533879\\
21	0.0248643223925711\\
22	0.0252048107125734\\
23	0.0241721842266182\\
24	0.0237150148393894\\
25	0.0233225778771855\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.235799377722054\\
2	0.138998641086916\\
3	0.0999392636768967\\
4	0.0827680460396506\\
5	0.0690980952114068\\
6	0.058872472141908\\
7	0.0429779760439796\\
8	0.0326038253224491\\
9	0.0323979993168266\\
10	0.0307640251362468\\
11	0.0307343399735444\\
12	0.0274097813722027\\
13	0.0321195359699955\\
14	0.0299312521566871\\
15	0.0275329873016854\\
16	0.0259632814219086\\
17	0.0252304830916995\\
18	0.0258257750062425\\
19	0.0253541241938461\\
20	0.0248380977418754\\
21	0.0248863184519949\\
22	0.025231233584758\\
23	0.0241740747417274\\
24	0.0237389879967078\\
25	0.0233907537116967\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.290429617071531\\
2	0.162621124140015\\
3	0.10586140080813\\
4	0.0825986764645638\\
5	0.0735490345988275\\
6	0.0531933113312217\\
7	0.0417383009454395\\
8	0.0317157797631597\\
9	0.0323181555257712\\
10	0.030936900385389\\
11	0.0308235532588704\\
12	0.0275121301166109\\
13	0.0321519533720473\\
14	0.0298990580855479\\
15	0.0274998508212047\\
16	0.0258255404057704\\
17	0.0252634725741057\\
18	0.025776064102652\\
19	0.0254223136674821\\
20	0.0248595114061843\\
21	0.0248960273844272\\
22	0.0252791796179528\\
23	0.0242153978210236\\
24	0.0237394691723112\\
25	0.0233814112147147\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.306078622430948\\
2	0.181439591867207\\
3	0.107201718477985\\
4	0.0843605114520858\\
5	0.073809465183689\\
6	0.0530900811074279\\
7	0.0415753068763453\\
8	0.0318995306895776\\
9	0.031970806263585\\
10	0.0309711696166014\\
11	0.0307164494091713\\
12	0.0274663480493625\\
13	0.032056709872281\\
14	0.0300118328113651\\
15	0.0274099179457784\\
16	0.0258393003316916\\
17	0.0252151059754954\\
18	0.0258130031162143\\
19	0.0253082278557701\\
20	0.0247950607359853\\
21	0.0248496487516279\\
22	0.0252165110482133\\
23	0.0241655615079863\\
24	0.0237885987125116\\
25	0.0233413827838673\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.337718949873464\\
2	0.166720456275312\\
3	0.110384308481713\\
4	0.0896813917078502\\
5	0.0751112994133011\\
6	0.0662999927125795\\
7	0.0458470706861952\\
8	0.0353886205051543\\
9	0.0324665072102262\\
10	0.0312869339127141\\
11	0.0307539384951599\\
12	0.0275181283123823\\
13	0.0322101115961673\\
14	0.0300737293920103\\
15	0.0275431486455074\\
16	0.0258527161127879\\
17	0.0253437139571319\\
18	0.0257663033896648\\
19	0.0253919845503064\\
20	0.0248641222937055\\
21	0.0248974162989399\\
22	0.0252233457801281\\
23	0.0241922992915659\\
24	0.0237324036284159\\
25	0.0232621462126224\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.392279632398819\\
2	0.219033574886618\\
3	0.131659267143885\\
4	0.097847769974217\\
5	0.0771633710876018\\
6	0.06599333611933\\
7	0.0475732252350715\\
8	0.0346413082677629\\
9	0.0322472877556811\\
10	0.0314470880989272\\
11	0.0309229489972428\\
12	0.0275859129579891\\
13	0.032260666854789\\
14	0.0298226918336262\\
15	0.0276019774429546\\
16	0.0258995945928479\\
17	0.0253320049864088\\
18	0.0258817017152137\\
19	0.0253658759830392\\
20	0.0249503158247963\\
21	0.0248880867573169\\
22	0.0252484799980474\\
23	0.0242310420384433\\
24	0.0237501679602691\\
25	0.0233445713092374\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.287387165586299\\
2	0.132375201953339\\
3	0.0916472597146869\\
4	0.0783243353354946\\
5	0.0666699546551155\\
6	0.0540118899685832\\
7	0.042374919293915\\
8	0.0320197124925113\\
9	0.0324766582367795\\
10	0.03081208184105\\
11	0.0307743623574437\\
12	0.0275590210255748\\
13	0.0321035195634947\\
14	0.0298394391075116\\
15	0.0275548440989122\\
16	0.0258620796603698\\
17	0.0252438113976964\\
18	0.0258019942633122\\
19	0.0253283640845932\\
20	0.0248268988339401\\
21	0.0248863996869474\\
22	0.0252096540613839\\
23	0.0241454256014416\\
24	0.0237793749407057\\
25	0.0234041968602435\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.384281769767733\\
2	0.212485377307134\\
3	0.127191913306141\\
4	0.0985846617547285\\
5	0.0762108473121208\\
6	0.0647358323104429\\
7	0.0458265911619431\\
8	0.0350974754646142\\
9	0.0323458034207438\\
10	0.0316493096763788\\
11	0.0310707322134698\\
12	0.0277768663476567\\
13	0.0323124290966489\\
14	0.0297400040296866\\
15	0.0276146309202705\\
16	0.0259163734095268\\
17	0.0252904664069778\\
18	0.0258816775292031\\
19	0.0254058285430299\\
20	0.0249469934039931\\
21	0.0248695475718878\\
22	0.0252162576492945\\
23	0.0242085409372119\\
24	0.0237339688100425\\
25	0.023357967191673\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.28443417074241\\
2	0.165620734586438\\
3	0.0987776235755121\\
4	0.0795930332168864\\
5	0.0737770318371132\\
6	0.0519875800212824\\
7	0.041791459974693\\
8	0.0314344347485087\\
9	0.032521250569777\\
10	0.0308493766535135\\
11	0.0308943361969084\\
12	0.027529022801728\\
13	0.0321518817662018\\
14	0.0298837692391636\\
15	0.0275412710571557\\
16	0.0258668464592464\\
17	0.02521080530633\\
18	0.0257989795954887\\
19	0.0253791091192092\\
20	0.0248490083703996\\
21	0.0248862358566074\\
22	0.0252085318548963\\
23	0.0241644559251629\\
24	0.0237640426447243\\
25	0.02338688980566\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.249027881359258\\
2	0.128558628690336\\
3	0.0913140310338342\\
4	0.0776861493149002\\
5	0.0704882311784464\\
6	0.0558959193007709\\
7	0.0431751872061816\\
8	0.0319587768744023\\
9	0.0325416272155626\\
10	0.0308057071243543\\
11	0.0308570310144629\\
12	0.0275630624546686\\
13	0.0321828393938219\\
14	0.0299762718552447\\
15	0.0275026507774635\\
16	0.0258786166196142\\
17	0.0252373969745087\\
18	0.0257739722316275\\
19	0.0254138425931258\\
20	0.0248704840389543\\
21	0.0248800199261522\\
22	0.0252345542189528\\
23	0.0241691293476156\\
24	0.0237911726683416\\
25	0.0234583417049635\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.280620805439596\\
2	0.150111972079616\\
3	0.101184924238629\\
4	0.0794694686209166\\
5	0.0728632647521409\\
6	0.0527667128906058\\
7	0.0419579412674\\
8	0.0317150778464939\\
9	0.0323969891287215\\
10	0.0309851407206844\\
11	0.0308484180316662\\
12	0.0275691077373066\\
13	0.0321530380818836\\
14	0.0298420345568452\\
15	0.0275035659712741\\
16	0.025780588565183\\
17	0.0252553614492172\\
18	0.0257880294807882\\
19	0.0253924331441005\\
20	0.0248199264227779\\
21	0.0248605263141246\\
22	0.0251883595436772\\
23	0.0241728346524685\\
24	0.0237726267338227\\
25	0.0233672761426115\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.303722504982788\\
2	0.166022209791643\\
3	0.107917854365472\\
4	0.0818297510670375\\
5	0.073593389814435\\
6	0.0556909719712985\\
7	0.0422373838869829\\
8	0.0322814269975352\\
9	0.0321804740138244\\
10	0.0309845724835641\\
11	0.0307949793665679\\
12	0.0274469763624896\\
13	0.0322239379209608\\
14	0.0298881514469146\\
15	0.0275523695404525\\
16	0.0258578206920928\\
17	0.0252731169939054\\
18	0.0257585869818265\\
19	0.025376869707994\\
20	0.0248474870728222\\
21	0.0248827025834385\\
22	0.0252226588168744\\
23	0.0242001976966218\\
24	0.0237690489633836\\
25	0.0233237610605227\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.284019636364405\\
2	0.147345919510468\\
3	0.0949677009027541\\
4	0.079371288235795\\
5	0.0715397527494379\\
6	0.0517515906614369\\
7	0.0414010139160233\\
8	0.031378189222912\\
9	0.0324422997631941\\
10	0.0309349112295064\\
11	0.0307954771798474\\
12	0.0273258929478421\\
13	0.0320522780523688\\
14	0.0298494389037979\\
15	0.0274909830747458\\
16	0.0258362357118425\\
17	0.0251565791504248\\
18	0.0257411648770735\\
19	0.0253054652782737\\
20	0.024777352630229\\
21	0.024824855451497\\
22	0.0251729643119396\\
23	0.0241691977296197\\
24	0.0237758715095729\\
25	0.0233963466164389\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.276148312937341\\
2	0.137711422250917\\
3	0.0925414466675738\\
4	0.0797924467703865\\
5	0.0706131056134031\\
6	0.0568642735802557\\
7	0.0434914734954851\\
8	0.0326086997958795\\
9	0.0326662691437228\\
10	0.0308593992889543\\
11	0.0308246779792737\\
12	0.0275355244158403\\
13	0.0322205965567113\\
14	0.0298856234807667\\
15	0.0275091011299886\\
16	0.0258279250328915\\
17	0.02528213204703\\
18	0.0258197993555184\\
19	0.0253958108715023\\
20	0.0249252585831117\\
21	0.024952989485828\\
22	0.0252438831830805\\
23	0.0242375183441709\\
24	0.0237167963148844\\
25	0.0233281154872504\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.323824124560545\\
2	0.176111596596593\\
3	0.103157085500179\\
4	0.0818802598456942\\
5	0.0733454344356578\\
6	0.0517676296938105\\
7	0.0416705142505985\\
8	0.0315060912392515\\
9	0.0324014683036825\\
10	0.0309563536863559\\
11	0.0308304063487864\\
12	0.0275325075603379\\
13	0.0321047931393967\\
14	0.0299094972284371\\
15	0.0275288684629677\\
16	0.0258051362104704\\
17	0.025193332716774\\
18	0.0257768031585162\\
19	0.025359109383533\\
20	0.0248528471539808\\
21	0.0248619623956744\\
22	0.0252078662518334\\
23	0.0241310212834772\\
24	0.0237819198656186\\
25	0.0233681209803185\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.279625782879062\\
2	0.156610164844935\\
3	0.100812262862913\\
4	0.0790441785400813\\
5	0.0735355340342559\\
6	0.0524158998023163\\
7	0.0419874579475209\\
8	0.0317020478267042\\
9	0.0323828631404654\\
10	0.0309263311240173\\
11	0.0307835018367426\\
12	0.0275250802920628\\
13	0.0321600455868772\\
14	0.0298478966998921\\
15	0.0275804707307093\\
16	0.0258389220458129\\
17	0.0252189653511136\\
18	0.0258385481688626\\
19	0.0253436176349388\\
20	0.0248317561306137\\
21	0.0248777636249376\\
22	0.0252176920138537\\
23	0.0241735779813377\\
24	0.0237615665953028\\
25	0.0233906093409643\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.238162198164027\\
2	0.130955913244669\\
3	0.0977384469913406\\
4	0.0820801018392374\\
5	0.0716840909122614\\
6	0.0522420264575477\\
7	0.0410607607020113\\
8	0.0323151832285153\\
9	0.0320588574238412\\
10	0.0311171668941643\\
11	0.0307007661520333\\
12	0.0274542514843615\\
13	0.0320823421339272\\
14	0.0299349758158008\\
15	0.0275095945810909\\
16	0.0258676169399306\\
17	0.0251885090034515\\
18	0.0258563493727189\\
19	0.0253758934125736\\
20	0.0248360316719042\\
21	0.0248911577938743\\
22	0.0252382771992715\\
23	0.0242088633312647\\
24	0.0237570761602382\\
25	0.0234023108381106\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.232428776028312\\
2	0.119615401955923\\
3	0.0882553257261782\\
4	0.0715957793330354\\
5	0.0686223196928764\\
6	0.0507296402713359\\
7	0.0409075976757042\\
8	0.0313683151992389\\
9	0.0324214831579711\\
10	0.0307033593965041\\
11	0.0306812833461838\\
12	0.0274156705081346\\
13	0.0321232062976151\\
14	0.029850231114961\\
15	0.0274429742418687\\
16	0.0258386939982283\\
17	0.0252457806341257\\
18	0.0258042773845054\\
19	0.0253242334933927\\
20	0.024797368481975\\
21	0.0248048687981365\\
22	0.02514894899753\\
23	0.0241437125402714\\
24	0.0237910004432562\\
25	0.0233389791474555\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.314564556814029\\
2	0.155639014098334\\
3	0.100543771173791\\
4	0.0793792775056122\\
5	0.073108774569503\\
6	0.0524313908912868\\
7	0.0418160651804595\\
8	0.0317621268647576\\
9	0.0324588453789166\\
10	0.0309265984297607\\
11	0.0307964328969792\\
12	0.0275571991261329\\
13	0.0321280993071767\\
14	0.0299351902274555\\
15	0.0275772133679336\\
16	0.0258495466158808\\
17	0.0252185399316197\\
18	0.0258048871356029\\
19	0.0253473187517911\\
20	0.0248292193126154\\
21	0.0248938827488714\\
22	0.0252203818556531\\
23	0.0241741583989859\\
24	0.0237558932423122\\
25	0.0233518909094005\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.284122752108593\\
2	0.140897003319727\\
3	0.0938833192063776\\
4	0.0793710235869801\\
5	0.0724497109813148\\
6	0.0566691870698642\\
7	0.0427492127575508\\
8	0.032385572210671\\
9	0.0320817794352651\\
10	0.030848017436086\\
11	0.0307799610364578\\
12	0.0273922895371687\\
13	0.0322089046904565\\
14	0.0299388147919002\\
15	0.0275444676088955\\
16	0.0258607411867837\\
17	0.0252024970482296\\
18	0.0258487183289936\\
19	0.0253370627990378\\
20	0.0248190627657236\\
21	0.0248747094059306\\
22	0.0252149205699222\\
23	0.0241773485922877\\
24	0.0237398695719085\\
25	0.0232869733974705\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.301568154511919\\
2	0.172336400411452\\
3	0.111294524276652\\
4	0.0835491256053881\\
5	0.0745236595716063\\
6	0.0520091328360996\\
7	0.0414871419522429\\
8	0.0316282152452936\\
9	0.0322001460793963\\
10	0.0308701794410512\\
11	0.0308012292952722\\
12	0.027415326828754\\
13	0.0320960167438069\\
14	0.0298978461271842\\
15	0.0275470335326988\\
16	0.0258360245841227\\
17	0.0251649738015278\\
18	0.0258546014784219\\
19	0.0253225672950111\\
20	0.0248097630431121\\
21	0.024918107250952\\
22	0.0251994522786569\\
23	0.0241853784951532\\
24	0.0238013270288385\\
25	0.0233658755663755\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.234710490689262\\
2	0.135647508556877\\
3	0.0924639595398211\\
4	0.0797343826014912\\
5	0.0670682071821858\\
6	0.055220621999239\\
7	0.0429118088651034\\
8	0.0321650480763196\\
9	0.0326187252192789\\
10	0.0307411260964043\\
11	0.0307977176821387\\
12	0.0275883277570167\\
13	0.0321613054861939\\
14	0.0298315053700759\\
15	0.0274874703416238\\
16	0.0258898454190338\\
17	0.0252310826909651\\
18	0.0257891158037585\\
19	0.0253023619223423\\
20	0.0247794320101818\\
21	0.0248943694412448\\
22	0.0251980530305766\\
23	0.0241628387406061\\
24	0.0237905799825988\\
25	0.0233907158838575\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.376020420755666\\
2	0.206507682316869\\
3	0.121782555273283\\
4	0.0963049172521691\\
5	0.0737795627008847\\
6	0.0607140005566134\\
7	0.0445451533409445\\
8	0.0343620859744798\\
9	0.0327609504440961\\
10	0.0316495864247098\\
11	0.0309410536250089\\
12	0.0278344526120837\\
13	0.032188527721805\\
14	0.0297187713751091\\
15	0.0276631054235084\\
16	0.0259522859901063\\
17	0.0252896885970324\\
18	0.0258793424114568\\
19	0.0254047570203569\\
20	0.0249352185464361\\
21	0.0248698620151727\\
22	0.0251669962237917\\
23	0.02419006291558\\
24	0.0237558546393293\\
25	0.0233757372090599\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.336268747276973\\
2	0.2546642704121\\
3	0.223439003915223\\
4	0.179262773513798\\
5	0.162115133602815\\
6	0.148722946483318\\
7	0.142823895837586\\
8	0.140444888380932\\
9	0.146389289376716\\
10	0.151938697651379\\
11	0.13802505522477\\
12	0.135068691106894\\
13	0.133349033860072\\
14	0.130029372692232\\
15	0.122607843253696\\
16	0.125083727072205\\
17	0.122140415522382\\
18	0.12292441399109\\
19	0.120443869088497\\
20	0.119055432142952\\
21	0.116785772193059\\
22	0.116761848058845\\
23	0.112107249408619\\
24	0.113269773640568\\
25	0.110793527996228\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.280863290996993\\
2	0.155157536916445\\
3	0.103845443574876\\
4	0.0816824939298991\\
5	0.0731121905086573\\
6	0.0528348860864352\\
7	0.0418938011760525\\
8	0.0317005804594696\\
9	0.0323629936299283\\
10	0.0308536509429518\\
11	0.0307388896198328\\
12	0.0273939747485806\\
13	0.0321645168648302\\
14	0.0299120016165847\\
15	0.0274743431578637\\
16	0.0258047189022413\\
17	0.0252726700988258\\
18	0.0257626697543845\\
19	0.0253957203614203\\
20	0.0248375079868291\\
21	0.0248678753928422\\
22	0.0252198859179624\\
23	0.0241632540720055\\
24	0.0237409213699037\\
25	0.0233481139519027\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.326953940735475\\
2	0.17861899777297\\
3	0.10621565254771\\
4	0.0836700725993571\\
5	0.0738495635839327\\
6	0.0528068631108163\\
7	0.0418812804698237\\
8	0.0319058683595954\\
9	0.0323166883347686\\
10	0.0309017834119359\\
11	0.0308138076558021\\
12	0.0274771950410698\\
13	0.0321225235654027\\
14	0.0298870329485876\\
15	0.0275296815873542\\
16	0.025810063722581\\
17	0.0252141348226471\\
18	0.0257602842562429\\
19	0.0254023779997785\\
20	0.0248557686664638\\
21	0.0249086032877235\\
22	0.0252078294435612\\
23	0.0241793016029361\\
24	0.0237986984139175\\
25	0.0233970739617757\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.291865394445909\\
2	0.174290654812737\\
3	0.109506653444342\\
4	0.0837244336874409\\
5	0.0739760008794218\\
6	0.0531772591891279\\
7	0.041771824535238\\
8	0.0318567241685657\\
9	0.0322872074546706\\
10	0.0308909459147896\\
11	0.030735159379138\\
12	0.0274622860370238\\
13	0.0321063277283525\\
14	0.0298747690462086\\
15	0.0275261483909489\\
16	0.0258584596396758\\
17	0.0252603238809696\\
18	0.0258214989099163\\
19	0.0253456371101801\\
20	0.0248269741042101\\
21	0.0248869865952609\\
22	0.0252109058908796\\
23	0.024124726785356\\
24	0.023782364821143\\
25	0.0234229591786912\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.446458346790285\\
2	0.272094844850726\\
3	0.150250206340839\\
4	0.10566769043521\\
5	0.0783469281679403\\
6	0.0669303049770581\\
7	0.044051477211404\\
8	0.0360042261193753\\
9	0.0319479266636232\\
10	0.031708317175475\\
11	0.0306926660672702\\
12	0.0278119013467948\\
13	0.0320486681096652\\
14	0.0298991057226021\\
15	0.0275833881175287\\
16	0.0258700054120092\\
17	0.0252689600805021\\
18	0.025789946520033\\
19	0.0253586676658311\\
20	0.02485615812195\\
21	0.0248603056760706\\
22	0.0251809853145394\\
23	0.0241823308102644\\
24	0.0237872838689024\\
25	0.0233844676139858\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.321069427658085\\
2	0.14371365791887\\
3	0.100074737080397\\
4	0.0757859748055325\\
5	0.0712380754827302\\
6	0.0531385136480646\\
7	0.0413082073321038\\
8	0.0320215629733952\\
9	0.0320884277503966\\
10	0.0310132075945513\\
11	0.0307960966980782\\
12	0.0276235364770963\\
13	0.0322470306289156\\
14	0.0298565117598841\\
15	0.0276520148697152\\
16	0.0258961773053897\\
17	0.0253441301221879\\
18	0.0258659001462608\\
19	0.0253656746467735\\
20	0.024865467301109\\
21	0.0248441359378143\\
22	0.0252104734625325\\
23	0.0241830112484632\\
24	0.023760067267939\\
25	0.0233909584117786\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.315831187989406\\
2	0.167389597000296\\
3	0.104497321159997\\
4	0.0823113487087714\\
5	0.073803532548378\\
6	0.0521232109032152\\
7	0.0418913598708876\\
8	0.0313221399816276\\
9	0.0325058361365805\\
10	0.0308128154169198\\
11	0.0308479392814989\\
12	0.0274849982385672\\
13	0.0321140042194643\\
14	0.0299236314116896\\
15	0.0275170450069222\\
16	0.0258132924113129\\
17	0.0251981067611772\\
18	0.0257704311860682\\
19	0.0253572305880863\\
20	0.0248446665995484\\
21	0.0249237221848772\\
22	0.0251952205029774\\
23	0.0241638836759825\\
24	0.0237808514707725\\
25	0.0234022531395121\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.256414143841329\\
2	0.120312869563286\\
3	0.0998290374635391\\
4	0.0733052498499181\\
5	0.0692356036740918\\
6	0.0519543955910822\\
7	0.0412001394543459\\
8	0.0315567008786143\\
9	0.0320415462969327\\
10	0.0308555476754265\\
11	0.0307461913665804\\
12	0.0274244871757599\\
13	0.0322132637874531\\
14	0.0299604766468346\\
15	0.0275338891491881\\
16	0.0258950719462299\\
17	0.0252785978131792\\
18	0.0258166464466108\\
19	0.0253945100666236\\
20	0.0248603509514515\\
21	0.0248604836283181\\
22	0.0252373699939039\\
23	0.0242112221071759\\
24	0.0237874862436032\\
25	0.0234263318417308\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.258518620219863\\
2	0.154494038242728\\
3	0.105894019359315\\
4	0.0895758329126063\\
5	0.0710809677508662\\
6	0.0564556989530775\\
7	0.0426845363645377\\
8	0.0328464361894868\\
9	0.0320599735039795\\
10	0.0309557096564233\\
11	0.0307700690824271\\
12	0.027380724946863\\
13	0.0321042892821556\\
14	0.0299426958686153\\
15	0.0274262911929665\\
16	0.0258981077395869\\
17	0.0252377223062814\\
18	0.0257389453023086\\
19	0.0254536261634553\\
20	0.0248172188283001\\
21	0.0248717247314888\\
22	0.0252682783394158\\
23	0.0242050381444835\\
24	0.0237754675157812\\
25	0.0233676877034798\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.413420500171984\\
2	0.425452007454623\\
3	0.510852502783049\\
4	0.467053953201643\\
5	0.399046565766878\\
6	0.407182892965725\\
7	0.354326409120911\\
8	0.359797881034668\\
9	0.346184246203546\\
10	0.352589929174601\\
11	0.349892504614227\\
12	0.35011540537179\\
13	0.347840150078875\\
14	0.344385012102437\\
15	0.339782782306253\\
16	0.335597013156877\\
17	0.336804153875185\\
18	0.335638893424982\\
19	0.337557055022314\\
20	0.336646224643296\\
21	0.337513908220016\\
22	0.339723740877714\\
23	0.33697626132097\\
24	0.341033417964388\\
25	0.33973284973154\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.405231117631479\\
2	0.221390589274888\\
3	0.136672062272991\\
4	0.101069800381539\\
5	0.0794708311957842\\
6	0.0686369231990809\\
7	0.0512277966518025\\
8	0.0354361965583335\\
9	0.0330530182563299\\
10	0.0321692503681148\\
11	0.0310012158920394\\
12	0.0280053586912459\\
13	0.0324099811109\\
14	0.0300564760311736\\
15	0.0276780740659334\\
16	0.0259430260448081\\
17	0.0254177140382677\\
18	0.0258198375081329\\
19	0.0254644190781715\\
20	0.0249569083318046\\
21	0.0249665846125791\\
22	0.0251769826965085\\
23	0.0242595132927735\\
24	0.0238042248111722\\
25	0.0232591300268945\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.298195465258954\\
2	0.148888480065803\\
3	0.105431714354139\\
4	0.0830061655430364\\
5	0.0730676635161863\\
6	0.0602370029960824\\
7	0.0436551976586358\\
8	0.0336834824066882\\
9	0.0322138835213984\\
10	0.0310291650868745\\
11	0.030627807454271\\
12	0.0275480365351676\\
13	0.0321538363988123\\
14	0.0299558149940089\\
15	0.0274237858177603\\
16	0.025951506220479\\
17	0.0252860204425688\\
18	0.0258043838807186\\
19	0.0253621289660048\\
20	0.0248564308286543\\
21	0.0248669349374267\\
22	0.0252327248853571\\
23	0.0242302370019919\\
24	0.0237868387986383\\
25	0.0233043940860594\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.250900043822045\\
2	0.167789247446496\\
3	0.10024909444193\\
4	0.0840440163664479\\
5	0.0673759481729435\\
6	0.0565266120203856\\
7	0.0422996422470243\\
8	0.0322877259432557\\
9	0.032459276596845\\
10	0.0308986090297983\\
11	0.0306242745480566\\
12	0.0274832720301128\\
13	0.032123663239004\\
14	0.0299597935998168\\
15	0.0274716679703231\\
16	0.025929371712537\\
17	0.0252828245206417\\
18	0.0258304738193289\\
19	0.025315666584644\\
20	0.024797666063987\\
21	0.0248904569984541\\
22	0.0251924611745879\\
23	0.0241680363234566\\
24	0.0237847948439868\\
25	0.0233666242313984\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.278356361966039\\
2	0.146357933832422\\
3	0.101731994753569\\
4	0.0812553132834129\\
5	0.0727617487314901\\
6	0.0535729871220013\\
7	0.0421599921942127\\
8	0.0319199285478524\\
9	0.0323041603648502\\
10	0.0310198711102211\\
11	0.0308177471526558\\
12	0.0275064888172277\\
13	0.0321450091726983\\
14	0.0299417357988586\\
15	0.0275292241459169\\
16	0.0258341517451576\\
17	0.0252195690425842\\
18	0.0257833750521885\\
19	0.0253767144580726\\
20	0.0248028329402663\\
21	0.0248392671427992\\
22	0.0252113742039192\\
23	0.024150746591235\\
24	0.0237608778098491\\
25	0.0233632461998077\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.338872873462843\\
2	0.148045069494449\\
3	0.114010943068177\\
4	0.0885574741527123\\
5	0.0695471007596413\\
6	0.0580444413856889\\
7	0.0426860493733868\\
8	0.035137987961632\\
9	0.0319836595579577\\
10	0.0317917221905986\\
11	0.0307547924085981\\
12	0.0278164732461779\\
13	0.0321922342983553\\
14	0.030033187903324\\
15	0.0276424719732271\\
16	0.0258955246429812\\
17	0.025319083052774\\
18	0.0257540034517873\\
19	0.0253568778019441\\
20	0.0249009984937049\\
21	0.0248938143083425\\
22	0.0252576106344614\\
23	0.0242307241475865\\
24	0.0237741207909938\\
25	0.0232406496562369\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.330519898402908\\
2	0.164147124334069\\
3	0.114196880648778\\
4	0.0921528523539472\\
5	0.0672678703367122\\
6	0.056335861426926\\
7	0.0421711915043742\\
8	0.0338268025911558\\
9	0.0319606649785614\\
10	0.0314842681603762\\
11	0.0308787184473969\\
12	0.0276376076278476\\
13	0.0322520798577443\\
14	0.0298765749223138\\
15	0.0276235206617932\\
16	0.0259283234401089\\
17	0.0252967201974874\\
18	0.0259209876860832\\
19	0.025417870041135\\
20	0.024962417900514\\
21	0.024921588453366\\
22	0.025248210420641\\
23	0.0242146359969894\\
24	0.0236951486172982\\
25	0.0233320021325672\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.293254532058663\\
2	0.174239671016106\\
3	0.110592147333671\\
4	0.0857498974183599\\
5	0.0736087585322667\\
6	0.0529325751390934\\
7	0.0413641934537956\\
8	0.0322122232773737\\
9	0.0319754548569914\\
10	0.0309100610457864\\
11	0.0308092303069705\\
12	0.0274102487126781\\
13	0.0320802038009638\\
14	0.0299538893427056\\
15	0.0274945741715719\\
16	0.025842731108758\\
17	0.025176190187296\\
18	0.0258700742623541\\
19	0.0253426436309409\\
20	0.0248338592652532\\
21	0.0248477617076475\\
22	0.0251980701826972\\
23	0.0241491133193398\\
24	0.0236923168319807\\
25	0.0233407983216591\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.258675928525612\\
2	0.168928794638885\\
3	0.112773401107784\\
4	0.0893560339557881\\
5	0.0753201693462986\\
6	0.0535292182596376\\
7	0.0419496558271575\\
8	0.0326388114032558\\
9	0.0320364868068559\\
10	0.0309239742168531\\
11	0.0305985011990957\\
12	0.0273541736627582\\
13	0.0320224258941577\\
14	0.0299656884046346\\
15	0.0274096577257042\\
16	0.0259139019367418\\
17	0.0251921924870392\\
18	0.0257974531479172\\
19	0.0253336486319723\\
20	0.0248520885103428\\
21	0.0249022535267293\\
22	0.0252556656438768\\
23	0.0241722875454898\\
24	0.0237318961120929\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.260411383770965\\
2	0.13594508191909\\
3	0.0979785718225484\\
4	0.0801354807925366\\
5	0.0703175142170631\\
6	0.0587020284292151\\
7	0.0432958792219716\\
8	0.0325019310329062\\
9	0.0324490614921968\\
10	0.0307804207645205\\
11	0.0307922259454945\\
12	0.0274496023827168\\
13	0.0321450375599168\\
14	0.029957180184312\\
15	0.0275870561225994\\
16	0.0259220135900983\\
17	0.0252215783701436\\
18	0.0258083748086965\\
19	0.0253381900502974\\
20	0.0248436656846504\\
21	0.0248679515087696\\
22	0.0252076195232611\\
23	0.0241581696568253\\
24	0.0237602106962456\\
25	0.0233325968326319\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.310441529842546\\
2	0.166534618019919\\
3	0.100856358666943\\
4	0.0783061820250919\\
5	0.0728681618276329\\
6	0.052299133292303\\
7	0.041694377527504\\
8	0.0315272535100295\\
9	0.0324322338131942\\
10	0.0309328988285871\\
11	0.0307862258094622\\
12	0.027516760976962\\
13	0.0321444953954609\\
14	0.0299130691296316\\
15	0.0274884963834551\\
16	0.0258195943484476\\
17	0.02519010614064\\
18	0.0257632117604067\\
19	0.025357112925893\\
20	0.0248240799857923\\
21	0.0249062297633709\\
22	0.0251954936088667\\
23	0.0241514152992137\\
24	0.0237832746083264\\
25	0.0233837193895272\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.320971209156929\\
2	0.169795998877775\\
3	0.110172201933009\\
4	0.0914068172946103\\
5	0.0675860909818427\\
6	0.0581574229405339\\
7	0.0421737769395024\\
8	0.0337770130332522\\
9	0.0315695869765627\\
10	0.031008549326523\\
11	0.0306190679403722\\
12	0.0274175151535055\\
13	0.0320496712819561\\
14	0.0299486701387468\\
15	0.0274440170935636\\
16	0.0259150553120384\\
17	0.0252273022457308\\
18	0.0258278819989369\\
19	0.0253739787770736\\
20	0.0248299537574419\\
21	0.0248318577467114\\
22	0.0252137105469829\\
23	0.0241220272351878\\
24	0.0236870985623144\\
25	0.023324567115941\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.293311553213455\\
2	0.16593547071419\\
3	0.105706961918813\\
4	0.0825965043719657\\
5	0.073913404840994\\
6	0.0525856959213074\\
7	0.0416976094523776\\
8	0.0315504353232979\\
9	0.0324800340075018\\
10	0.03070452874784\\
11	0.0308049319614814\\
12	0.0274421844954464\\
13	0.0321206714933472\\
14	0.0298990903960943\\
15	0.0275029719978436\\
16	0.0258135889347811\\
17	0.0251899387427908\\
18	0.0257780747948273\\
19	0.0253331073554403\\
20	0.0248288825214181\\
21	0.0249062169547274\\
22	0.0252110552377643\\
23	0.0241619438454345\\
24	0.0237775902234072\\
25	0.023381114238602\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.283646347846906\\
2	0.217349617254901\\
3	0.161765086045391\\
4	0.157914913036556\\
5	0.131769126843\\
6	0.0996251002603084\\
7	0.0852672929348058\\
8	0.0800116011728408\\
9	0.0837029023145206\\
10	0.0857305775097434\\
11	0.0866712325115607\\
12	0.0846352430162713\\
13	0.087998145823549\\
14	0.0849437361189866\\
15	0.0833795629263477\\
16	0.0812575407448654\\
17	0.0789329359739163\\
18	0.0773039109887597\\
19	0.0770562319626881\\
20	0.0749535847254419\\
21	0.0724247347165613\\
22	0.0715812061599759\\
23	0.0697399123978806\\
24	0.0696057384109225\\
25	0.0686579706072947\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.326138083364269\\
2	0.174073065828071\\
3	0.114303092931419\\
4	0.0911726340085048\\
5	0.0705212064381025\\
6	0.0590463572369641\\
7	0.0444606202239757\\
8	0.0348505850319211\\
9	0.0329259721695618\\
10	0.0312446291516514\\
11	0.0310030132746119\\
12	0.0276886200547966\\
13	0.032328054247943\\
14	0.0300864980679699\\
15	0.0275729656253716\\
16	0.0258839660717477\\
17	0.0252865908069874\\
18	0.0257500664673851\\
19	0.0254121167030401\\
20	0.0248540607757399\\
21	0.0249194138267455\\
22	0.0251713718427772\\
23	0.0242407155081031\\
24	0.0237574955302463\\
25	0.0232466999380673\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.259519006498644\\
2	0.1456515816752\\
3	0.103340300686548\\
4	0.0862725013231432\\
5	0.0701645483088597\\
6	0.0588655703224774\\
7	0.0433254805100955\\
8	0.0333094218517263\\
9	0.0320916400048285\\
10	0.0308729792826561\\
11	0.0307790123682164\\
12	0.0274304012945106\\
13	0.0321255793918089\\
14	0.0299638833677408\\
15	0.0274760601482292\\
16	0.025915448258353\\
17	0.0252135438862957\\
18	0.0258462597730723\\
19	0.0253431674324241\\
20	0.0248498508608756\\
21	0.0248827289402298\\
22	0.0252400290393289\\
23	0.0241523697947086\\
24	0.0237282037675657\\
25	0.0233589814718275\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.294178982901016\\
2	0.172997188503278\\
3	0.0985166912096986\\
4	0.079712372808932\\
5	0.0738456983515397\\
6	0.0522983415932991\\
7	0.0417370141313991\\
8	0.0313572648937659\\
9	0.0325825354028445\\
10	0.0308435985411764\\
11	0.0307750824987532\\
12	0.0274545691795596\\
13	0.032078949356982\\
14	0.0299285619128537\\
15	0.0275010407952448\\
16	0.0258164335834364\\
17	0.0252059186468407\\
18	0.0257634107703324\\
19	0.0253485234230009\\
20	0.0248297142983712\\
21	0.0248440945017368\\
22	0.0251798889455808\\
23	0.0241343691169183\\
24	0.0237686814461801\\
25	0.0232855018089748\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.344991944991041\\
2	0.173379431456869\\
3	0.0996061364770012\\
4	0.0807268463211785\\
5	0.0626836149862226\\
6	0.0475753757706346\\
7	0.0400061208397996\\
8	0.0316644896816037\\
9	0.0325043198386171\\
10	0.0309551868951021\\
11	0.0309857177468994\\
12	0.0276423501643189\\
13	0.0321051145662517\\
14	0.029852307661824\\
15	0.0275893624495067\\
16	0.0257756266073348\\
17	0.0251624410033353\\
18	0.0258279253431988\\
19	0.0253406820560234\\
20	0.0248167102481367\\
21	0.0249103075643116\\
22	0.0251939851863146\\
23	0.0241773207810117\\
24	0.0237852930304487\\
25	0.0234063220150657\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.249475731643429\\
2	0.163116485208044\\
3	0.104215811350298\\
4	0.0871804214638675\\
5	0.0689102826836656\\
6	0.057769608286098\\
7	0.0427615485510224\\
8	0.0328564429158442\\
9	0.031961852687284\\
10	0.0308158795818358\\
11	0.0307521851613877\\
12	0.0274140531874038\\
13	0.0320988630780783\\
14	0.0299625932587925\\
15	0.027411387690272\\
16	0.025890153511598\\
17	0.0252111023193623\\
18	0.0258454998125397\\
19	0.0253524741130659\\
20	0.0248137149690152\\
21	0.0248899202688208\\
22	0.0251927820244826\\
23	0.02414790391795\\
24	0.0237733029117902\\
25	0.0233228497249311\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.269655576897186\\
2	0.16659314459995\\
3	0.111137282125748\\
4	0.0954143911774701\\
5	0.0732385261900373\\
6	0.060964023337726\\
7	0.0428907389831401\\
8	0.0339692653495098\\
9	0.0313437196953141\\
10	0.0311222044523711\\
11	0.0306560081325013\\
12	0.0274081923562967\\
13	0.0320888985383776\\
14	0.0299591416702088\\
15	0.027341147327915\\
16	0.0258883667371679\\
17	0.0252522105935837\\
18	0.025802203711319\\
19	0.0254161778400865\\
20	0.0248214827418774\\
21	0.0248325273648793\\
22	0.025195264687536\\
23	0.0242076822471215\\
24	0.0237698934129901\\
25	0.0233609494851476\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.270202719001952\\
2	0.14131583358326\\
3	0.101769164960869\\
4	0.0797867773846503\\
5	0.0710560075508994\\
6	0.0521830886580508\\
7	0.0414511873815321\\
8	0.0315869288972274\\
9	0.0324025955658346\\
10	0.030779136160885\\
11	0.0308510390950912\\
12	0.027507808285941\\
13	0.0320989746570653\\
14	0.0298983379725076\\
15	0.0275177533943537\\
16	0.0258489310114662\\
17	0.0252082069797402\\
18	0.0258425019452613\\
19	0.0253174919865796\\
20	0.0247910963602243\\
21	0.0248568798044688\\
22	0.0251941066485993\\
23	0.0241240211080829\\
24	0.0237929314292984\\
25	0.0234089858276412\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.267200519345141\\
2	0.141600274905871\\
3	0.0982895905804089\\
4	0.0783149417819488\\
5	0.0725651254062661\\
6	0.0534048588640568\\
7	0.0419557521110401\\
8	0.0318449560637015\\
9	0.0321281409530683\\
10	0.0309673112295837\\
11	0.0309384587964835\\
12	0.0275024841323331\\
13	0.0322203752828421\\
14	0.0298635283672609\\
15	0.0275038633190481\\
16	0.0258225197029285\\
17	0.0252922508799879\\
18	0.0258679333056489\\
19	0.0253893220612492\\
20	0.0249216627119891\\
21	0.0249441649980756\\
22	0.0252423353558227\\
23	0.0242553222093768\\
24	0.0237437984876954\\
25	0.0233339765144698\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.251130700885544\\
2	0.160982230590275\\
3	0.101363031958928\\
4	0.0853598794693346\\
5	0.0678626672647594\\
6	0.0577922699510909\\
7	0.0426697674574902\\
8	0.0326681711786147\\
9	0.0321651446146136\\
10	0.030879499514222\\
11	0.0306020352058279\\
12	0.0274394293730789\\
13	0.0320596709089006\\
14	0.0299389637168997\\
15	0.0274444384585637\\
16	0.025937149224006\\
17	0.025251416448577\\
18	0.0258112246762089\\
19	0.02529960522532\\
20	0.0247840276015482\\
21	0.0248288786456187\\
22	0.0251335069182041\\
23	0.0241454308310359\\
24	0.0237671211586057\\
25	0.0233526067824283\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.316972713000763\\
2	0.151649880722869\\
3	0.105958855534242\\
4	0.083746873824257\\
5	0.0732515140123426\\
6	0.0640883770386397\\
7	0.0449754305266351\\
8	0.0345808245030567\\
9	0.032615380231096\\
10	0.0310583832204067\\
11	0.0306923294447205\\
12	0.027481486893854\\
13	0.0321297830167055\\
14	0.0301009956173058\\
15	0.0274451461996895\\
16	0.0258865909291093\\
17	0.0253020295233773\\
18	0.0257276683519923\\
19	0.0253810889132885\\
20	0.024847081037409\\
21	0.0248896684515528\\
22	0.0252526172275573\\
23	0.0242235224168024\\
24	0.023759109754853\\
25	0.0232863626591697\\
};
\addplot [color=gray, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0.294677341958598\\
2	0.118444557057451\\
3	0.0930977878524615\\
4	0.0730380341289821\\
5	0.070964364514808\\
6	0.0568291758494975\\
7	0.043088664135948\\
8	0.0331946833607689\\
9	0.0320446054322227\\
10	0.0309575431577343\\
11	0.0308683256370621\\
12	0.0273996936366788\\
13	0.0322188284624913\\
14	0.0299109114281654\\
15	0.0275666760045595\\
16	0.0258602889034755\\
17	0.0253414001539403\\
18	0.0259108957674718\\
19	0.0253670781842572\\
20	0.0249235117221259\\
21	0.0249431177363631\\
22	0.0252568746624577\\
23	0.0242410760127233\\
24	0.0237288058324031\\
25	0.023333705040324\\
};
\addplot [color=gray, dashed, line width=0.6pt]
  table[row sep=crcr]{%
1	0.298981589554003\\
2	0.14265716314883\\
3	0.100656241978373\\
4	0.0775333480224438\\
5	0.0720663266173891\\
6	0.0593209131269372\\
7	0.0447807513904888\\
8	0.0337735633499873\\
9	0.0327071499830895\\
10	0.0310628003644113\\
11	0.0308795200597327\\
12	0.0275627314118259\\
13	0.0322174431392555\\
14	0.0299026765029248\\
15	0.0275982010123847\\
16	0.0258895436339157\\
17	0.0252529407344225\\
18	0.0258321621724868\\
19	0.0254147801567029\\
20	0.0249275824418918\\
21	0.0248676895222928\\
22	0.0252814052532347\\
23	0.0242123321831905\\
24	0.02378418466051\\
25	0.0233018833278055\\
};
\addlegendentry{\footnotesize One test run}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1	0.296476244962787\\
2	0.167264171200017\\
3	0.115403283768647\\
4	0.0943049033611649\\
5	0.080774961916801\\
6	0.0651863743826072\\
7	0.0516606034273419\\
8	0.0421807390189948\\
9	0.0415297275656627\\
10	0.0404146250136726\\
11	0.0400237368040762\\
12	0.0367336483939127\\
13	0.0410749253486932\\
14	0.0387182985347251\\
15	0.0361115397057778\\
16	0.0344548016077801\\
17	0.0336994470265941\\
18	0.0341350136409708\\
19	0.0335790867269399\\
20	0.0329545676171727\\
21	0.0328767867878264\\
22	0.033142315176186\\
23	0.0320216726788686\\
24	0.0316347914382507\\
25	0.0311793200335595\\
};
\addlegendentry{\footnotesize Average of 100 tests}

\end{axis}
\end{tikzpicture}%

==> figures2/eg_stability_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.6\linewidth,
% width=1.2\linewidth,
% height=1\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=1,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \# iteration},
xlabel style={at={(0.5,0.17)}},
ymin=0,
ymax=0.6,
xmajorgrids,
ymajorgrids,
xtick={1,5,10,15,20,25},
xticklabels={1,5,10,15,20,25},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Average error},
ylabel style={at={(0.23,0.48)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title style={at={(0.5,0.95)}},
%title={\footnotesize Stability test},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.98,0.96)},inner sep=0pt}
]
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.249162717995601\\
2	0.152250797258492\\
3	0.0976564498688717\\
4	0.0836366489368036\\
5	0.0680242687049072\\
6	0.0578777433683754\\
7	0.0430560259132438\\
8	0.0322812288870747\\
9	0.0326510445199676\\
10	0.0307108393281276\\
11	0.0307487385872307\\
12	0.0274022560246518\\
13	0.0321207397979699\\
14	0.0299013164247867\\
15	0.027455611054586\\
16	0.0259036281741898\\
17	0.0252592164100399\\
18	0.025827047916983\\
19	0.025307487376661\\
20	0.0247908555574477\\
21	0.0248549983130654\\
22	0.0251620328820945\\
23	0.0241667427529255\\
24	0.0237793758776884\\
25	0.0233692471330159\\
};

\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.337981714550168\\
2	0.157010890111651\\
3	0.111555249439987\\
4	0.0867188015865548\\
5	0.0678649818521199\\
6	0.0584412634455526\\
7	0.0428482831303762\\
8	0.0334835158683525\\
9	0.0322482145106239\\
10	0.0312028249579128\\
11	0.0307132000974324\\
12	0.0274314441139655\\
13	0.0322262631566091\\
14	0.0300632292913869\\
15	0.0274196103624793\\
16	0.025920117255679\\
17	0.0252534642615395\\
18	0.0257384497765616\\
19	0.0253469137214545\\
20	0.0248871035979171\\
21	0.0248849150236297\\
22	0.0252596820428747\\
23	0.0242389155771899\\
24	0.0237619566847469\\
25	0.0233410523441524\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.515192064345857\\
2	0.369513766531129\\
3	0.333768106521368\\
4	0.3512352171677\\
5	0.319238195758337\\
6	0.313105657605841\\
7	0.298535134395324\\
8	0.296336221079155\\
9	0.280994241398832\\
10	0.280076966528737\\
11	0.277023443921018\\
12	0.267238028426827\\
13	0.265182615375451\\
14	0.261646231789188\\
15	0.258358303400619\\
16	0.257735944638327\\
17	0.250736783195038\\
18	0.248646763816207\\
19	0.243466823426464\\
20	0.239993193745306\\
21	0.237405699273896\\
22	0.235873372229067\\
23	0.234097101477268\\
24	0.232912317657707\\
25	0.231101341505563\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.216707571953658\\
2	0.143370700381117\\
3	0.0983902150900064\\
4	0.0829331643394364\\
5	0.0684290023521634\\
6	0.0574273106538542\\
7	0.042792069645077\\
8	0.0321586804419758\\
9	0.0325973603202238\\
10	0.0308101217788077\\
11	0.0308209546780382\\
12	0.0275161663819954\\
13	0.0321259651891128\\
14	0.0299268314324774\\
15	0.0275173634130513\\
16	0.025946195160995\\
17	0.0252855468653522\\
18	0.0257622871330543\\
19	0.025293352022999\\
20	0.0247954040994968\\
21	0.0248098023732526\\
22	0.0251755778230158\\
23	0.0241681680438535\\
24	0.0237606542343921\\
25	0.0234032981409952\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.290979267846559\\
2	0.162947430142684\\
3	0.103569934146315\\
4	0.0858104853910695\\
5	0.0719018197966295\\
6	0.0601399784099839\\
7	0.0438615824146022\\
8	0.0334874567208776\\
9	0.0320836619446892\\
10	0.0310424760071646\\
11	0.0307707535576962\\
12	0.0273542513109269\\
13	0.032157211371761\\
14	0.0300250814209691\\
15	0.0273442824008252\\
16	0.0258872671802966\\
17	0.025277880625611\\
18	0.0257645434909051\\
19	0.0253702697497546\\
20	0.0249035965529918\\
21	0.0249030781779212\\
22	0.0252390857089355\\
23	0.0242042356129529\\
24	0.0237455148109279\\
25	0.0233196056489669\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.324514054657701\\
2	0.191503034545296\\
3	0.110763011223446\\
4	0.088153030204305\\
5	0.0742808972609668\\
6	0.0529083313969709\\
7	0.0415162949427794\\
8	0.032343486795452\\
9	0.032012609350534\\
10	0.0308811474854837\\
11	0.0306272664544242\\
12	0.0274370329782786\\
13	0.0320660639649725\\
14	0.0299175660388553\\
15	0.0274059463780512\\
16	0.0258353874570698\\
17	0.0252129362846821\\
18	0.0257207652907918\\
19	0.0253325633581246\\
20	0.0247902411635524\\
21	0.0248692387427531\\
22	0.0251891243946254\\
23	0.0241506937282554\\
24	0.0237682587815194\\
25	0.0233809852243419\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.349284332940956\\
2	0.26915096241748\\
3	0.236923296750337\\
4	0.208533916012741\\
5	0.199808947492422\\
6	0.190131939217409\\
7	0.183439431393778\\
8	0.176978219183942\\
9	0.173679943010811\\
10	0.169542411244369\\
11	0.170933885295694\\
12	0.166473388148509\\
13	0.163522828368668\\
14	0.156986320155278\\
15	0.144824709689312\\
16	0.140468443332189\\
17	0.136331125920771\\
18	0.131709934093485\\
19	0.124966757630809\\
20	0.120393480008557\\
21	0.116684799138105\\
22	0.112281136899267\\
23	0.10865264061681\\
24	0.106245972022391\\
25	0.106236439312362\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.291485289054308\\
2	0.199000065663049\\
3	0.173333602873609\\
4	0.149966792352031\\
5	0.135169736682542\\
6	0.123757067230566\\
7	0.104958871894914\\
8	0.09481059577186\\
9	0.088572074698432\\
10	0.0864899851292992\\
11	0.0866521637597872\\
12	0.0846685177272011\\
13	0.088033323195465\\
14	0.0807514834076526\\
15	0.0768831092789668\\
16	0.0733384083794913\\
17	0.0718187397470018\\
18	0.071221171402952\\
19	0.0699405122993027\\
20	0.0684429238282701\\
21	0.0681188109467333\\
22	0.067863102635389\\
23	0.0673969947160923\\
24	0.0668599944748126\\
25	0.0662220606979951\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.251135686731986\\
2	0.150807790980283\\
3	0.106518676751067\\
4	0.0844926190976485\\
5	0.0738417065409863\\
6	0.0594246091259207\\
7	0.0427917608566043\\
8	0.0337237707697468\\
9	0.0317494599597208\\
10	0.031054700959777\\
11	0.0306614272573036\\
12	0.0274182189697476\\
13	0.0322072323030354\\
14	0.0299582743609843\\
15	0.0273802695047076\\
16	0.0258706783246134\\
17	0.0253299941062072\\
18	0.0258113753147475\\
19	0.0253923197455144\\
20	0.0249049363415284\\
21	0.0249099262567499\\
22	0.0252564730185863\\
23	0.0242296390430821\\
24	0.0237890354044018\\
25	0.0233263167968771\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.277007618209737\\
2	0.143163205564827\\
3	0.0992391970057135\\
4	0.0826003087990608\\
5	0.0699925282542211\\
6	0.0546143351943566\\
7	0.0419389092779282\\
8	0.0321755479293212\\
9	0.0321105710472919\\
10	0.0310451563758217\\
11	0.0308006242773605\\
12	0.0273467557675087\\
13	0.0320388702934594\\
14	0.0299267294802859\\
15	0.0273967215280665\\
16	0.0258513954558549\\
17	0.0252725933143003\\
18	0.025742796367969\\
19	0.0253707256987676\\
20	0.0248331994247517\\
21	0.024917616472209\\
22	0.0252701790915251\\
23	0.0241973408807624\\
24	0.0237562815660501\\
25	0.023349094764022\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.268933811469516\\
2	0.13213093175296\\
3	0.0940245811425821\\
4	0.0773419882911168\\
5	0.070141554428745\\
6	0.0554014521889014\\
7	0.0428692368820836\\
8	0.0324008771528522\\
9	0.0323721980129611\\
10	0.03075926934744\\
11	0.03081094337741\\
12	0.0275171672838201\\
13	0.0321524373081478\\
14	0.0299423411773722\\
15	0.0276303413958938\\
16	0.0258256534905749\\
17	0.0252244292783905\\
18	0.0258793803208518\\
19	0.0254021907886957\\
20	0.0248413009438477\\
21	0.0248414873689296\\
22	0.0252387773221312\\
23	0.0241781307020773\\
24	0.0237640527435274\\
25	0.023364538448504\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.257144654934655\\
2	0.157083358716949\\
3	0.103532099054773\\
4	0.0863636735581311\\
5	0.0697707866036837\\
6	0.0584423314729337\\
7	0.0434276377107686\\
8	0.0331324099028299\\
9	0.032048747533913\\
10	0.030842966008247\\
11	0.0307308552378331\\
12	0.0273967008795915\\
13	0.0320935016977942\\
14	0.0299406830533991\\
15	0.0274298646565428\\
16	0.0259071508900892\\
17	0.0252452835390926\\
18	0.0258414658699125\\
19	0.0253160258027823\\
20	0.0248109482092722\\
21	0.0248478800223051\\
22	0.0251902037602021\\
23	0.0241321495378807\\
24	0.023716422792598\\
25	0.0233713097761401\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.31362570623064\\
2	0.18045125393715\\
3	0.106011596011572\\
4	0.0835187249760595\\
5	0.0741188911753195\\
6	0.0526642858783414\\
7	0.0419102104646163\\
8	0.0317027802205483\\
9	0.0324418082930299\\
10	0.0308751673940864\\
11	0.0308470303836184\\
12	0.027495161062948\\
13	0.0321666336695944\\
14	0.0298606871855602\\
15	0.0275604029221515\\
16	0.0258630702433866\\
17	0.0252193790541731\\
18	0.0257967635739485\\
19	0.0253088816253415\\
20	0.0248247834659796\\
21	0.0248395436435717\\
22	0.0251608906047582\\
23	0.024138001471019\\
24	0.0237712142831136\\
25	0.0233281315555522\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.277501324971209\\
2	0.147775131570748\\
3	0.099989772989361\\
4	0.0825577411715207\\
5	0.0737361050896683\\
6	0.0524104469822951\\
7	0.0416345377876895\\
8	0.0315341340362478\\
9	0.0325810176355461\\
10	0.0307924934750571\\
11	0.0307884804527816\\
12	0.02746855157996\\
13	0.0321266423125763\\
14	0.0299211777658753\\
15	0.0275379663002024\\
16	0.0258101098434671\\
17	0.0252143317999733\\
18	0.0257883016174348\\
19	0.0253467815189557\\
20	0.0248432191338186\\
21	0.024844906281896\\
22	0.0251798853406555\\
23	0.0241557603783451\\
24	0.0237899346928861\\
25	0.0233494359825083\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.278619239765803\\
2	0.154086846270063\\
3	0.106094052221098\\
4	0.0841126489652863\\
5	0.0730865854757761\\
6	0.0602505591795422\\
7	0.0438940588101584\\
8	0.0334866852047673\\
9	0.032202800962195\\
10	0.0310950262313805\\
11	0.0306779451424823\\
12	0.0274893737142244\\
13	0.0321651333524642\\
14	0.0299924779681768\\
15	0.0274428923861288\\
16	0.0259268994279124\\
17	0.0252745867974306\\
18	0.0258109213956068\\
19	0.0253395242661327\\
20	0.0248996593298133\\
21	0.0249101200349495\\
22	0.0252689133700902\\
23	0.0241990378888315\\
24	0.0237583061591435\\
25	0.0233002191795027\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.290396135117133\\
2	0.161734791779074\\
3	0.109001145947287\\
4	0.0923771209690901\\
5	0.0728239988235423\\
6	0.05897057234993\\
7	0.0433033467338288\\
8	0.0334380423312922\\
9	0.0319814018499419\\
10	0.0309439284050902\\
11	0.0307821459751548\\
12	0.0274191399375055\\
13	0.0321160782938743\\
14	0.0299844442524822\\
15	0.027342975179823\\
16	0.0258832432481563\\
17	0.0252399346492825\\
18	0.025728768702482\\
19	0.0254136397283892\\
20	0.0248122873834516\\
21	0.0248347759826291\\
22	0.025219808663315\\
23	0.0241921372443184\\
24	0.0237796194403027\\
25	0.023424248490838\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.266163576721316\\
2	0.171391486959276\\
3	0.111331043225358\\
4	0.0870925410940659\\
5	0.0752137059636828\\
6	0.0524062445630233\\
7	0.0414929091445612\\
8	0.0323765767156128\\
9	0.0320950413007956\\
10	0.0309484969727861\\
11	0.0305679264980472\\
12	0.0274105510877351\\
13	0.0320722069837556\\
14	0.0299545913807583\\
15	0.0273754092796516\\
16	0.0259013575399405\\
17	0.0251877246379517\\
18	0.0257972434322916\\
19	0.0253355030464999\\
20	0.0248484588867625\\
21	0.0248865696433134\\
22	0.0252234763827414\\
23	0.0241675389070555\\
24	0.0237299389719428\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.323138998140386\\
2	0.151167669164404\\
3	0.103944506377445\\
4	0.0813476920555211\\
5	0.0731733026409628\\
6	0.0603059115780023\\
7	0.0440545887703632\\
8	0.0345072099215676\\
9	0.0320771655591275\\
10	0.0314080835504063\\
11	0.0306952513785584\\
12	0.0275890107930483\\
13	0.0321561845759937\\
14	0.029992120800922\\
15	0.0275778822066563\\
16	0.0259234112274078\\
17	0.0253369498642943\\
18	0.025795676334684\\
19	0.0253968693389283\\
20	0.0248993559999469\\
21	0.0248907072080153\\
22	0.0252313762097474\\
23	0.024266088309318\\
24	0.023786553399719\\
25	0.0233640351554722\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.288009624429796\\
2	0.156583821250735\\
3	0.102106748525278\\
4	0.0825398891442434\\
5	0.0733307714201369\\
6	0.0531931159849477\\
7	0.0418238015202221\\
8	0.0316666657549227\\
9	0.0323852872572012\\
10	0.0308396871809894\\
11	0.0308240062621052\\
12	0.0273683619808153\\
13	0.0320880253505386\\
14	0.0299452672663967\\
15	0.0274453812844819\\
16	0.0258463835866369\\
17	0.025200871947301\\
18	0.0257996042315639\\
19	0.0254221018852214\\
20	0.0248431725133921\\
21	0.0248977716823532\\
22	0.0251937096212961\\
23	0.0241677349208478\\
24	0.0237843223414106\\
25	0.0233563072871783\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.227340730876714\\
2	0.123789763061167\\
3	0.0961608373523811\\
4	0.0783609040322313\\
5	0.0658408786015207\\
6	0.0508990310456799\\
7	0.0407133975714831\\
8	0.0314436156997638\\
9	0.0320341654836389\\
10	0.03093348064785\\
11	0.0306937873112637\\
12	0.0273980561887168\\
13	0.0320270029064953\\
14	0.0298771040572042\\
15	0.0274022836679429\\
16	0.0258517480259704\\
17	0.0251995456497686\\
18	0.0257336128858085\\
19	0.0253851804290428\\
20	0.024867670103965\\
21	0.0248768298695181\\
22	0.0252558077323133\\
23	0.0241864046585789\\
24	0.0237369180998939\\
25	0.0233816870820058\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.281195774198152\\
2	0.155228827377609\\
3	0.106916361824942\\
4	0.0857467482633566\\
5	0.0743095364403636\\
6	0.0548903211650963\\
7	0.0423994560594508\\
8	0.0327054302532086\\
9	0.0318188490030398\\
10	0.0310700108833107\\
11	0.0307382684161127\\
12	0.0274372579253024\\
13	0.0321712875785798\\
14	0.0299431339212842\\
15	0.02737188538037\\
16	0.0258541605559264\\
17	0.0252204972525759\\
18	0.0258453364441378\\
19	0.0253902528058995\\
20	0.024860877396699\\
21	0.0248902923242462\\
22	0.0252396774223333\\
23	0.0241849838497422\\
24	0.0237345902619507\\
25	0.0233328477436429\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.359501779050264\\
2	0.170431907795682\\
3	0.123342143833435\\
4	0.0942147059675326\\
5	0.0701683919751686\\
6	0.0587598095112921\\
7	0.0421681178566591\\
8	0.0352509741428059\\
9	0.0320023392778917\\
10	0.0320147534891869\\
11	0.0308548440231216\\
12	0.0279253791927318\\
13	0.0322194272907051\\
14	0.0300801252808706\\
15	0.0276339069282872\\
16	0.0258951623269928\\
17	0.0253962604210635\\
18	0.0258299053125515\\
19	0.0254516302718562\\
20	0.0248852684167677\\
21	0.0249216680236698\\
22	0.0251797842408493\\
23	0.0242415877630674\\
24	0.0237817238995398\\
25	0.0232902124202675\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.277288967156177\\
2	0.164640010080269\\
3	0.108037139836485\\
4	0.0865118375427906\\
5	0.0735457703241554\\
6	0.05342835263968\\
7	0.041562357146174\\
8	0.0325532207976081\\
9	0.0319959632802222\\
10	0.030990946128001\\
11	0.0306558335499231\\
12	0.0273601433355192\\
13	0.0320823732250866\\
14	0.02998794465796\\
15	0.0274459231502951\\
16	0.0258580212262068\\
17	0.0251412181631237\\
18	0.0258300662479383\\
19	0.025343893773545\\
20	0.0248615520804583\\
21	0.0248666603595797\\
22	0.0252198456057324\\
23	0.0241490611371692\\
24	0.0237663988077229\\
25	0.0233750977168151\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.260240965578796\\
2	0.156232604898776\\
3	0.101950164951524\\
4	0.0845660688572783\\
5	0.0676280233796906\\
6	0.0583642196083429\\
7	0.0427605429684895\\
8	0.0323959545655453\\
9	0.0323650312196636\\
10	0.0307307510747436\\
11	0.0306350297504504\\
12	0.0273858793245081\\
13	0.0321013343211227\\
14	0.0299324000013183\\
15	0.0274913527317361\\
16	0.025883391151071\\
17	0.0252159715895808\\
18	0.0258579982797274\\
19	0.0253135797825575\\
20	0.0248277045775337\\
21	0.0248685328613694\\
22	0.0251896835459637\\
23	0.0241496211452917\\
24	0.0237556924600134\\
25	0.0233104657207567\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.2839751148854\\
2	0.148762693225745\\
3	0.101757171549087\\
4	0.0808203359220464\\
5	0.0731950623002618\\
6	0.0557952304103897\\
7	0.0427862933161878\\
8	0.0322254460742461\\
9	0.0322654952461828\\
10	0.030996445196483\\
11	0.0307721131232873\\
12	0.0274441141256195\\
13	0.0322791443721763\\
14	0.0299289604670333\\
15	0.0274964560506249\\
16	0.0258818142663512\\
17	0.0253129865857008\\
18	0.0258593699312984\\
19	0.0254124096331375\\
20	0.0249197834797526\\
21	0.0249288748315483\\
22	0.0252318642882018\\
23	0.0242301509883483\\
24	0.023739296332681\\
25	0.023363318737386\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.268588717440672\\
2	0.160386656636745\\
3	0.101262544574296\\
4	0.0802081859504875\\
5	0.0742077167873959\\
6	0.0521362509809061\\
7	0.0421000776848001\\
8	0.0314771577501758\\
9	0.0325989976163081\\
10	0.0307184883046072\\
11	0.030735988486269\\
12	0.0274513286666135\\
13	0.0321126411919675\\
14	0.0298608719034737\\
15	0.0274276045698393\\
16	0.0258415183743246\\
17	0.0252354042207793\\
18	0.0258198701620304\\
19	0.0253154260241611\\
20	0.0248328403701092\\
21	0.0247992450607708\\
22	0.0251513636669848\\
23	0.0241402755633185\\
24	0.0237770531520988\\
25	0.0233169406913835\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.264272787582405\\
2	0.118847328773635\\
3	0.0960076653935639\\
4	0.0729076119557486\\
5	0.0659580268719093\\
6	0.0532247917127894\\
7	0.0409117199955776\\
8	0.0320680609181174\\
9	0.0322906379395515\\
10	0.0309183515908104\\
11	0.030860343372959\\
12	0.0276023644419206\\
13	0.0321450425512258\\
14	0.0299508128096267\\
15	0.0275493420212168\\
16	0.0258944049004031\\
17	0.0252751124940649\\
18	0.0258647759937128\\
19	0.0253329178058488\\
20	0.0248422985952698\\
21	0.0248538409264853\\
22	0.0251473324672683\\
23	0.0242025545772248\\
24	0.0237575764157196\\
25	0.0233711587289167\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.263321322683044\\
2	0.162632329986749\\
3	0.0990393051875413\\
4	0.0830054781101119\\
5	0.0683917801645513\\
6	0.0557139039509088\\
7	0.0424338748998264\\
8	0.0317078368637575\\
9	0.032521275742209\\
10	0.0307741661682695\\
11	0.0308065770148701\\
12	0.0274683550173893\\
13	0.0320759410351976\\
14	0.0299237209725902\\
15	0.027461841830854\\
16	0.0259136257881915\\
17	0.0252647423354432\\
18	0.0257626135950655\\
19	0.0252800669179539\\
20	0.0247700592119313\\
21	0.0248015500065338\\
22	0.025140615618956\\
23	0.0241749359126696\\
24	0.0237652801061601\\
25	0.0233455023557461\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.284198803163528\\
2	0.141830838288264\\
3	0.116531229202874\\
4	0.0887978170801316\\
5	0.0667279933104195\\
6	0.0525481091747567\\
7	0.0401508861137551\\
8	0.0333445049198207\\
9	0.0318644368952417\\
10	0.0311984105643746\\
11	0.0306205665326696\\
12	0.0273915007946121\\
13	0.0322054330647219\\
14	0.0300160956467155\\
15	0.0274554740417903\\
16	0.0259107323960002\\
17	0.0252092490800463\\
18	0.0258100326609844\\
19	0.0254228006322791\\
20	0.0248632255312967\\
21	0.0249355084728181\\
22	0.0252472835951126\\
23	0.0242296177790964\\
24	0.0237575230533156\\
25	0.0233183979049371\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.357859618802438\\
2	0.177553707939635\\
3	0.117566874967166\\
4	0.0925661096101562\\
5	0.0690128353418191\\
6	0.0548888400284548\\
7	0.0413416537166967\\
8	0.0336800762541074\\
9	0.03226771397229\\
10	0.0315292404119817\\
11	0.030859632590146\\
12	0.0278210678563423\\
13	0.0322445550423204\\
14	0.0297647949918674\\
15	0.0276757962722527\\
16	0.025947392471759\\
17	0.0253060257089779\\
18	0.0258948858058705\\
19	0.0254581434621647\\
20	0.0249653521907355\\
21	0.0248634765117052\\
22	0.0252058121451597\\
23	0.0241863639629106\\
24	0.0237785446052955\\
25	0.0233995190305569\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.251042608749146\\
2	0.142174647549862\\
3	0.0967442283825661\\
4	0.0827707901685539\\
5	0.068120189439699\\
6	0.0563703791724115\\
7	0.0429018074368\\
8	0.0321936969269787\\
9	0.0325996985094355\\
10	0.030751808500073\\
11	0.0307738543421416\\
12	0.0274441486009122\\
13	0.0321427655464583\\
14	0.0299328451104785\\
15	0.0275272110071446\\
16	0.0259272468771455\\
17	0.0252533097800323\\
18	0.0258036638415636\\
19	0.0253314483660264\\
20	0.0248382432858182\\
21	0.0249076690218486\\
22	0.02522450289422\\
23	0.0241352055546084\\
24	0.0237366342924136\\
25	0.0233718774152959\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.273588926555263\\
2	0.127681836687145\\
3	0.0932983935345681\\
4	0.0781185594684709\\
5	0.0712542790343782\\
6	0.0521500236041438\\
7	0.0415122321112514\\
8	0.0318699427773529\\
9	0.0323978840224718\\
10	0.0309172903901382\\
11	0.0308242791275829\\
12	0.027589549977565\\
13	0.0321507441946585\\
14	0.0298576585767885\\
15	0.0275794769338902\\
16	0.0258574982657793\\
17	0.0251786924866172\\
18	0.0258501629439879\\
19	0.0253494192065469\\
20	0.0248268923795752\\
21	0.0249017460980468\\
22	0.0252360687050868\\
23	0.0241705172462558\\
24	0.0237305716691597\\
25	0.0233874704450775\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.285386707707005\\
2	0.16664018471473\\
3	0.115349073566638\\
4	0.0893425891269342\\
5	0.07617445757655\\
6	0.0546613845555564\\
7	0.041984523679712\\
8	0.0327082510079039\\
9	0.0318681717995555\\
10	0.0309060559211347\\
11	0.0306621572562616\\
12	0.0272600949392158\\
13	0.0320120196551821\\
14	0.0300078615402705\\
15	0.027350035009877\\
16	0.0258457573247122\\
17	0.0252136614083652\\
18	0.0257599304499282\\
19	0.0254613538945373\\
20	0.0248372685452648\\
21	0.024901136453695\\
22	0.0252343775122136\\
23	0.0241985620632641\\
24	0.0237600672995574\\
25	0.023394345600278\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.339424412285159\\
2	0.169879751669255\\
3	0.114160894126741\\
4	0.0860907071934699\\
5	0.0660859248745002\\
6	0.0536700040682957\\
7	0.0419120054748519\\
8	0.0336332326534259\\
9	0.0322529623444178\\
10	0.0315382449658804\\
11	0.0309501635037627\\
12	0.027850507159951\\
13	0.0322037109171208\\
14	0.0300277251266338\\
15	0.0276885538616001\\
16	0.025909046924902\\
17	0.0252882689698626\\
18	0.0258062274690539\\
19	0.0254145897613363\\
20	0.0249143019644037\\
21	0.0249389930884608\\
22	0.0252436266516611\\
23	0.0242127039313966\\
24	0.023769923954326\\
25	0.023291187883468\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.2760163581479\\
2	0.150238543775238\\
3	0.105960148531973\\
4	0.0840505390699138\\
5	0.0716659339361712\\
6	0.0558550569425168\\
7	0.0425476940575798\\
8	0.0327139428395555\\
9	0.0320079124837395\\
10	0.0310593912613828\\
11	0.0307351065927777\\
12	0.0273601001737349\\
13	0.0322331519437984\\
14	0.0299839427389031\\
15	0.027398998677164\\
16	0.0258715982389201\\
17	0.025253038344305\\
18	0.0258590975762846\\
19	0.0253914894809864\\
20	0.0249359378368948\\
21	0.0249389344027584\\
22	0.0252570640240847\\
23	0.024197756497846\\
24	0.0237564655853981\\
25	0.0233250875245827\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.290802435246822\\
2	0.159409958002307\\
3	0.10733979495804\\
4	0.0866496867965496\\
5	0.0740111743323437\\
6	0.053543219991033\\
7	0.0417365169233399\\
8	0.032528006594978\\
9	0.0320805576109579\\
10	0.0309816734383935\\
11	0.030643822748479\\
12	0.0274303081868102\\
13	0.0320206931360929\\
14	0.0299551768696365\\
15	0.0274101612123812\\
16	0.0258785441616373\\
17	0.0251979984849542\\
18	0.0258375626013588\\
19	0.0253295336112953\\
20	0.02484880435898\\
21	0.0248653112325896\\
22	0.0252227164114895\\
23	0.0241649629558167\\
24	0.0237279862895929\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.26857456010322\\
2	0.170990088864086\\
3	0.105841478244167\\
4	0.0901427877072348\\
5	0.0689057748918682\\
6	0.0567788870603246\\
7	0.0424006985985293\\
8	0.0327074579846822\\
9	0.0319626266240324\\
10	0.0308433478882725\\
11	0.0307088515481023\\
12	0.0273548720744794\\
13	0.0320981838714813\\
14	0.0299903526398202\\
15	0.0273760621910267\\
16	0.0258649038504678\\
17	0.0252633034654629\\
18	0.0257772127387556\\
19	0.0253744714936898\\
20	0.0248196930164591\\
21	0.0248845692766889\\
22	0.0252499588810527\\
23	0.0241821462418579\\
24	0.0237507060643581\\
25	0.0233873370997501\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.238580116256662\\
2	0.158093650537252\\
3	0.0974870102651225\\
4	0.0822952272671721\\
5	0.0657541253189294\\
6	0.054920803126098\\
7	0.0424984449517425\\
8	0.0322963187687398\\
9	0.0324964037102897\\
10	0.0306167957009005\\
11	0.0307672906285336\\
12	0.0274333553305649\\
13	0.0321043917109746\\
14	0.0298565863050471\\
15	0.0275670309412134\\
16	0.0259010242414284\\
17	0.0251775549746699\\
18	0.025828213704731\\
19	0.0253448635768412\\
20	0.0248314174500545\\
21	0.0248781546295839\\
22	0.0252257309420352\\
23	0.0241614319489802\\
24	0.0237496706487538\\
25	0.0233739402195502\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.280584589430631\\
2	0.162380602772394\\
3	0.103411720833033\\
4	0.0808201934855202\\
5	0.0738115762163157\\
6	0.0522440622411563\\
7	0.0421057711172682\\
8	0.0316698818613367\\
9	0.0325009518080798\\
10	0.0308534666659996\\
11	0.0308345851206867\\
12	0.0274897447873003\\
13	0.0321319363554441\\
14	0.0299210008802674\\
15	0.0275145048002791\\
16	0.0258347790043009\\
17	0.0251978467568075\\
18	0.0258032050707163\\
19	0.0253714839444968\\
20	0.0248242325186238\\
21	0.0249196616873307\\
22	0.0252141175536675\\
23	0.0241997372559937\\
24	0.0237455895412327\\
25	0.0233651102913291\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.29819187332826\\
2	0.177859264889117\\
3	0.10832796065421\\
4	0.0837785847789766\\
5	0.0745640517539248\\
6	0.0524415694066074\\
7	0.0416664907208744\\
8	0.0317622620669542\\
9	0.0324434620473949\\
10	0.0308424246666357\\
11	0.0308741947875678\\
12	0.0274475740101804\\
13	0.0321010513793242\\
14	0.0299260753269136\\
15	0.0275275732121216\\
16	0.0257932154729195\\
17	0.0252137068782108\\
18	0.0257930866021489\\
19	0.0253531378602516\\
20	0.0248250818118711\\
21	0.0248940463105858\\
22	0.0252304121195924\\
23	0.0241750928734385\\
24	0.0237696181642386\\
25	0.0233729198810979\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.275970275001066\\
2	0.147080198723253\\
3	0.0960781145002526\\
4	0.0772845001236699\\
5	0.0697385651557162\\
6	0.0519788685840274\\
7	0.0413010543473539\\
8	0.0316364380828644\\
9	0.0325019207930988\\
10	0.0308048498943994\\
11	0.0307856148679509\\
12	0.0274416741944784\\
13	0.0320775424457026\\
14	0.0298414810172099\\
15	0.0274206285639936\\
16	0.025833256295804\\
17	0.0251875005789272\\
18	0.0257581749200418\\
19	0.0253420156499043\\
20	0.0247645169407489\\
21	0.0247971885228835\\
22	0.0251439749496639\\
23	0.0241567629843122\\
24	0.023772971183998\\
25	0.0232975238288601\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.363759424857051\\
2	0.186932175046566\\
3	0.119979877452587\\
4	0.0951044841023922\\
5	0.0707301556817564\\
6	0.0560418890749488\\
7	0.0421798927864435\\
8	0.0339716770950307\\
9	0.0323401090672706\\
10	0.0316069700624578\\
11	0.0307732477254047\\
12	0.027837766969273\\
13	0.0322735089442581\\
14	0.0297350871507514\\
15	0.0276448587721643\\
16	0.025923931906283\\
17	0.025334909206011\\
18	0.0259133782299612\\
19	0.0254325256663547\\
20	0.0249477299146592\\
21	0.0248817999854353\\
22	0.025217185328656\\
23	0.0242058490894598\\
24	0.0237766980571479\\
25	0.0234164731626098\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.300381778810636\\
2	0.178233064823781\\
3	0.110709011349224\\
4	0.0843060070242779\\
5	0.0733332105738335\\
6	0.0534558463473449\\
7	0.0411539162466263\\
8	0.031943868070595\\
9	0.0319756792828367\\
10	0.0310144015417229\\
11	0.0307798107117205\\
12	0.0273887515314001\\
13	0.0320901583245976\\
14	0.0299392988523225\\
15	0.027392918595216\\
16	0.0258089246036432\\
17	0.0252468627381904\\
18	0.0257606004643715\\
19	0.0253941572349566\\
20	0.0248370389533879\\
21	0.0248643223925711\\
22	0.0252048107125734\\
23	0.0241721842266182\\
24	0.0237150148393894\\
25	0.0233225778771855\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.235799377722054\\
2	0.138998641086916\\
3	0.0999392636768967\\
4	0.0827680460396506\\
5	0.0690980952114068\\
6	0.058872472141908\\
7	0.0429779760439796\\
8	0.0326038253224491\\
9	0.0323979993168266\\
10	0.0307640251362468\\
11	0.0307343399735444\\
12	0.0274097813722027\\
13	0.0321195359699955\\
14	0.0299312521566871\\
15	0.0275329873016854\\
16	0.0259632814219086\\
17	0.0252304830916995\\
18	0.0258257750062425\\
19	0.0253541241938461\\
20	0.0248380977418754\\
21	0.0248863184519949\\
22	0.025231233584758\\
23	0.0241740747417274\\
24	0.0237389879967078\\
25	0.0233907537116967\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.290429617071531\\
2	0.162621124140015\\
3	0.10586140080813\\
4	0.0825986764645638\\
5	0.0735490345988275\\
6	0.0531933113312217\\
7	0.0417383009454395\\
8	0.0317157797631597\\
9	0.0323181555257712\\
10	0.030936900385389\\
11	0.0308235532588704\\
12	0.0275121301166109\\
13	0.0321519533720473\\
14	0.0298990580855479\\
15	0.0274998508212047\\
16	0.0258255404057704\\
17	0.0252634725741057\\
18	0.025776064102652\\
19	0.0254223136674821\\
20	0.0248595114061843\\
21	0.0248960273844272\\
22	0.0252791796179528\\
23	0.0242153978210236\\
24	0.0237394691723112\\
25	0.0233814112147147\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.306078622430948\\
2	0.181439591867207\\
3	0.107201718477985\\
4	0.0843605114520858\\
5	0.073809465183689\\
6	0.0530900811074279\\
7	0.0415753068763453\\
8	0.0318995306895776\\
9	0.031970806263585\\
10	0.0309711696166014\\
11	0.0307164494091713\\
12	0.0274663480493625\\
13	0.032056709872281\\
14	0.0300118328113651\\
15	0.0274099179457784\\
16	0.0258393003316916\\
17	0.0252151059754954\\
18	0.0258130031162143\\
19	0.0253082278557701\\
20	0.0247950607359853\\
21	0.0248496487516279\\
22	0.0252165110482133\\
23	0.0241655615079863\\
24	0.0237885987125116\\
25	0.0233413827838673\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.337718949873464\\
2	0.166720456275312\\
3	0.110384308481713\\
4	0.0896813917078502\\
5	0.0751112994133011\\
6	0.0662999927125795\\
7	0.0458470706861952\\
8	0.0353886205051543\\
9	0.0324665072102262\\
10	0.0312869339127141\\
11	0.0307539384951599\\
12	0.0275181283123823\\
13	0.0322101115961673\\
14	0.0300737293920103\\
15	0.0275431486455074\\
16	0.0258527161127879\\
17	0.0253437139571319\\
18	0.0257663033896648\\
19	0.0253919845503064\\
20	0.0248641222937055\\
21	0.0248974162989399\\
22	0.0252233457801281\\
23	0.0241922992915659\\
24	0.0237324036284159\\
25	0.0232621462126224\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.392279632398819\\
2	0.219033574886618\\
3	0.131659267143885\\
4	0.097847769974217\\
5	0.0771633710876018\\
6	0.06599333611933\\
7	0.0475732252350715\\
8	0.0346413082677629\\
9	0.0322472877556811\\
10	0.0314470880989272\\
11	0.0309229489972428\\
12	0.0275859129579891\\
13	0.032260666854789\\
14	0.0298226918336262\\
15	0.0276019774429546\\
16	0.0258995945928479\\
17	0.0253320049864088\\
18	0.0258817017152137\\
19	0.0253658759830392\\
20	0.0249503158247963\\
21	0.0248880867573169\\
22	0.0252484799980474\\
23	0.0242310420384433\\
24	0.0237501679602691\\
25	0.0233445713092374\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.287387165586299\\
2	0.132375201953339\\
3	0.0916472597146869\\
4	0.0783243353354946\\
5	0.0666699546551155\\
6	0.0540118899685832\\
7	0.042374919293915\\
8	0.0320197124925113\\
9	0.0324766582367795\\
10	0.03081208184105\\
11	0.0307743623574437\\
12	0.0275590210255748\\
13	0.0321035195634947\\
14	0.0298394391075116\\
15	0.0275548440989122\\
16	0.0258620796603698\\
17	0.0252438113976964\\
18	0.0258019942633122\\
19	0.0253283640845932\\
20	0.0248268988339401\\
21	0.0248863996869474\\
22	0.0252096540613839\\
23	0.0241454256014416\\
24	0.0237793749407057\\
25	0.0234041968602435\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.384281769767733\\
2	0.212485377307134\\
3	0.127191913306141\\
4	0.0985846617547285\\
5	0.0762108473121208\\
6	0.0647358323104429\\
7	0.0458265911619431\\
8	0.0350974754646142\\
9	0.0323458034207438\\
10	0.0316493096763788\\
11	0.0310707322134698\\
12	0.0277768663476567\\
13	0.0323124290966489\\
14	0.0297400040296866\\
15	0.0276146309202705\\
16	0.0259163734095268\\
17	0.0252904664069778\\
18	0.0258816775292031\\
19	0.0254058285430299\\
20	0.0249469934039931\\
21	0.0248695475718878\\
22	0.0252162576492945\\
23	0.0242085409372119\\
24	0.0237339688100425\\
25	0.023357967191673\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.28443417074241\\
2	0.165620734586438\\
3	0.0987776235755121\\
4	0.0795930332168864\\
5	0.0737770318371132\\
6	0.0519875800212824\\
7	0.041791459974693\\
8	0.0314344347485087\\
9	0.032521250569777\\
10	0.0308493766535135\\
11	0.0308943361969084\\
12	0.027529022801728\\
13	0.0321518817662018\\
14	0.0298837692391636\\
15	0.0275412710571557\\
16	0.0258668464592464\\
17	0.02521080530633\\
18	0.0257989795954887\\
19	0.0253791091192092\\
20	0.0248490083703996\\
21	0.0248862358566074\\
22	0.0252085318548963\\
23	0.0241644559251629\\
24	0.0237640426447243\\
25	0.02338688980566\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.249027881359258\\
2	0.128558628690336\\
3	0.0913140310338342\\
4	0.0776861493149002\\
5	0.0704882311784464\\
6	0.0558959193007709\\
7	0.0431751872061816\\
8	0.0319587768744023\\
9	0.0325416272155626\\
10	0.0308057071243543\\
11	0.0308570310144629\\
12	0.0275630624546686\\
13	0.0321828393938219\\
14	0.0299762718552447\\
15	0.0275026507774635\\
16	0.0258786166196142\\
17	0.0252373969745087\\
18	0.0257739722316275\\
19	0.0254138425931258\\
20	0.0248704840389543\\
21	0.0248800199261522\\
22	0.0252345542189528\\
23	0.0241691293476156\\
24	0.0237911726683416\\
25	0.0234583417049635\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.280620805439596\\
2	0.150111972079616\\
3	0.101184924238629\\
4	0.0794694686209166\\
5	0.0728632647521409\\
6	0.0527667128906058\\
7	0.0419579412674\\
8	0.0317150778464939\\
9	0.0323969891287215\\
10	0.0309851407206844\\
11	0.0308484180316662\\
12	0.0275691077373066\\
13	0.0321530380818836\\
14	0.0298420345568452\\
15	0.0275035659712741\\
16	0.025780588565183\\
17	0.0252553614492172\\
18	0.0257880294807882\\
19	0.0253924331441005\\
20	0.0248199264227779\\
21	0.0248605263141246\\
22	0.0251883595436772\\
23	0.0241728346524685\\
24	0.0237726267338227\\
25	0.0233672761426115\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.303722504982788\\
2	0.166022209791643\\
3	0.107917854365472\\
4	0.0818297510670375\\
5	0.073593389814435\\
6	0.0556909719712985\\
7	0.0422373838869829\\
8	0.0322814269975352\\
9	0.0321804740138244\\
10	0.0309845724835641\\
11	0.0307949793665679\\
12	0.0274469763624896\\
13	0.0322239379209608\\
14	0.0298881514469146\\
15	0.0275523695404525\\
16	0.0258578206920928\\
17	0.0252731169939054\\
18	0.0257585869818265\\
19	0.025376869707994\\
20	0.0248474870728222\\
21	0.0248827025834385\\
22	0.0252226588168744\\
23	0.0242001976966218\\
24	0.0237690489633836\\
25	0.0233237610605227\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.284019636364405\\
2	0.147345919510468\\
3	0.0949677009027541\\
4	0.079371288235795\\
5	0.0715397527494379\\
6	0.0517515906614369\\
7	0.0414010139160233\\
8	0.031378189222912\\
9	0.0324422997631941\\
10	0.0309349112295064\\
11	0.0307954771798474\\
12	0.0273258929478421\\
13	0.0320522780523688\\
14	0.0298494389037979\\
15	0.0274909830747458\\
16	0.0258362357118425\\
17	0.0251565791504248\\
18	0.0257411648770735\\
19	0.0253054652782737\\
20	0.024777352630229\\
21	0.024824855451497\\
22	0.0251729643119396\\
23	0.0241691977296197\\
24	0.0237758715095729\\
25	0.0233963466164389\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.276148312937341\\
2	0.137711422250917\\
3	0.0925414466675738\\
4	0.0797924467703865\\
5	0.0706131056134031\\
6	0.0568642735802557\\
7	0.0434914734954851\\
8	0.0326086997958795\\
9	0.0326662691437228\\
10	0.0308593992889543\\
11	0.0308246779792737\\
12	0.0275355244158403\\
13	0.0322205965567113\\
14	0.0298856234807667\\
15	0.0275091011299886\\
16	0.0258279250328915\\
17	0.02528213204703\\
18	0.0258197993555184\\
19	0.0253958108715023\\
20	0.0249252585831117\\
21	0.024952989485828\\
22	0.0252438831830805\\
23	0.0242375183441709\\
24	0.0237167963148844\\
25	0.0233281154872504\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.323824124560545\\
2	0.176111596596593\\
3	0.103157085500179\\
4	0.0818802598456942\\
5	0.0733454344356578\\
6	0.0517676296938105\\
7	0.0416705142505985\\
8	0.0315060912392515\\
9	0.0324014683036825\\
10	0.0309563536863559\\
11	0.0308304063487864\\
12	0.0275325075603379\\
13	0.0321047931393967\\
14	0.0299094972284371\\
15	0.0275288684629677\\
16	0.0258051362104704\\
17	0.025193332716774\\
18	0.0257768031585162\\
19	0.025359109383533\\
20	0.0248528471539808\\
21	0.0248619623956744\\
22	0.0252078662518334\\
23	0.0241310212834772\\
24	0.0237819198656186\\
25	0.0233681209803185\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.279625782879062\\
2	0.156610164844935\\
3	0.100812262862913\\
4	0.0790441785400813\\
5	0.0735355340342559\\
6	0.0524158998023163\\
7	0.0419874579475209\\
8	0.0317020478267042\\
9	0.0323828631404654\\
10	0.0309263311240173\\
11	0.0307835018367426\\
12	0.0275250802920628\\
13	0.0321600455868772\\
14	0.0298478966998921\\
15	0.0275804707307093\\
16	0.0258389220458129\\
17	0.0252189653511136\\
18	0.0258385481688626\\
19	0.0253436176349388\\
20	0.0248317561306137\\
21	0.0248777636249376\\
22	0.0252176920138537\\
23	0.0241735779813377\\
24	0.0237615665953028\\
25	0.0233906093409643\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.238162198164027\\
2	0.130955913244669\\
3	0.0977384469913406\\
4	0.0820801018392374\\
5	0.0716840909122614\\
6	0.0522420264575477\\
7	0.0410607607020113\\
8	0.0323151832285153\\
9	0.0320588574238412\\
10	0.0311171668941643\\
11	0.0307007661520333\\
12	0.0274542514843615\\
13	0.0320823421339272\\
14	0.0299349758158008\\
15	0.0275095945810909\\
16	0.0258676169399306\\
17	0.0251885090034515\\
18	0.0258563493727189\\
19	0.0253758934125736\\
20	0.0248360316719042\\
21	0.0248911577938743\\
22	0.0252382771992715\\
23	0.0242088633312647\\
24	0.0237570761602382\\
25	0.0234023108381106\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.232428776028312\\
2	0.119615401955923\\
3	0.0882553257261782\\
4	0.0715957793330354\\
5	0.0686223196928764\\
6	0.0507296402713359\\
7	0.0409075976757042\\
8	0.0313683151992389\\
9	0.0324214831579711\\
10	0.0307033593965041\\
11	0.0306812833461838\\
12	0.0274156705081346\\
13	0.0321232062976151\\
14	0.029850231114961\\
15	0.0274429742418687\\
16	0.0258386939982283\\
17	0.0252457806341257\\
18	0.0258042773845054\\
19	0.0253242334933927\\
20	0.024797368481975\\
21	0.0248048687981365\\
22	0.02514894899753\\
23	0.0241437125402714\\
24	0.0237910004432562\\
25	0.0233389791474555\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.314564556814029\\
2	0.155639014098334\\
3	0.100543771173791\\
4	0.0793792775056122\\
5	0.073108774569503\\
6	0.0524313908912868\\
7	0.0418160651804595\\
8	0.0317621268647576\\
9	0.0324588453789166\\
10	0.0309265984297607\\
11	0.0307964328969792\\
12	0.0275571991261329\\
13	0.0321280993071767\\
14	0.0299351902274555\\
15	0.0275772133679336\\
16	0.0258495466158808\\
17	0.0252185399316197\\
18	0.0258048871356029\\
19	0.0253473187517911\\
20	0.0248292193126154\\
21	0.0248938827488714\\
22	0.0252203818556531\\
23	0.0241741583989859\\
24	0.0237558932423122\\
25	0.0233518909094005\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.284122752108593\\
2	0.140897003319727\\
3	0.0938833192063776\\
4	0.0793710235869801\\
5	0.0724497109813148\\
6	0.0566691870698642\\
7	0.0427492127575508\\
8	0.032385572210671\\
9	0.0320817794352651\\
10	0.030848017436086\\
11	0.0307799610364578\\
12	0.0273922895371687\\
13	0.0322089046904565\\
14	0.0299388147919002\\
15	0.0275444676088955\\
16	0.0258607411867837\\
17	0.0252024970482296\\
18	0.0258487183289936\\
19	0.0253370627990378\\
20	0.0248190627657236\\
21	0.0248747094059306\\
22	0.0252149205699222\\
23	0.0241773485922877\\
24	0.0237398695719085\\
25	0.0232869733974705\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.301568154511919\\
2	0.172336400411452\\
3	0.111294524276652\\
4	0.0835491256053881\\
5	0.0745236595716063\\
6	0.0520091328360996\\
7	0.0414871419522429\\
8	0.0316282152452936\\
9	0.0322001460793963\\
10	0.0308701794410512\\
11	0.0308012292952722\\
12	0.027415326828754\\
13	0.0320960167438069\\
14	0.0298978461271842\\
15	0.0275470335326988\\
16	0.0258360245841227\\
17	0.0251649738015278\\
18	0.0258546014784219\\
19	0.0253225672950111\\
20	0.0248097630431121\\
21	0.024918107250952\\
22	0.0251994522786569\\
23	0.0241853784951532\\
24	0.0238013270288385\\
25	0.0233658755663755\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.234710490689262\\
2	0.135647508556877\\
3	0.0924639595398211\\
4	0.0797343826014912\\
5	0.0670682071821858\\
6	0.055220621999239\\
7	0.0429118088651034\\
8	0.0321650480763196\\
9	0.0326187252192789\\
10	0.0307411260964043\\
11	0.0307977176821387\\
12	0.0275883277570167\\
13	0.0321613054861939\\
14	0.0298315053700759\\
15	0.0274874703416238\\
16	0.0258898454190338\\
17	0.0252310826909651\\
18	0.0257891158037585\\
19	0.0253023619223423\\
20	0.0247794320101818\\
21	0.0248943694412448\\
22	0.0251980530305766\\
23	0.0241628387406061\\
24	0.0237905799825988\\
25	0.0233907158838575\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.376020420755666\\
2	0.206507682316869\\
3	0.121782555273283\\
4	0.0963049172521691\\
5	0.0737795627008847\\
6	0.0607140005566134\\
7	0.0445451533409445\\
8	0.0343620859744798\\
9	0.0327609504440961\\
10	0.0316495864247098\\
11	0.0309410536250089\\
12	0.0278344526120837\\
13	0.032188527721805\\
14	0.0297187713751091\\
15	0.0276631054235084\\
16	0.0259522859901063\\
17	0.0252896885970324\\
18	0.0258793424114568\\
19	0.0254047570203569\\
20	0.0249352185464361\\
21	0.0248698620151727\\
22	0.0251669962237917\\
23	0.02419006291558\\
24	0.0237558546393293\\
25	0.0233757372090599\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.336268747276973\\
2	0.2546642704121\\
3	0.223439003915223\\
4	0.179262773513798\\
5	0.162115133602815\\
6	0.148722946483318\\
7	0.142823895837586\\
8	0.140444888380932\\
9	0.146389289376716\\
10	0.151938697651379\\
11	0.13802505522477\\
12	0.135068691106894\\
13	0.133349033860072\\
14	0.130029372692232\\
15	0.122607843253696\\
16	0.125083727072205\\
17	0.122140415522382\\
18	0.12292441399109\\
19	0.120443869088497\\
20	0.119055432142952\\
21	0.116785772193059\\
22	0.116761848058845\\
23	0.112107249408619\\
24	0.113269773640568\\
25	0.110793527996228\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.280863290996993\\
2	0.155157536916445\\
3	0.103845443574876\\
4	0.0816824939298991\\
5	0.0731121905086573\\
6	0.0528348860864352\\
7	0.0418938011760525\\
8	0.0317005804594696\\
9	0.0323629936299283\\
10	0.0308536509429518\\
11	0.0307388896198328\\
12	0.0273939747485806\\
13	0.0321645168648302\\
14	0.0299120016165847\\
15	0.0274743431578637\\
16	0.0258047189022413\\
17	0.0252726700988258\\
18	0.0257626697543845\\
19	0.0253957203614203\\
20	0.0248375079868291\\
21	0.0248678753928422\\
22	0.0252198859179624\\
23	0.0241632540720055\\
24	0.0237409213699037\\
25	0.0233481139519027\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.326953940735475\\
2	0.17861899777297\\
3	0.10621565254771\\
4	0.0836700725993571\\
5	0.0738495635839327\\
6	0.0528068631108163\\
7	0.0418812804698237\\
8	0.0319058683595954\\
9	0.0323166883347686\\
10	0.0309017834119359\\
11	0.0308138076558021\\
12	0.0274771950410698\\
13	0.0321225235654027\\
14	0.0298870329485876\\
15	0.0275296815873542\\
16	0.025810063722581\\
17	0.0252141348226471\\
18	0.0257602842562429\\
19	0.0254023779997785\\
20	0.0248557686664638\\
21	0.0249086032877235\\
22	0.0252078294435612\\
23	0.0241793016029361\\
24	0.0237986984139175\\
25	0.0233970739617757\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.291865394445909\\
2	0.174290654812737\\
3	0.109506653444342\\
4	0.0837244336874409\\
5	0.0739760008794218\\
6	0.0531772591891279\\
7	0.041771824535238\\
8	0.0318567241685657\\
9	0.0322872074546706\\
10	0.0308909459147896\\
11	0.030735159379138\\
12	0.0274622860370238\\
13	0.0321063277283525\\
14	0.0298747690462086\\
15	0.0275261483909489\\
16	0.0258584596396758\\
17	0.0252603238809696\\
18	0.0258214989099163\\
19	0.0253456371101801\\
20	0.0248269741042101\\
21	0.0248869865952609\\
22	0.0252109058908796\\
23	0.024124726785356\\
24	0.023782364821143\\
25	0.0234229591786912\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.446458346790285\\
2	0.272094844850726\\
3	0.150250206340839\\
4	0.10566769043521\\
5	0.0783469281679403\\
6	0.0669303049770581\\
7	0.044051477211404\\
8	0.0360042261193753\\
9	0.0319479266636232\\
10	0.031708317175475\\
11	0.0306926660672702\\
12	0.0278119013467948\\
13	0.0320486681096652\\
14	0.0298991057226021\\
15	0.0275833881175287\\
16	0.0258700054120092\\
17	0.0252689600805021\\
18	0.025789946520033\\
19	0.0253586676658311\\
20	0.02485615812195\\
21	0.0248603056760706\\
22	0.0251809853145394\\
23	0.0241823308102644\\
24	0.0237872838689024\\
25	0.0233844676139858\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.321069427658085\\
2	0.14371365791887\\
3	0.100074737080397\\
4	0.0757859748055325\\
5	0.0712380754827302\\
6	0.0531385136480646\\
7	0.0413082073321038\\
8	0.0320215629733952\\
9	0.0320884277503966\\
10	0.0310132075945513\\
11	0.0307960966980782\\
12	0.0276235364770963\\
13	0.0322470306289156\\
14	0.0298565117598841\\
15	0.0276520148697152\\
16	0.0258961773053897\\
17	0.0253441301221879\\
18	0.0258659001462608\\
19	0.0253656746467735\\
20	0.024865467301109\\
21	0.0248441359378143\\
22	0.0252104734625325\\
23	0.0241830112484632\\
24	0.023760067267939\\
25	0.0233909584117786\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.315831187989406\\
2	0.167389597000296\\
3	0.104497321159997\\
4	0.0823113487087714\\
5	0.073803532548378\\
6	0.0521232109032152\\
7	0.0418913598708876\\
8	0.0313221399816276\\
9	0.0325058361365805\\
10	0.0308128154169198\\
11	0.0308479392814989\\
12	0.0274849982385672\\
13	0.0321140042194643\\
14	0.0299236314116896\\
15	0.0275170450069222\\
16	0.0258132924113129\\
17	0.0251981067611772\\
18	0.0257704311860682\\
19	0.0253572305880863\\
20	0.0248446665995484\\
21	0.0249237221848772\\
22	0.0251952205029774\\
23	0.0241638836759825\\
24	0.0237808514707725\\
25	0.0234022531395121\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.256414143841329\\
2	0.120312869563286\\
3	0.0998290374635391\\
4	0.0733052498499181\\
5	0.0692356036740918\\
6	0.0519543955910822\\
7	0.0412001394543459\\
8	0.0315567008786143\\
9	0.0320415462969327\\
10	0.0308555476754265\\
11	0.0307461913665804\\
12	0.0274244871757599\\
13	0.0322132637874531\\
14	0.0299604766468346\\
15	0.0275338891491881\\
16	0.0258950719462299\\
17	0.0252785978131792\\
18	0.0258166464466108\\
19	0.0253945100666236\\
20	0.0248603509514515\\
21	0.0248604836283181\\
22	0.0252373699939039\\
23	0.0242112221071759\\
24	0.0237874862436032\\
25	0.0234263318417308\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.258518620219863\\
2	0.154494038242728\\
3	0.105894019359315\\
4	0.0895758329126063\\
5	0.0710809677508662\\
6	0.0564556989530775\\
7	0.0426845363645377\\
8	0.0328464361894868\\
9	0.0320599735039795\\
10	0.0309557096564233\\
11	0.0307700690824271\\
12	0.027380724946863\\
13	0.0321042892821556\\
14	0.0299426958686153\\
15	0.0274262911929665\\
16	0.0258981077395869\\
17	0.0252377223062814\\
18	0.0257389453023086\\
19	0.0254536261634553\\
20	0.0248172188283001\\
21	0.0248717247314888\\
22	0.0252682783394158\\
23	0.0242050381444835\\
24	0.0237754675157812\\
25	0.0233676877034798\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.413420500171984\\
2	0.425452007454623\\
3	0.510852502783049\\
4	0.467053953201643\\
5	0.399046565766878\\
6	0.407182892965725\\
7	0.354326409120911\\
8	0.359797881034668\\
9	0.346184246203546\\
10	0.352589929174601\\
11	0.349892504614227\\
12	0.35011540537179\\
13	0.347840150078875\\
14	0.344385012102437\\
15	0.339782782306253\\
16	0.335597013156877\\
17	0.336804153875185\\
18	0.335638893424982\\
19	0.337557055022314\\
20	0.336646224643296\\
21	0.337513908220016\\
22	0.339723740877714\\
23	0.33697626132097\\
24	0.341033417964388\\
25	0.33973284973154\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.405231117631479\\
2	0.221390589274888\\
3	0.136672062272991\\
4	0.101069800381539\\
5	0.0794708311957842\\
6	0.0686369231990809\\
7	0.0512277966518025\\
8	0.0354361965583335\\
9	0.0330530182563299\\
10	0.0321692503681148\\
11	0.0310012158920394\\
12	0.0280053586912459\\
13	0.0324099811109\\
14	0.0300564760311736\\
15	0.0276780740659334\\
16	0.0259430260448081\\
17	0.0254177140382677\\
18	0.0258198375081329\\
19	0.0254644190781715\\
20	0.0249569083318046\\
21	0.0249665846125791\\
22	0.0251769826965085\\
23	0.0242595132927735\\
24	0.0238042248111722\\
25	0.0232591300268945\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.298195465258954\\
2	0.148888480065803\\
3	0.105431714354139\\
4	0.0830061655430364\\
5	0.0730676635161863\\
6	0.0602370029960824\\
7	0.0436551976586358\\
8	0.0336834824066882\\
9	0.0322138835213984\\
10	0.0310291650868745\\
11	0.030627807454271\\
12	0.0275480365351676\\
13	0.0321538363988123\\
14	0.0299558149940089\\
15	0.0274237858177603\\
16	0.025951506220479\\
17	0.0252860204425688\\
18	0.0258043838807186\\
19	0.0253621289660048\\
20	0.0248564308286543\\
21	0.0248669349374267\\
22	0.0252327248853571\\
23	0.0242302370019919\\
24	0.0237868387986383\\
25	0.0233043940860594\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.250900043822045\\
2	0.167789247446496\\
3	0.10024909444193\\
4	0.0840440163664479\\
5	0.0673759481729435\\
6	0.0565266120203856\\
7	0.0422996422470243\\
8	0.0322877259432557\\
9	0.032459276596845\\
10	0.0308986090297983\\
11	0.0306242745480566\\
12	0.0274832720301128\\
13	0.032123663239004\\
14	0.0299597935998168\\
15	0.0274716679703231\\
16	0.025929371712537\\
17	0.0252828245206417\\
18	0.0258304738193289\\
19	0.025315666584644\\
20	0.024797666063987\\
21	0.0248904569984541\\
22	0.0251924611745879\\
23	0.0241680363234566\\
24	0.0237847948439868\\
25	0.0233666242313984\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.278356361966039\\
2	0.146357933832422\\
3	0.101731994753569\\
4	0.0812553132834129\\
5	0.0727617487314901\\
6	0.0535729871220013\\
7	0.0421599921942127\\
8	0.0319199285478524\\
9	0.0323041603648502\\
10	0.0310198711102211\\
11	0.0308177471526558\\
12	0.0275064888172277\\
13	0.0321450091726983\\
14	0.0299417357988586\\
15	0.0275292241459169\\
16	0.0258341517451576\\
17	0.0252195690425842\\
18	0.0257833750521885\\
19	0.0253767144580726\\
20	0.0248028329402663\\
21	0.0248392671427992\\
22	0.0252113742039192\\
23	0.024150746591235\\
24	0.0237608778098491\\
25	0.0233632461998077\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.338872873462843\\
2	0.148045069494449\\
3	0.114010943068177\\
4	0.0885574741527123\\
5	0.0695471007596413\\
6	0.0580444413856889\\
7	0.0426860493733868\\
8	0.035137987961632\\
9	0.0319836595579577\\
10	0.0317917221905986\\
11	0.0307547924085981\\
12	0.0278164732461779\\
13	0.0321922342983553\\
14	0.030033187903324\\
15	0.0276424719732271\\
16	0.0258955246429812\\
17	0.025319083052774\\
18	0.0257540034517873\\
19	0.0253568778019441\\
20	0.0249009984937049\\
21	0.0248938143083425\\
22	0.0252576106344614\\
23	0.0242307241475865\\
24	0.0237741207909938\\
25	0.0232406496562369\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.330519898402908\\
2	0.164147124334069\\
3	0.114196880648778\\
4	0.0921528523539472\\
5	0.0672678703367122\\
6	0.056335861426926\\
7	0.0421711915043742\\
8	0.0338268025911558\\
9	0.0319606649785614\\
10	0.0314842681603762\\
11	0.0308787184473969\\
12	0.0276376076278476\\
13	0.0322520798577443\\
14	0.0298765749223138\\
15	0.0276235206617932\\
16	0.0259283234401089\\
17	0.0252967201974874\\
18	0.0259209876860832\\
19	0.025417870041135\\
20	0.024962417900514\\
21	0.024921588453366\\
22	0.025248210420641\\
23	0.0242146359969894\\
24	0.0236951486172982\\
25	0.0233320021325672\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.293254532058663\\
2	0.174239671016106\\
3	0.110592147333671\\
4	0.0857498974183599\\
5	0.0736087585322667\\
6	0.0529325751390934\\
7	0.0413641934537956\\
8	0.0322122232773737\\
9	0.0319754548569914\\
10	0.0309100610457864\\
11	0.0308092303069705\\
12	0.0274102487126781\\
13	0.0320802038009638\\
14	0.0299538893427056\\
15	0.0274945741715719\\
16	0.025842731108758\\
17	0.025176190187296\\
18	0.0258700742623541\\
19	0.0253426436309409\\
20	0.0248338592652532\\
21	0.0248477617076475\\
22	0.0251980701826972\\
23	0.0241491133193398\\
24	0.0236923168319807\\
25	0.0233407983216591\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.258675928525612\\
2	0.168928794638885\\
3	0.112773401107784\\
4	0.0893560339557881\\
5	0.0753201693462986\\
6	0.0535292182596376\\
7	0.0419496558271575\\
8	0.0326388114032558\\
9	0.0320364868068559\\
10	0.0309239742168531\\
11	0.0305985011990957\\
12	0.0273541736627582\\
13	0.0320224258941577\\
14	0.0299656884046346\\
15	0.0274096577257042\\
16	0.0259139019367418\\
17	0.0251921924870392\\
18	0.0257974531479172\\
19	0.0253336486319723\\
20	0.0248520885103428\\
21	0.0249022535267293\\
22	0.0252556656438768\\
23	0.0241722875454898\\
24	0.0237318961120929\\
25	0.0233157007369528\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.260411383770965\\
2	0.13594508191909\\
3	0.0979785718225484\\
4	0.0801354807925366\\
5	0.0703175142170631\\
6	0.0587020284292151\\
7	0.0432958792219716\\
8	0.0325019310329062\\
9	0.0324490614921968\\
10	0.0307804207645205\\
11	0.0307922259454945\\
12	0.0274496023827168\\
13	0.0321450375599168\\
14	0.029957180184312\\
15	0.0275870561225994\\
16	0.0259220135900983\\
17	0.0252215783701436\\
18	0.0258083748086965\\
19	0.0253381900502974\\
20	0.0248436656846504\\
21	0.0248679515087696\\
22	0.0252076195232611\\
23	0.0241581696568253\\
24	0.0237602106962456\\
25	0.0233325968326319\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.310441529842546\\
2	0.166534618019919\\
3	0.100856358666943\\
4	0.0783061820250919\\
5	0.0728681618276329\\
6	0.052299133292303\\
7	0.041694377527504\\
8	0.0315272535100295\\
9	0.0324322338131942\\
10	0.0309328988285871\\
11	0.0307862258094622\\
12	0.027516760976962\\
13	0.0321444953954609\\
14	0.0299130691296316\\
15	0.0274884963834551\\
16	0.0258195943484476\\
17	0.02519010614064\\
18	0.0257632117604067\\
19	0.025357112925893\\
20	0.0248240799857923\\
21	0.0249062297633709\\
22	0.0251954936088667\\
23	0.0241514152992137\\
24	0.0237832746083264\\
25	0.0233837193895272\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.320971209156929\\
2	0.169795998877775\\
3	0.110172201933009\\
4	0.0914068172946103\\
5	0.0675860909818427\\
6	0.0581574229405339\\
7	0.0421737769395024\\
8	0.0337770130332522\\
9	0.0315695869765627\\
10	0.031008549326523\\
11	0.0306190679403722\\
12	0.0274175151535055\\
13	0.0320496712819561\\
14	0.0299486701387468\\
15	0.0274440170935636\\
16	0.0259150553120384\\
17	0.0252273022457308\\
18	0.0258278819989369\\
19	0.0253739787770736\\
20	0.0248299537574419\\
21	0.0248318577467114\\
22	0.0252137105469829\\
23	0.0241220272351878\\
24	0.0236870985623144\\
25	0.023324567115941\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.293311553213455\\
2	0.16593547071419\\
3	0.105706961918813\\
4	0.0825965043719657\\
5	0.073913404840994\\
6	0.0525856959213074\\
7	0.0416976094523776\\
8	0.0315504353232979\\
9	0.0324800340075018\\
10	0.03070452874784\\
11	0.0308049319614814\\
12	0.0274421844954464\\
13	0.0321206714933472\\
14	0.0298990903960943\\
15	0.0275029719978436\\
16	0.0258135889347811\\
17	0.0251899387427908\\
18	0.0257780747948273\\
19	0.0253331073554403\\
20	0.0248288825214181\\
21	0.0249062169547274\\
22	0.0252110552377643\\
23	0.0241619438454345\\
24	0.0237775902234072\\
25	0.023381114238602\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.283646347846906\\
2	0.217349617254901\\
3	0.161765086045391\\
4	0.157914913036556\\
5	0.131769126843\\
6	0.0996251002603084\\
7	0.0852672929348058\\
8	0.0800116011728408\\
9	0.0837029023145206\\
10	0.0857305775097434\\
11	0.0866712325115607\\
12	0.0846352430162713\\
13	0.087998145823549\\
14	0.0849437361189866\\
15	0.0833795629263477\\
16	0.0812575407448654\\
17	0.0789329359739163\\
18	0.0773039109887597\\
19	0.0770562319626881\\
20	0.0749535847254419\\
21	0.0724247347165613\\
22	0.0715812061599759\\
23	0.0697399123978806\\
24	0.0696057384109225\\
25	0.0686579706072947\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.326138083364269\\
2	0.174073065828071\\
3	0.114303092931419\\
4	0.0911726340085048\\
5	0.0705212064381025\\
6	0.0590463572369641\\
7	0.0444606202239757\\
8	0.0348505850319211\\
9	0.0329259721695618\\
10	0.0312446291516514\\
11	0.0310030132746119\\
12	0.0276886200547966\\
13	0.032328054247943\\
14	0.0300864980679699\\
15	0.0275729656253716\\
16	0.0258839660717477\\
17	0.0252865908069874\\
18	0.0257500664673851\\
19	0.0254121167030401\\
20	0.0248540607757399\\
21	0.0249194138267455\\
22	0.0251713718427772\\
23	0.0242407155081031\\
24	0.0237574955302463\\
25	0.0232466999380673\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.259519006498644\\
2	0.1456515816752\\
3	0.103340300686548\\
4	0.0862725013231432\\
5	0.0701645483088597\\
6	0.0588655703224774\\
7	0.0433254805100955\\
8	0.0333094218517263\\
9	0.0320916400048285\\
10	0.0308729792826561\\
11	0.0307790123682164\\
12	0.0274304012945106\\
13	0.0321255793918089\\
14	0.0299638833677408\\
15	0.0274760601482292\\
16	0.025915448258353\\
17	0.0252135438862957\\
18	0.0258462597730723\\
19	0.0253431674324241\\
20	0.0248498508608756\\
21	0.0248827289402298\\
22	0.0252400290393289\\
23	0.0241523697947086\\
24	0.0237282037675657\\
25	0.0233589814718275\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.294178982901016\\
2	0.172997188503278\\
3	0.0985166912096986\\
4	0.079712372808932\\
5	0.0738456983515397\\
6	0.0522983415932991\\
7	0.0417370141313991\\
8	0.0313572648937659\\
9	0.0325825354028445\\
10	0.0308435985411764\\
11	0.0307750824987532\\
12	0.0274545691795596\\
13	0.032078949356982\\
14	0.0299285619128537\\
15	0.0275010407952448\\
16	0.0258164335834364\\
17	0.0252059186468407\\
18	0.0257634107703324\\
19	0.0253485234230009\\
20	0.0248297142983712\\
21	0.0248440945017368\\
22	0.0251798889455808\\
23	0.0241343691169183\\
24	0.0237686814461801\\
25	0.0232855018089748\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.344991944991041\\
2	0.173379431456869\\
3	0.0996061364770012\\
4	0.0807268463211785\\
5	0.0626836149862226\\
6	0.0475753757706346\\
7	0.0400061208397996\\
8	0.0316644896816037\\
9	0.0325043198386171\\
10	0.0309551868951021\\
11	0.0309857177468994\\
12	0.0276423501643189\\
13	0.0321051145662517\\
14	0.029852307661824\\
15	0.0275893624495067\\
16	0.0257756266073348\\
17	0.0251624410033353\\
18	0.0258279253431988\\
19	0.0253406820560234\\
20	0.0248167102481367\\
21	0.0249103075643116\\
22	0.0251939851863146\\
23	0.0241773207810117\\
24	0.0237852930304487\\
25	0.0234063220150657\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.249475731643429\\
2	0.163116485208044\\
3	0.104215811350298\\
4	0.0871804214638675\\
5	0.0689102826836656\\
6	0.057769608286098\\
7	0.0427615485510224\\
8	0.0328564429158442\\
9	0.031961852687284\\
10	0.0308158795818358\\
11	0.0307521851613877\\
12	0.0274140531874038\\
13	0.0320988630780783\\
14	0.0299625932587925\\
15	0.027411387690272\\
16	0.025890153511598\\
17	0.0252111023193623\\
18	0.0258454998125397\\
19	0.0253524741130659\\
20	0.0248137149690152\\
21	0.0248899202688208\\
22	0.0251927820244826\\
23	0.02414790391795\\
24	0.0237733029117902\\
25	0.0233228497249311\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.269655576897186\\
2	0.16659314459995\\
3	0.111137282125748\\
4	0.0954143911774701\\
5	0.0732385261900373\\
6	0.060964023337726\\
7	0.0428907389831401\\
8	0.0339692653495098\\
9	0.0313437196953141\\
10	0.0311222044523711\\
11	0.0306560081325013\\
12	0.0274081923562967\\
13	0.0320888985383776\\
14	0.0299591416702088\\
15	0.027341147327915\\
16	0.0258883667371679\\
17	0.0252522105935837\\
18	0.025802203711319\\
19	0.0254161778400865\\
20	0.0248214827418774\\
21	0.0248325273648793\\
22	0.025195264687536\\
23	0.0242076822471215\\
24	0.0237698934129901\\
25	0.0233609494851476\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.270202719001952\\
2	0.14131583358326\\
3	0.101769164960869\\
4	0.0797867773846503\\
5	0.0710560075508994\\
6	0.0521830886580508\\
7	0.0414511873815321\\
8	0.0315869288972274\\
9	0.0324025955658346\\
10	0.030779136160885\\
11	0.0308510390950912\\
12	0.027507808285941\\
13	0.0320989746570653\\
14	0.0298983379725076\\
15	0.0275177533943537\\
16	0.0258489310114662\\
17	0.0252082069797402\\
18	0.0258425019452613\\
19	0.0253174919865796\\
20	0.0247910963602243\\
21	0.0248568798044688\\
22	0.0251941066485993\\
23	0.0241240211080829\\
24	0.0237929314292984\\
25	0.0234089858276412\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.267200519345141\\
2	0.141600274905871\\
3	0.0982895905804089\\
4	0.0783149417819488\\
5	0.0725651254062661\\
6	0.0534048588640568\\
7	0.0419557521110401\\
8	0.0318449560637015\\
9	0.0321281409530683\\
10	0.0309673112295837\\
11	0.0309384587964835\\
12	0.0275024841323331\\
13	0.0322203752828421\\
14	0.0298635283672609\\
15	0.0275038633190481\\
16	0.0258225197029285\\
17	0.0252922508799879\\
18	0.0258679333056489\\
19	0.0253893220612492\\
20	0.0249216627119891\\
21	0.0249441649980756\\
22	0.0252423353558227\\
23	0.0242553222093768\\
24	0.0237437984876954\\
25	0.0233339765144698\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.251130700885544\\
2	0.160982230590275\\
3	0.101363031958928\\
4	0.0853598794693346\\
5	0.0678626672647594\\
6	0.0577922699510909\\
7	0.0426697674574902\\
8	0.0326681711786147\\
9	0.0321651446146136\\
10	0.030879499514222\\
11	0.0306020352058279\\
12	0.0274394293730789\\
13	0.0320596709089006\\
14	0.0299389637168997\\
15	0.0274444384585637\\
16	0.025937149224006\\
17	0.025251416448577\\
18	0.0258112246762089\\
19	0.02529960522532\\
20	0.0247840276015482\\
21	0.0248288786456187\\
22	0.0251335069182041\\
23	0.0241454308310359\\
24	0.0237671211586057\\
25	0.0233526067824283\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.316972713000763\\
2	0.151649880722869\\
3	0.105958855534242\\
4	0.083746873824257\\
5	0.0732515140123426\\
6	0.0640883770386397\\
7	0.0449754305266351\\
8	0.0345808245030567\\
9	0.032615380231096\\
10	0.0310583832204067\\
11	0.0306923294447205\\
12	0.027481486893854\\
13	0.0321297830167055\\
14	0.0301009956173058\\
15	0.0274451461996895\\
16	0.0258865909291093\\
17	0.0253020295233773\\
18	0.0257276683519923\\
19	0.0253810889132885\\
20	0.024847081037409\\
21	0.0248896684515528\\
22	0.0252526172275573\\
23	0.0242235224168024\\
24	0.023759109754853\\
25	0.0232863626591697\\
};
\addplot [color=gray, dashed, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
1	0.294677341958598\\
2	0.118444557057451\\
3	0.0930977878524615\\
4	0.0730380341289821\\
5	0.070964364514808\\
6	0.0568291758494975\\
7	0.043088664135948\\
8	0.0331946833607689\\
9	0.0320446054322227\\
10	0.0309575431577343\\
11	0.0308683256370621\\
12	0.0273996936366788\\
13	0.0322188284624913\\
14	0.0299109114281654\\
15	0.0275666760045595\\
16	0.0258602889034755\\
17	0.0253414001539403\\
18	0.0259108957674718\\
19	0.0253670781842572\\
20	0.0249235117221259\\
21	0.0249431177363631\\
22	0.0252568746624577\\
23	0.0242410760127233\\
24	0.0237288058324031\\
25	0.023333705040324\\
};
\addplot [color=gray, dashed, line width=0.4pt]
  table[row sep=crcr]{%
1	0.298981589554003\\
2	0.14265716314883\\
3	0.100656241978373\\
4	0.0775333480224438\\
5	0.0720663266173891\\
6	0.0593209131269372\\
7	0.0447807513904888\\
8	0.0337735633499873\\
9	0.0327071499830895\\
10	0.0310628003644113\\
11	0.0308795200597327\\
12	0.0275627314118259\\
13	0.0322174431392555\\
14	0.0299026765029248\\
15	0.0275982010123847\\
16	0.0258895436339157\\
17	0.0252529407344225\\
18	0.0258321621724868\\
19	0.0254147801567029\\
20	0.0249275824418918\\
21	0.0248676895222928\\
22	0.0252814052532347\\
23	0.0242123321831905\\
24	0.02378418466051\\
25	0.0233018833278055\\
};
\addlegendentry{\footnotesize One test run}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	0.296476244962787\\
2	0.167264171200017\\
3	0.115403283768647\\
4	0.0943049033611649\\
5	0.080774961916801\\
6	0.0651863743826072\\
7	0.0516606034273419\\
8	0.0421807390189948\\
9	0.0415297275656627\\
10	0.0404146250136726\\
11	0.0400237368040762\\
12	0.0367336483939127\\
13	0.0410749253486932\\
14	0.0387182985347251\\
15	0.0361115397057778\\
16	0.0344548016077801\\
17	0.0336994470265941\\
18	0.0341350136409708\\
19	0.0335790867269399\\
20	0.0329545676171727\\
21	0.0328767867878264\\
22	0.033142315176186\\
23	0.0320216726788686\\
24	0.0316347914382507\\
25	0.0311793200335595\\
};
\addlegendentry{\footnotesize Average}

\end{axis}
\end{tikzpicture}%

==> figures2/eg_symmPMap_faust_curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.29\linewidth,
height=0.29\linewidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel={\% correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST (tr\_reg\_007 ): symmetric map},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0290275761973875\\
0.001	0.0290275761973875\\
0.002	0.0290275761973875\\
0.003	0.0290275761973875\\
0.004	0.0290275761973875\\
0.005	0.0290275761973875\\
0.006	0.0290275761973875\\
0.007	0.0290275761973875\\
0.008	0.0290275761973875\\
0.009	0.0290275761973875\\
0.01	0.0435413642960813\\
0.011	0.0435413642960813\\
0.012	0.0435413642960813\\
0.013	0.0435413642960813\\
0.014	0.058055152394775\\
0.015	0.058055152394775\\
0.016	0.058055152394775\\
0.017	0.058055152394775\\
0.018	0.058055152394775\\
0.019	0.058055152394775\\
0.02	0.058055152394775\\
0.021	0.0725689404934688\\
0.022	0.0725689404934688\\
0.023	0.0870827285921626\\
0.024	0.0870827285921626\\
0.025	0.101596516690856\\
0.026	0.101596516690856\\
0.027	0.130624092888244\\
0.028	0.130624092888244\\
0.029	0.130624092888244\\
0.03	0.145137880986938\\
0.031	0.159651669085631\\
0.032	0.159651669085631\\
0.033	0.159651669085631\\
0.034	0.159651669085631\\
0.035	0.159651669085631\\
0.036	0.159651669085631\\
0.037	0.174165457184325\\
0.038	0.203193033381713\\
0.039	0.2322206095791\\
0.04	0.2322206095791\\
0.041	0.261248185776488\\
0.042	0.261248185776488\\
0.043	0.261248185776488\\
0.044	0.261248185776488\\
0.045	0.261248185776488\\
0.046	0.261248185776488\\
0.047	0.290275761973875\\
0.048	0.319303338171263\\
0.049	0.333817126269956\\
0.05	0.333817126269956\\
0.051	0.333817126269956\\
0.052	0.333817126269956\\
0.053	0.34833091436865\\
0.054	0.34833091436865\\
0.055	0.34833091436865\\
0.056	0.391872278664732\\
0.057	0.420899854862119\\
0.058	0.449927431059507\\
0.059	0.449927431059507\\
0.06	0.449927431059507\\
0.061	0.478955007256894\\
0.062	0.478955007256894\\
0.063	0.493468795355588\\
0.064	0.493468795355588\\
0.065	0.507982583454282\\
0.066	0.522496371552975\\
0.067	0.522496371552975\\
0.068	0.522496371552975\\
0.069	0.522496371552975\\
0.07	0.566037735849057\\
0.071	0.58055152394775\\
0.072	0.595065312046444\\
0.073	0.653120464441219\\
0.074	0.682148040638607\\
0.075	0.682148040638607\\
0.076	0.6966618287373\\
0.077	0.6966618287373\\
0.078	0.6966618287373\\
0.079	0.6966618287373\\
0.08	0.740203193033382\\
0.081	0.740203193033382\\
0.082	0.798258345428157\\
0.083	0.798258345428157\\
0.084	0.812772133526851\\
0.085	0.812772133526851\\
0.086	0.812772133526851\\
0.087	0.856313497822932\\
0.088	0.856313497822932\\
0.089	0.899854862119013\\
0.09	0.899854862119013\\
0.091	0.899854862119013\\
0.092	0.914368650217707\\
0.093	0.943396226415094\\
0.094	0.986937590711176\\
0.095	0.986937590711176\\
0.096	1.01596516690856\\
0.097	1.04499274310595\\
0.098	1.05950653120464\\
0.099	1.05950653120464\\
0.1	1.08853410740203\\
0.101	1.11756168359942\\
0.102	1.13207547169811\\
0.103	1.13207547169811\\
0.104	1.13207547169811\\
0.105	1.13207547169811\\
0.106	1.13207547169811\\
0.107	1.13207547169811\\
0.108	1.13207547169811\\
0.109	1.1611030478955\\
0.11	1.19013062409289\\
0.111	1.20464441219158\\
0.112	1.20464441219158\\
0.113	1.30624092888244\\
0.114	1.32075471698113\\
0.115	1.34978229317852\\
0.116	1.34978229317852\\
0.117	1.36429608127721\\
0.118	1.37880986937591\\
0.119	1.40783744557329\\
0.12	1.42235123367199\\
0.121	1.42235123367199\\
0.122	1.43686502177068\\
0.123	1.48040638606676\\
0.124	1.48040638606676\\
0.125	1.52394775036284\\
0.126	1.55297532656023\\
0.127	1.66908563134978\\
0.128	1.72714078374456\\
0.129	1.88679245283019\\
0.13	2.11901306240929\\
0.131	2.3367198838897\\
0.132	2.52539912917271\\
0.133	2.5689404934688\\
0.134	2.85921625544267\\
0.135	3.033381712627\\
0.136	3.16400580551524\\
0.137	3.30914368650218\\
0.138	3.45428156748911\\
0.139	3.58490566037736\\
0.14	3.68650217706821\\
0.141	3.78809869375907\\
0.142	3.9622641509434\\
0.143	3.99129172714078\\
0.144	4.03483309143687\\
0.145	4.15094339622642\\
0.146	4.25253991291727\\
0.147	4.44121915820029\\
0.148	4.54281567489115\\
0.149	4.61538461538462\\
0.15	4.74600870827286\\
};
\addlegendentry{\footnotesize BIM : 0.6065}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	4.71698113207547\\
0.001	4.71698113207547\\
0.002	4.97822931785196\\
0.003	5.37010159651669\\
0.004	6.22641509433962\\
0.005	6.92307692307692\\
0.006	7.82293178519594\\
0.007	9.15820029027576\\
0.008	10.3918722786647\\
0.009	12.0464441219158\\
0.01	13.4978229317852\\
0.011	15.0798258345428\\
0.012	16.4876632801161\\
0.013	18.1422351233672\\
0.014	20.0870827285922\\
0.015	21.7416545718433\\
0.016	23.3526850507983\\
0.017	24.9201741654572\\
0.018	26.2264150943396\\
0.019	27.489114658926\\
0.02	28.8243831640058\\
0.021	30.4063860667634\\
0.022	31.6545718432511\\
0.023	32.656023222061\\
0.024	33.7155297532656\\
0.025	34.7169811320755\\
0.026	35.9941944847605\\
0.027	37.1843251088534\\
0.028	38.4325108853411\\
0.029	39.5500725689405\\
0.03	40.4354136429608\\
0.031	41.5239477503628\\
0.032	42.3076923076923\\
0.033	43.1785195936139\\
0.034	43.9477503628447\\
0.035	44.8621190130624\\
0.036	45.6748911465893\\
0.037	46.6473149492017\\
0.038	47.5471698113208\\
0.039	48.4470246734398\\
0.04	49.2743105950653\\
0.041	50.3628447024673\\
0.042	51.3642960812772\\
0.043	52.3367198838897\\
0.044	53.1930333817126\\
0.045	54.0058055152395\\
0.046	54.7750362844702\\
0.047	55.7474600870827\\
0.048	56.6473149492017\\
0.049	57.489114658926\\
0.05	58.4325108853411\\
0.051	59.3904208998549\\
0.052	60.1306240928882\\
0.053	61.2046444121916\\
0.054	61.9738751814224\\
0.055	62.7431059506531\\
0.056	63.6139332365748\\
0.057	64.267053701016\\
0.058	65.1959361393324\\
0.059	66.0232220609579\\
0.06	66.9521044992743\\
0.061	67.7793904208999\\
0.062	68.4905660377358\\
0.063	69.2307692307692\\
0.064	69.8258345428157\\
0.065	70.6676342525399\\
0.066	71.3352685050798\\
0.067	71.988388969521\\
0.068	72.4818577648766\\
0.069	73.1930333817126\\
0.07	73.9477503628447\\
0.071	74.5283018867924\\
0.072	75.1233671988389\\
0.073	75.7474600870827\\
0.074	76.3715529753266\\
0.075	76.8214804063861\\
0.076	77.300435413643\\
0.077	77.7503628447025\\
0.078	78.2293178519594\\
0.079	78.7373004354136\\
0.08	79.1436865021771\\
0.081	79.5936139332366\\
0.082	80.1161103047895\\
0.083	80.6386066763425\\
0.084	81.088534107402\\
0.085	81.611030478955\\
0.086	81.9158200290276\\
0.087	82.3512336719884\\
0.088	82.7866473149492\\
0.089	83.2365747460087\\
0.09	83.6865021770682\\
0.091	84.1944847605225\\
0.092	84.6008708272859\\
0.093	85.1378809869376\\
0.094	85.5732946298984\\
0.095	85.878084179971\\
0.096	86.2989840348331\\
0.097	86.6618287373004\\
0.098	87.0682148040639\\
0.099	87.4455732946299\\
0.1	87.6923076923077\\
0.101	87.9100145137881\\
0.102	88.1712626995646\\
0.103	88.4760522496372\\
0.104	88.6502177068215\\
0.105	88.8679245283019\\
0.106	89.0275761973875\\
0.107	89.1872278664732\\
0.108	89.4339622641509\\
0.109	89.6516690856313\\
0.11	89.9129172714078\\
0.111	90.2902757619739\\
0.112	90.5660377358491\\
0.113	90.7402031930334\\
0.114	91.0595065312046\\
0.115	91.2917271407837\\
0.116	91.4658925979681\\
0.117	91.6690856313498\\
0.118	91.8432510885341\\
0.119	92.0174165457184\\
0.12	92.2351233671988\\
0.121	92.3512336719884\\
0.122	92.4673439767779\\
0.123	92.6415094339623\\
0.124	92.7866473149492\\
0.125	92.9027576197388\\
0.126	93.0043541364296\\
0.127	93.1349782293179\\
0.128	93.3236574746009\\
0.129	93.410740203193\\
0.13	93.5268505079826\\
0.131	93.5994194484761\\
0.132	93.6865021770682\\
0.133	93.8751814223512\\
0.134	93.9622641509434\\
0.135	94.0493468795356\\
0.136	94.1074020319303\\
0.137	94.1799709724238\\
0.138	94.2235123367199\\
0.139	94.2960812772133\\
0.14	94.4121915820029\\
0.141	94.4847605224964\\
0.142	94.6153846153846\\
0.143	94.6879535558781\\
0.144	94.833091436865\\
0.145	95.0072568940493\\
0.146	95.1233671988389\\
0.147	95.1959361393324\\
0.148	95.2975326560232\\
0.149	95.4281567489115\\
0.15	95.4281567489115\\
};
\addlegendentry{\footnotesize intrinsic : 0.0518}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	3.4978229317852\\
0.001	3.4978229317852\\
0.002	3.52685050798258\\
0.003	3.52685050798258\\
0.004	3.68650217706821\\
0.005	3.80261248185777\\
0.006	3.9622641509434\\
0.007	4.38316400580552\\
0.008	5.06531204644412\\
0.009	5.66037735849057\\
0.01	6.18287373004354\\
0.011	6.82148040638607\\
0.012	7.70682148040639\\
0.013	8.57764876632801\\
0.014	9.62264150943396\\
0.015	10.7256894049347\\
0.016	11.6255442670537\\
0.017	12.656023222061\\
0.018	13.6574746008708\\
0.019	14.5137880986938\\
0.02	15.4136429608128\\
0.021	16.2989840348331\\
0.022	17.3584905660377\\
0.023	17.9245283018868\\
0.024	18.7082728592163\\
0.025	19.4920174165457\\
0.026	20.2177068214804\\
0.027	21.0304789550073\\
0.028	21.7271407837446\\
0.029	22.4673439767779\\
0.03	23.0769230769231\\
0.031	23.5994194484761\\
0.032	24.2235123367199\\
0.033	24.8766328011611\\
0.034	25.4426705370102\\
0.035	26.0087082728592\\
0.036	26.7343976777939\\
0.037	27.4746008708273\\
0.038	28.2293178519594\\
0.039	28.766328011611\\
0.04	29.5500725689405\\
0.041	30.5079825834543\\
0.042	31.3642960812772\\
0.043	32.1044992743106\\
0.044	32.7140783744557\\
0.045	33.3671988388969\\
0.046	34.2525399129173\\
0.047	34.833091436865\\
0.048	35.732946298984\\
0.049	36.4150943396226\\
0.05	37.4165457184325\\
0.051	38.388969521045\\
0.052	39.4049346879536\\
0.053	40.3483309143687\\
0.054	41.2626995645864\\
0.055	42.1044992743106\\
0.056	42.9172714078374\\
0.057	43.8171262699565\\
0.058	44.6298984034833\\
0.059	45.3991291727141\\
0.06	46.1828737300435\\
0.061	47.0246734397678\\
0.062	48.011611030479\\
0.063	48.6792452830189\\
0.064	49.4049346879536\\
0.065	50.1741654571843\\
0.066	50.899854862119\\
0.067	51.6690856313498\\
0.068	52.4818577648766\\
0.069	53.1349782293179\\
0.07	53.7155297532656\\
0.071	54.7024673439768\\
0.072	55.5297532656023\\
0.073	56.3860667634253\\
0.074	57.1262699564586\\
0.075	57.9825834542816\\
0.076	58.911465892598\\
0.077	59.477503628447\\
0.078	60.1306240928882\\
0.079	60.9143686502177\\
0.08	61.8287373004354\\
0.081	62.5979680696662\\
0.082	63.1930333817126\\
0.083	63.9477503628447\\
0.084	64.6589259796807\\
0.085	65.6023222060958\\
0.086	66.3280116110305\\
0.087	67.0246734397678\\
0.088	67.9390420899855\\
0.089	68.7227866473149\\
0.09	69.5645863570392\\
0.091	70.4063860667634\\
0.092	71.1901306240929\\
0.093	71.9013062409289\\
0.094	72.5253991291727\\
0.095	73.2075471698113\\
0.096	73.7880986937591\\
0.097	74.4267053701016\\
0.098	75.2104499274311\\
0.099	76.0522496371553\\
0.1	76.6182873730044\\
0.101	77.4455732946299\\
0.102	78.1132075471698\\
0.103	78.8824383164006\\
0.104	79.622641509434\\
0.105	80.1015965166908\\
0.106	80.711175616836\\
0.107	81.4658925979681\\
0.108	81.8867924528302\\
0.109	82.4383164005805\\
0.11	83.0478955007257\\
0.111	83.6719883889695\\
0.112	84.3251088534107\\
0.113	84.978229317852\\
0.114	85.689404934688\\
0.115	86.5312046444122\\
0.116	87.1843251088534\\
0.117	87.8374455732946\\
0.118	88.3599419448476\\
0.119	88.9404934687954\\
0.12	89.3904208998549\\
0.121	89.8693759071118\\
0.122	90.188679245283\\
0.123	90.522496371553\\
0.124	90.9433962264151\\
0.125	91.2481857764877\\
0.126	91.5094339622642\\
0.127	91.7416545718433\\
0.128	91.9593613933237\\
0.129	92.1190130624093\\
0.13	92.322206095791\\
0.131	92.6415094339623\\
0.132	93.033381712627\\
0.133	93.2075471698113\\
0.134	93.4833091436865\\
0.135	93.6139332365747\\
0.136	93.8026124818578\\
0.137	93.8751814223512\\
0.138	94.0928882438316\\
0.139	94.2235123367199\\
0.14	94.3686502177068\\
0.141	94.4847605224964\\
0.142	94.7314949201742\\
0.143	94.8621190130624\\
0.144	94.9637155297533\\
0.145	95.166908563135\\
0.146	95.2975326560232\\
0.147	95.4426705370102\\
0.148	95.5587808417997\\
0.149	95.6603773584906\\
0.15	95.7910014513788\\
};
\addlegendentry{\footnotesize WKSini : 0.0691}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	13.9622641509434\\
0.001	13.9622641509434\\
0.002	13.9912917271408\\
0.003	14.310595065312\\
0.004	15.1233671988389\\
0.005	16.2264150943396\\
0.006	17.7503628447025\\
0.007	19.2452830188679\\
0.008	21.7561683599419\\
0.009	24.4702467343977\\
0.01	27.1262699564586\\
0.011	29.5355587808418\\
0.012	31.8287373004354\\
0.013	34.121915820029\\
0.014	36.5457184325109\\
0.015	39.1727140783745\\
0.016	41.9013062409289\\
0.017	44.5573294629898\\
0.018	46.6037735849057\\
0.019	48.5486211901306\\
0.02	50.5805515239477\\
0.021	52.4238026124819\\
0.022	54.3251088534107\\
0.023	56.1828737300435\\
0.024	58.8679245283019\\
0.025	60.7982583454282\\
0.026	63.1785195936139\\
0.027	65.5878084179971\\
0.028	67.5036284470247\\
0.029	69.5500725689405\\
0.03	71.044992743106\\
0.031	72.7431059506531\\
0.032	74.0348330914369\\
0.033	75.3120464441219\\
0.034	76.1538461538461\\
0.035	77.1407837445573\\
0.036	77.9825834542816\\
0.037	78.8534107402032\\
0.038	79.9419448476052\\
0.039	80.8272859216255\\
0.04	81.5094339622642\\
0.041	82.1915820029027\\
0.042	82.8301886792453\\
0.043	83.5123367198839\\
0.044	83.9477503628447\\
0.045	84.3686502177068\\
0.046	84.833091436865\\
0.047	85.3846153846154\\
0.048	85.8200290275762\\
0.049	86.3715529753266\\
0.05	86.9521044992743\\
0.051	87.4455732946299\\
0.052	87.7793904208998\\
0.053	88.2438316400581\\
0.054	88.7808417997097\\
0.055	89.1146589259797\\
0.056	89.4629898403483\\
0.057	89.811320754717\\
0.058	90.2031930333817\\
0.059	90.4934687953556\\
0.06	90.899854862119\\
0.061	91.1465892597968\\
0.062	91.3497822931785\\
0.063	91.7706821480406\\
0.064	92.0464441219158\\
0.065	92.2641509433962\\
0.066	92.5544267053701\\
0.067	92.9608127721335\\
0.068	93.3526850507983\\
0.069	93.5268505079826\\
0.07	93.7155297532656\\
0.071	93.9767779390421\\
0.072	94.2235123367199\\
0.073	94.5428156748911\\
0.074	94.7314949201742\\
0.075	94.9346879535559\\
0.076	95.1088534107402\\
0.077	95.2539912917271\\
0.078	95.3265602322206\\
0.079	95.544267053701\\
0.08	95.6748911465893\\
0.081	95.732946298984\\
0.082	95.8490566037736\\
0.083	95.9796806966618\\
0.084	96.1103047895501\\
0.085	96.2844702467344\\
0.086	96.3134978229318\\
0.087	96.4005805515239\\
0.088	96.4586357039187\\
0.089	96.5457184325109\\
0.09	96.589259796807\\
0.091	96.6763425253991\\
0.092	96.7489114658926\\
0.093	96.8069666182874\\
0.094	96.9375907111756\\
0.095	96.9956458635704\\
0.096	97.0682148040639\\
0.097	97.1407837445573\\
0.098	97.1698113207547\\
0.099	97.2859216255443\\
0.1	97.3730043541364\\
0.101	97.4020319303338\\
0.102	97.4310595065312\\
0.103	97.5181422351234\\
0.104	97.5907111756168\\
0.105	97.6487663280116\\
0.106	97.677793904209\\
0.107	97.7068214804064\\
0.108	97.7358490566038\\
0.109	97.8084179970972\\
0.11	97.866473149492\\
0.111	97.9245283018868\\
0.112	97.9680696661829\\
0.113	97.9970972423803\\
0.114	98.0841799709724\\
0.115	98.1277213352685\\
0.116	98.1712626995646\\
0.117	98.1857764876633\\
0.118	98.2293178519594\\
0.119	98.2438316400581\\
0.12	98.3018867924528\\
0.121	98.3309143686502\\
0.122	98.3744557329463\\
0.123	98.3744557329463\\
0.124	98.4179970972424\\
0.125	98.4179970972424\\
0.126	98.5050798258345\\
0.127	98.5341074020319\\
0.128	98.577648766328\\
0.129	98.6066763425254\\
0.13	98.6211901306241\\
0.131	98.6502177068215\\
0.132	98.6792452830189\\
0.133	98.7373004354136\\
0.134	98.7808417997097\\
0.135	98.8098693759071\\
0.136	98.8679245283019\\
0.137	98.8679245283019\\
0.138	98.8824383164006\\
0.139	98.911465892598\\
0.14	98.911465892598\\
0.141	98.955007256894\\
0.142	98.9985486211901\\
0.143	99.0275761973875\\
0.144	99.0566037735849\\
0.145	99.0856313497823\\
0.146	99.1291727140784\\
0.147	99.1436865021771\\
0.148	99.1727140783745\\
0.149	99.1727140783745\\
0.15	99.1872278664732\\
};
\addlegendentry{\footnotesize ICP$_{50}$ : 0.0261}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	17.0101596516691\\
0.001	17.0101596516691\\
0.002	17.0391872278665\\
0.003	17.4310595065312\\
0.004	18.4034833091437\\
0.005	19.7968069666183\\
0.006	21.6255442670537\\
0.007	23.8316400580552\\
0.008	26.4150943396226\\
0.009	29.100145137881\\
0.01	32.0174165457184\\
0.011	34.9201741654572\\
0.012	37.6342525399129\\
0.013	40.2031930333817\\
0.014	43.0769230769231\\
0.015	45.689404934688\\
0.016	48.6937590711176\\
0.017	51.233671988389\\
0.018	54.0493468795356\\
0.019	56.4586357039187\\
0.02	59.0420899854862\\
0.021	61.799709724238\\
0.022	64.9927431059507\\
0.023	67.5616835994195\\
0.024	69.7097242380261\\
0.025	71.5820029027576\\
0.026	73.2365747460087\\
0.027	74.7169811320755\\
0.028	75.732946298984\\
0.029	77.0537010159652\\
0.03	78.2293178519594\\
0.031	79.2452830188679\\
0.032	80.1451378809869\\
0.033	81.088534107402\\
0.034	81.6981132075472\\
0.035	82.4963715529753\\
0.036	83.2656023222061\\
0.037	83.8606676342525\\
0.038	84.6589259796807\\
0.039	85.1233671988389\\
0.04	85.6168359941945\\
0.041	86.066763425254\\
0.042	86.7343976777939\\
0.043	87.300435413643\\
0.044	87.8084179970972\\
0.045	88.2583454281567\\
0.046	88.7373004354136\\
0.047	89.3033381712627\\
0.048	89.6952104499274\\
0.049	90.0870827285922\\
0.05	90.6386066763425\\
0.051	91.2481857764877\\
0.052	91.6835994194485\\
0.053	92.0609579100145\\
0.054	92.7285921625544\\
0.055	93.1640058055152\\
0.056	93.5413642960813\\
0.057	93.8461538461538\\
0.058	94.1799709724238\\
0.059	94.455732946299\\
0.06	94.644412191582\\
0.061	94.8185776487663\\
0.062	94.9492017416546\\
0.063	95.1959361393324\\
0.064	95.3991291727141\\
0.065	95.5297532656023\\
0.066	95.6603773584906\\
0.067	95.8055152394775\\
0.068	95.8925979680697\\
0.069	96.0812772133527\\
0.07	96.2409288824383\\
0.071	96.3570391872279\\
0.072	96.4586357039187\\
0.073	96.5312046444122\\
0.074	96.6182873730044\\
0.075	96.7634252539913\\
0.076	96.9230769230769\\
0.077	96.9956458635704\\
0.078	97.1117561683599\\
0.079	97.1988388969521\\
0.08	97.2714078374456\\
0.081	97.3294629898403\\
0.082	97.4600870827286\\
0.083	97.5616835994195\\
0.084	97.6342525399129\\
0.085	97.7358490566038\\
0.086	97.7939042089986\\
0.087	97.8955007256894\\
0.088	97.9535558780842\\
0.089	98.0406386066763\\
0.09	98.0986937590711\\
0.091	98.1857764876633\\
0.092	98.2728592162555\\
0.093	98.3454281567489\\
0.094	98.4034833091437\\
0.095	98.4179970972424\\
0.096	98.4905660377358\\
0.097	98.5341074020319\\
0.098	98.577648766328\\
0.099	98.5921625544267\\
0.1	98.6357039187228\\
0.101	98.6937590711176\\
0.102	98.7518142235123\\
0.103	98.7953555878084\\
0.104	98.8824383164006\\
0.105	98.9404934687954\\
0.106	98.9695210449927\\
0.107	99.0711175616836\\
0.108	99.100145137881\\
0.109	99.1291727140784\\
0.11	99.1872278664732\\
0.111	99.2162554426705\\
0.112	99.3178519593614\\
0.113	99.3759071117562\\
0.114	99.4484760522496\\
0.115	99.4920174165457\\
0.116	99.5210449927431\\
0.117	99.5791001451379\\
0.118	99.6371552975327\\
0.119	99.6661828737301\\
0.12	99.6952104499274\\
0.121	99.7387518142235\\
0.122	99.7532656023222\\
0.123	99.7532656023222\\
0.124	99.7968069666183\\
0.125	99.811320754717\\
0.126	99.8258345428157\\
0.127	99.8693759071118\\
0.128	99.8838896952104\\
0.129	99.9129172714078\\
0.13	99.9274310595065\\
0.131	99.9274310595065\\
0.132	99.9274310595065\\
0.133	99.9419448476052\\
0.134	99.9419448476052\\
0.135	99.9419448476052\\
0.136	99.9419448476052\\
0.137	99.9419448476052\\
0.138	99.9419448476052\\
0.139	99.9564586357039\\
0.14	99.9564586357039\\
0.141	99.9564586357039\\
0.142	99.9709724238026\\
0.143	99.9709724238026\\
0.144	99.9854862119013\\
0.145	99.9854862119013\\
0.146	100\\
0.147	100\\
0.148	100\\
0.149	100\\
0.15	100\\
};
\addlegendentry{\footnotesize BCICP$_{50}$ : 0.0212}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	35.8635703918723\\
0.001	36.1393323657475\\
0.002	37.3875181422351\\
0.003	39.1436865021771\\
0.004	41.4513788098694\\
0.005	43.6429608127721\\
0.006	46.0087082728592\\
0.007	48.6792452830189\\
0.008	51.5239477503628\\
0.009	53.9912917271408\\
0.01	56.77793904209\\
0.011	59.6806966618287\\
0.012	62.5979680696662\\
0.013	65.5007256894049\\
0.014	68.4034833091437\\
0.015	70.5079825834543\\
0.016	72.5689404934688\\
0.017	74.3831640058055\\
0.018	75.7910014513788\\
0.019	76.5021770682148\\
0.02	77.2423802612482\\
0.021	77.8809869375907\\
0.022	78.577648766328\\
0.023	79.288824383164\\
0.024	79.9419448476052\\
0.025	80.2612481857765\\
0.026	80.7982583454282\\
0.027	81.3933236574746\\
0.028	82.0899854862119\\
0.029	82.6705370101596\\
0.03	83.367198838897\\
0.031	84.0348330914369\\
0.032	84.7024673439768\\
0.033	85.0943396226415\\
0.034	85.7474600870827\\
0.035	86.255442670537\\
0.036	86.7053701015965\\
0.037	87.1117561683599\\
0.038	87.6632801161103\\
0.039	88.1422351233672\\
0.04	88.5921625544267\\
0.041	89.0856313497823\\
0.042	89.5936139332366\\
0.043	90\\
0.044	90.4934687953556\\
0.045	90.8272859216255\\
0.046	91.2917271407837\\
0.047	91.7706821480406\\
0.048	92.133526850508\\
0.049	92.4528301886792\\
0.05	92.9027576197388\\
0.051	93.4397677793904\\
0.052	93.8171262699565\\
0.053	94.1364296081277\\
0.054	94.4702467343977\\
0.055	94.8040638606676\\
0.056	95.1814223512337\\
0.057	95.4136429608128\\
0.058	95.6458635703919\\
0.059	95.9941944847605\\
0.06	96.2119013062409\\
0.061	96.3715529753266\\
0.062	96.5747460087083\\
0.063	96.7924528301887\\
0.064	97.0391872278665\\
0.065	97.1407837445573\\
0.066	97.2714078374456\\
0.067	97.3875181422351\\
0.068	97.4600870827286\\
0.069	97.5326560232221\\
0.07	97.6487663280116\\
0.071	97.6923076923077\\
0.072	97.7503628447025\\
0.073	97.8084179970972\\
0.074	97.8229317851959\\
0.075	97.8519593613933\\
0.076	97.9390420899855\\
0.077	98.0116110304789\\
0.078	98.0986937590711\\
0.079	98.1422351233672\\
0.08	98.1712626995646\\
0.081	98.1857764876633\\
0.082	98.2728592162555\\
0.083	98.3454281567489\\
0.084	98.4034833091437\\
0.085	98.4470246734398\\
0.086	98.4760522496372\\
0.087	98.5050798258345\\
0.088	98.5341074020319\\
0.089	98.5921625544267\\
0.09	98.6211901306241\\
0.091	98.6647314949202\\
0.092	98.7082728592163\\
0.093	98.7808417997097\\
0.094	98.8243831640058\\
0.095	98.8534107402032\\
0.096	98.9259796806967\\
0.097	98.9840348330914\\
0.098	99.0711175616836\\
0.099	99.100145137881\\
0.1	99.100145137881\\
0.101	99.1582002902758\\
0.102	99.2017416545718\\
0.103	99.288824383164\\
0.104	99.3033381712627\\
0.105	99.3468795355588\\
0.106	99.3613933236575\\
0.107	99.3759071117562\\
0.108	99.4194484760523\\
0.109	99.4339622641509\\
0.11	99.4484760522496\\
0.111	99.4920174165457\\
0.112	99.5500725689405\\
0.113	99.5791001451379\\
0.114	99.6081277213353\\
0.115	99.6806966618287\\
0.116	99.7097242380261\\
0.117	99.7242380261248\\
0.118	99.7532656023222\\
0.119	99.7532656023222\\
0.12	99.811320754717\\
0.121	99.8548621190131\\
0.122	99.8548621190131\\
0.123	99.8838896952104\\
0.124	99.9274310595065\\
0.125	99.9419448476052\\
0.126	99.9564586357039\\
0.127	99.9709724238026\\
0.128	99.9709724238026\\
0.129	99.9854862119013\\
0.13	99.9854862119013\\
0.131	99.9854862119013\\
0.132	99.9854862119013\\
0.133	99.9854862119013\\
0.134	100\\
0.135	100\\
0.136	100\\
0.137	100\\
0.138	100\\
0.139	100\\
0.14	100\\
0.141	100\\
0.142	100\\
0.143	100\\
0.144	100\\
0.145	100\\
0.146	100\\
0.147	100\\
0.148	100\\
0.149	100\\
0.15	100\\
};
\addlegendentry{\footnotesize \textbf{ours} : 0.0143}

\end{axis}
\end{tikzpicture}%

==> figures2/eg_varFmapSize_curve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.28\linewidth,
height=0.29\linewidth,
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=100,
xlabel={\footnotesize \# dimension},
xlabel style={at={(0.5,-0.07)}},
ymode=log,
ymin=0.03,
ymax=0.38,
ytick={0,0.03,0.04,0.05,0.1,0.35},
yticklabels={0,0.03,0.04,0.05,0.1,0.35},
yminorticks=true,
ylabel={\footnotesize Avg direct error},
ylabel style={at={(-0.15,0.48)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={inner sep=0pt}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
4	0.372054790205609\\
5	0.352203053937519\\
6	0.328219122788455\\
7	0.254324087987275\\
8	0.174596221063378\\
9	0.120051468751947\\
10	0.0961285504938759\\
12	0.091002873576393\\
14	0.0818172959131193\\
16	0.0655500740877814\\
18	0.0588704769809417\\
20	0.0666098740659888\\
30	0.0699935354201673\\
40	0.0629649069867144\\
50	0.0575346836756818\\
60	0.0566997328321311\\
70	0.061590934602098\\
80	0.0603406465737909\\
90	0.0647405938001573\\
100	0.0653368217231959\\
};
\addlegendentry{\footnotesize Ini}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
4	0.14061615439267\\
5	0.100848548972551\\
6	0.0824492001234414\\
7	0.0472864525528911\\
8	0.0471541821487504\\
9	0.0612044902703271\\
10	0.0504640853539289\\
12	0.0558232644816638\\
14	0.0363667737232713\\
16	0.0403680621158283\\
18	0.0387157565408074\\
20	0.038225371270074\\
30	0.0550031138176158\\
40	0.0365937261230308\\
50	0.0384545544783937\\
60	0.038876040007238\\
70	0.049926029854794\\
80	0.0473799986550503\\
90	0.049588550023959\\
100	0.0521864674519116\\
};
\addlegendentry{\footnotesize ICP}

\addplot [color=mycolor3, line width=1.7pt]
  table[row sep=crcr]{%
4	0.201510184144702\\
5	0.0358088982236179\\
6	0.0355901598801078\\
7	0.0356616770159283\\
8	0.0355074904894264\\
9	0.0359370708203053\\
10	0.0355488998680535\\
12	0.0355409142301925\\
14	0.0355507200187558\\
16	0.0355621314168762\\
18	0.0355599134849301\\
20	0.0355443319611896\\
30	0.0355495116481774\\
40	0.0355090077153344\\
50	0.0355403325002025\\
60	0.0356981683294462\\
70	0.0354556744161259\\
80	0.0354536449250165\\
90	0.0356476090330094\\
100	0.0355832065841747\\
};
\addlegendentry{\footnotesize \textbf{Ours}}

\end{axis}
\end{tikzpicture}%

==> figures2/figures_simone/FARM_correct_nlm2_20_120_5_500.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
at={(2.567in,1.025in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Geodesic error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.1)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(-0.1,0.48)}},
ylabel={\footnotesize \% correspondence},
axis background/.style={fill=white},
scaled x ticks=false,
scaled y ticks=false,
title style={font=\bfseries},
title={FARM (15 pairs)},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	2.10394703457558\\
0.001	2.10394703457558\\
0.002	2.21167859232947\\
0.003	2.29272050888976\\
0.004	2.45253527495508\\
0.005	2.64776265156777\\
0.006	2.80837446854602\\
0.007	3.28968211036751\\
0.008	3.79423101251804\\
0.009	4.50630041474466\\
0.01	5.32233611589644\\
0.011	6.25153676659172\\
0.012	7.0847709513341\\
0.013	8.02831870789892\\
0.014	9.09552970072877\\
0.015	10.1817075881658\\
0.016	11.1651851873989\\
0.017	12.0418725686967\\
0.018	13.4810124397724\\
0.019	14.581741989188\\
0.02	15.6485138405379\\
0.021	16.5785400785983\\
0.022	17.6828069934679\\
0.023	18.8840831158593\\
0.024	19.9907735091587\\
0.025	21.1102439650747\\
0.026	22.3804683764649\\
0.027	23.5329795721068\\
0.028	24.6301278253104\\
0.029	25.9398243868272\\
0.03	27.1506950284306\\
0.031	28.2355351106299\\
0.032	29.3666590827605\\
0.033	30.6436935587541\\
0.034	31.6541602011188\\
0.035	32.6088739541606\\
0.036	33.6327010480002\\
0.037	34.7992441272102\\
0.038	35.8398193676686\\
0.039	36.6665932077798\\
0.04	37.9202134584791\\
0.041	39.0955786433368\\
0.042	40.2648920953789\\
0.043	41.2391264165239\\
0.044	42.0952008830058\\
0.045	43.3358161794346\\
0.046	44.3273993202387\\
0.047	45.5388102649008\\
0.048	46.7174826688566\\
0.049	47.8726359794431\\
0.05	48.8654653592761\\
0.051	49.910104338925\\
0.052	51.0818972483023\\
0.053	52.3807923903895\\
0.054	53.4607770863801\\
0.055	54.7278843848648\\
0.056	55.8570241897289\\
0.057	56.8723062668494\\
0.058	57.9324616880569\\
0.059	58.8964310889397\\
0.06	60.0043424688361\\
0.061	60.8306240348904\\
0.062	61.7881242675495\\
0.063	62.909818278505\\
0.064	64.1238222940549\\
0.065	65.2183595147032\\
0.066	66.3520081113397\\
0.067	67.3256820302335\\
0.068	68.3933933391519\\
0.069	69.5277560879941\\
0.07	70.5570051048096\\
0.071	71.4306704442955\\
0.072	72.4483435895772\\
0.073	73.6722700110743\\
0.074	74.5789219413807\\
0.075	75.8021761827229\\
0.076	76.8936236746167\\
0.077	78.0050524317634\\
0.078	79.0365378693362\\
0.079	80.4270414090197\\
0.08	81.3822301332366\\
0.081	82.4888371357504\\
0.082	83.3146694656183\\
0.083	83.9359670949528\\
0.084	84.7283574592875\\
0.085	85.3182781084509\\
0.086	85.761279062025\\
0.087	86.1845523205055\\
0.088	86.7942807149889\\
0.089	87.2105393629365\\
0.09	87.6371330337984\\
0.091	87.9276652310096\\
0.092	88.4644181276923\\
0.093	88.8090976409995\\
0.094	89.2649382012916\\
0.095	89.4766728054684\\
0.096	89.8679785355109\\
0.097	90.0603090976013\\
0.098	90.2963806743233\\
0.099	90.5040856900898\\
0.1	90.813619681103\\
};
\addlegendentry{\footnotesize Ini : 82.1};

\addplot [color=mycolor2,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	4.58897738729227\\
0.001	4.58897738729227\\
0.002	4.63676029205779\\
0.003	4.73695737441525\\
0.004	4.91571747476795\\
0.005	5.15481076157288\\
0.006	5.64067746458071\\
0.007	6.32510740235744\\
0.008	7.32801893093481\\
0.009	8.92091531461457\\
0.01	10.7334732241168\\
0.011	12.4689308730995\\
0.012	14.2817456155104\\
0.013	16.1744113807328\\
0.014	18.0641911655861\\
0.015	19.9829663134981\\
0.016	21.6285711721905\\
0.017	23.1579404622103\\
0.018	24.8321383568359\\
0.019	26.547915936501\\
0.02	28.1271609575751\\
0.021	29.6150739298605\\
0.022	31.2395987176559\\
0.023	32.8548659414295\\
0.024	34.3364699958435\\
0.025	35.8362841253076\\
0.026	37.3137309973988\\
0.027	38.6766172521969\\
0.028	40.0071424400873\\
0.029	41.3347879740349\\
0.03	42.5944592331002\\
0.031	43.8736230912783\\
0.032	45.0427266631795\\
0.033	46.3420478286334\\
0.034	47.6195750593193\\
0.035	48.8409527170805\\
0.036	50.0746568233491\\
0.037	51.2827418243404\\
0.038	52.5136939718851\\
0.039	53.6707437533612\\
0.04	54.8344327151109\\
0.041	55.9709584137719\\
0.042	56.9612188150811\\
0.043	58.0676280815951\\
0.044	59.1915485147026\\
0.045	60.2548042192613\\
0.046	61.2872986369388\\
0.047	62.2949477215717\\
0.048	63.3721183175378\\
0.049	64.2880253932125\\
0.05	65.1738979616022\\
0.051	66.0173149901952\\
0.052	66.9011595493985\\
0.053	67.7256286681711\\
0.054	68.5383215987284\\
0.055	69.3553640022568\\
0.056	70.0424517103241\\
0.057	70.787231217443\\
0.058	71.4677014929564\\
0.059	72.130338694751\\
0.06	72.7732440387244\\
0.061	73.4652481359551\\
0.062	74.182110524669\\
0.063	74.8246503494632\\
0.064	75.5646905013635\\
0.065	76.1941503350258\\
0.066	76.7199409595634\\
0.067	77.2146858915347\\
0.068	77.7912862692685\\
0.069	78.3793650414598\\
0.07	78.8856425364141\\
0.071	79.3226211078158\\
0.072	79.8123504058034\\
0.073	80.3374721483896\\
0.074	80.8527671280768\\
0.075	81.3431677442266\\
0.076	81.7403017082644\\
0.077	82.3113658161018\\
0.078	82.6999192425408\\
0.079	83.1414671068728\\
0.08	83.6065164770266\\
0.081	84.0575868748733\\
0.082	84.3951917233703\\
0.083	84.7990959898191\\
0.084	85.2672814205107\\
0.085	85.6360249335162\\
0.086	85.9120313055732\\
0.087	86.2317192694804\\
0.088	86.5095683661413\\
0.089	86.8804848501239\\
0.09	87.1688582897113\\
0.091	87.4529915089105\\
0.092	87.8024451155258\\
0.093	88.1429996639774\\
0.094	88.4400452229425\\
0.095	88.7214214157876\\
0.096	88.9659220469492\\
0.097	89.1889345330119\\
0.098	89.3649209218566\\
0.099	89.5961445636662\\
0.1	89.8025763094871\\
};
\addlegendentry{\footnotesize ICP : 78.9};

\addplot [color=mycolor5,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	3.64678884768811\\
0.001	3.64903593436808\\
0.002	3.67844100222399\\
0.003	3.755920769797\\
0.004	3.92768772785691\\
0.005	4.30546390931372\\
0.006	4.93907151251821\\
0.007	5.82103477787078\\
0.008	6.94683495378589\\
0.009	8.72162903307368\\
0.01	10.5833087399506\\
0.011	12.3705829125139\\
0.012	14.2541316685326\\
0.013	16.3391157329315\\
0.014	18.2199752138955\\
0.015	20.0740985480526\\
0.016	21.9859913188693\\
0.017	23.7286088705094\\
0.018	25.7465890197462\\
0.019	27.8199595901987\\
0.02	29.7630404253282\\
0.021	31.4354650937899\\
0.022	33.1108857702226\\
0.023	34.7533176398713\\
0.024	36.3100845240816\\
0.025	37.8819019092165\\
0.026	39.5265600733167\\
0.027	41.2273976401904\\
0.028	42.9913941010184\\
0.029	44.6757331260569\\
0.03	46.3476732019045\\
0.031	47.8429264879329\\
0.032	49.3120663235892\\
0.033	50.7583198532589\\
0.034	52.1559801090589\\
0.035	53.5094243721243\\
0.036	54.9067588752601\\
0.037	56.2842177174939\\
0.038	57.6263654740026\\
0.039	58.9661987221275\\
0.04	60.2063427402637\\
0.041	61.3991929542741\\
0.042	62.4864186274014\\
0.043	63.6182505701339\\
0.044	64.8768217240329\\
0.045	65.9605358715204\\
0.046	66.9398084938799\\
0.047	68.0084615143191\\
0.048	69.0967157984153\\
0.049	70.0809874582156\\
0.05	71.1375820984488\\
0.051	72.0959542627164\\
0.052	72.997303358298\\
0.053	73.8521157691264\\
0.054	74.729959371495\\
0.055	75.585694820886\\
0.056	76.3318294999936\\
0.057	77.0608135726834\\
0.058	77.7331585208973\\
0.059	78.3770066439902\\
0.06	79.1115130187292\\
0.061	79.7739510738661\\
0.062	80.4229480065927\\
0.063	80.9910295785872\\
0.064	81.5172198641059\\
0.065	82.2075648003545\\
0.066	82.6621982450677\\
0.067	83.1060926509206\\
0.068	83.6175666783497\\
0.069	84.0592622569874\\
0.07	84.5150331315439\\
0.071	84.8861876833003\\
0.072	85.3035206832197\\
0.073	85.7033448737002\\
0.074	86.0190511824743\\
0.075	86.3541636187211\\
0.076	86.6733284640703\\
0.077	87.0357275075986\\
0.078	87.3051228108877\\
0.079	87.6874555747636\\
0.08	88.0154249111192\\
0.081	88.3120844722036\\
0.082	88.5479804207643\\
0.083	88.8020068575728\\
0.084	89.0842724098366\\
0.085	89.3298423500892\\
0.086	89.553395355649\\
0.087	89.7772245166265\\
0.088	90.0188807088149\\
0.089	90.2426356510567\\
0.09	90.4748327267521\\
0.091	90.661160035919\\
0.092	90.9230866304062\\
0.093	91.1059040218792\\
0.094	91.3256888657467\\
0.095	91.50955897034\\
0.096	91.6563708401782\\
0.097	91.7942721846402\\
0.098	91.9105222672817\\
0.099	92.0531258808619\\
0.1	92.186819197181\\
};
\addlegendentry{\footnotesize ICP$_{20}$ : 57.8};

\addplot [color=mycolor4,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	6.85354535589113\\
0.001	6.85582824374426\\
0.002	6.99020021263735\\
0.003	7.38642846451295\\
0.004	8.17223306405318\\
0.005	9.27045794099245\\
0.006	10.8844820051001\\
0.007	12.8631218880307\\
0.008	14.7823278891844\\
0.009	17.5011561840688\\
0.01	20.0889148086825\\
0.011	22.4248392075312\\
0.012	24.9909790347667\\
0.013	27.3461767299601\\
0.014	29.5939123529657\\
0.015	32.0284575243408\\
0.016	34.1405850141081\\
0.017	36.0679277153401\\
0.018	38.0964490399156\\
0.019	40.0113318587114\\
0.02	41.8359283663413\\
0.021	43.3509693557503\\
0.022	44.9843647193137\\
0.023	46.5224744200413\\
0.024	47.850866672112\\
0.025	49.1284772837001\\
0.026	50.3771458842512\\
0.027	51.4552376884889\\
0.028	52.5854941288187\\
0.029	53.6517506014161\\
0.03	54.7785551995116\\
0.031	55.8276513698064\\
0.032	56.856155881492\\
0.033	57.8749406489089\\
0.034	58.9234968853938\\
0.035	59.8879023956312\\
0.036	60.8477052746201\\
0.037	61.7833151448349\\
0.038	62.7410934929446\\
0.039	63.5007967551678\\
0.04	64.2861098238088\\
0.041	64.9959580482489\\
0.042	65.7633469829981\\
0.043	66.5050004414056\\
0.044	67.140800976808\\
0.045	67.8561715042419\\
0.046	68.4565511074188\\
0.047	68.9747893640907\\
0.048	69.5245323391462\\
0.049	70.0585580534396\\
0.05	70.5499620834719\\
0.051	71.0023319510616\\
0.052	71.4894375751734\\
0.053	71.904959991672\\
0.054	72.4420092786835\\
0.055	72.898802448708\\
0.056	73.3680721441336\\
0.057	73.8686984382056\\
0.058	74.3179067863604\\
0.059	74.687979707599\\
0.06	75.0334943315296\\
0.061	75.3717078479634\\
0.062	75.6955309914144\\
0.063	76.0027925081214\\
0.064	76.3041929381415\\
0.065	76.608884262947\\
0.066	76.8506832788251\\
0.067	77.0634334893222\\
0.068	77.3712391524448\\
0.069	77.6211993329879\\
0.07	77.8686030308807\\
0.071	78.0954814389668\\
0.072	78.3710728921101\\
0.073	78.6967064734191\\
0.074	78.9265207193296\\
0.075	79.2262410549589\\
0.076	79.4167452531914\\
0.077	79.6346043990193\\
0.078	79.8379307521674\\
0.079	80.1141188360162\\
0.08	80.3329661521138\\
0.081	80.5626386581143\\
0.082	80.8349026800189\\
0.083	81.1132771258722\\
0.084	81.3192176951075\\
0.085	81.5730001570186\\
0.086	81.7926238543292\\
0.087	81.974798246798\\
0.088	82.1515382462271\\
0.089	82.3724482728872\\
0.09	82.6327613094911\\
0.091	82.8209467648472\\
0.092	83.0145617850295\\
0.093	83.2173961999832\\
0.094	83.4749132144129\\
0.095	83.7316118258152\\
0.096	84.0299273103561\\
0.097	84.2133812786296\\
0.098	84.4573829724549\\
0.099	84.6680785669328\\
0.1	84.8929221726204\\
};
\addlegendentry{\footnotesize ICP$_{120}$ : 75};

\addplot [color=mycolor3,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	5.20588681624258\\
0.001	5.20588681624258\\
0.002	5.3038206858413\\
0.003	5.41026187400917\\
0.004	5.6007182254053\\
0.005	5.93166434507153\\
0.006	6.34218362078962\\
0.007	7.04576954535191\\
0.008	7.95239708724558\\
0.009	9.44448140491617\\
0.01	11.2060791317243\\
0.011	12.9109356485355\\
0.012	14.7525919155181\\
0.013	16.6959933606998\\
0.014	18.716565832585\\
0.015	20.6950424911465\\
0.016	22.5549443798333\\
0.017	24.262854170183\\
0.018	25.9837551202525\\
0.019	27.85013064774\\
0.02	29.6014992266444\\
0.021	31.1422288784186\\
0.022	32.8667242359764\\
0.023	34.583696443379\\
0.024	36.1893081239394\\
0.025	37.6966907639368\\
0.026	39.3215256620054\\
0.027	40.7440303976745\\
0.028	42.1923322524299\\
0.029	43.6497132677071\\
0.03	45.1219326714318\\
0.031	46.4060332500137\\
0.032	47.8503077254437\\
0.033	49.218939598034\\
0.034	50.4808542390706\\
0.035	51.7156201446486\\
0.036	53.0107237889717\\
0.037	54.3483842546686\\
0.038	55.6134666127574\\
0.039	56.7977131231059\\
0.04	58.3341723194818\\
0.041	59.7269844732258\\
0.042	60.9618983067855\\
0.043	62.2886180824106\\
0.044	63.4530553923903\\
0.045	64.6511183579268\\
0.046	66.026202497332\\
0.047	67.0876778947118\\
0.048	68.3956432532566\\
0.049	69.6846943022478\\
0.05	70.636194054033\\
0.051	71.6878421115631\\
0.052	72.6932392399474\\
0.053	73.7334605755046\\
0.054	74.5712592578537\\
0.055	75.5089675499763\\
0.056	76.3875480776974\\
0.057	77.1772647559179\\
0.058	77.962859947617\\
0.059	78.7826075752912\\
0.06	79.5010092054047\\
0.061	80.1569529404952\\
0.062	80.8754502755659\\
0.063	81.4858201326245\\
0.064	82.0933775398886\\
0.065	83.0408620953747\\
0.066	83.6693000005688\\
0.067	84.2490976532425\\
0.068	85.0022527432219\\
0.069	85.5734867118678\\
0.07	86.0652433058381\\
0.071	86.5946994049013\\
0.072	87.19047086005\\
0.073	87.8318725774001\\
0.074	88.3519867457947\\
0.075	88.8783247930245\\
0.076	89.2906945302269\\
0.077	89.7025201706117\\
0.078	90.0210049857693\\
0.079	90.3309392368482\\
0.08	90.5703383550664\\
0.081	90.8345961579735\\
0.082	90.9835908776012\\
0.083	91.2284465723673\\
0.084	91.390857475785\\
0.085	91.5231921341715\\
0.086	91.6191950091839\\
0.087	91.716368735186\\
0.088	91.8103021561484\\
0.089	91.9017696572415\\
0.09	91.9804768801253\\
0.091	92.0432087577671\\
0.092	92.10743150411\\
0.093	92.1644395335996\\
0.094	92.2241795960464\\
0.095	92.2679014520011\\
0.096	92.3307195710609\\
0.097	92.3817083207129\\
0.098	92.4344396601831\\
0.099	92.4857763938042\\
0.1	92.5253665958256\\
};
\addlegendentry{\footnotesize RHM : 60.3};

\addplot [color=mycolor6,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	7.22013342409994\\
0.001	7.22646133579906\\
0.002	7.34229490784361\\
0.003	7.74510103886905\\
0.004	8.61600218894949\\
0.005	9.87106006735362\\
0.006	11.8690218767642\\
0.007	14.3048013539387\\
0.008	17.0769259292984\\
0.009	20.9180413262002\\
0.01	24.769739872107\\
0.011	28.4307669764603\\
0.012	32.3280336168505\\
0.013	36.1227586235861\\
0.014	39.9398187207157\\
0.015	43.4965304488436\\
0.016	46.8207487256018\\
0.017	49.822947134943\\
0.018	52.6444641333199\\
0.019	55.4295783923363\\
0.02	57.9042547710151\\
0.021	60.1078059044889\\
0.022	62.3160533755654\\
0.023	64.2910062962187\\
0.024	66.2922246015605\\
0.025	68.1303360394993\\
0.026	69.9064609636878\\
0.027	71.5914523184646\\
0.028	73.1129066202285\\
0.029	74.5577608552135\\
0.03	75.9382149228248\\
0.031	77.0823354673313\\
0.032	78.2295930975807\\
0.033	79.2777703505946\\
0.034	80.2676463174895\\
0.035	81.1490057912663\\
0.036	82.0014340717952\\
0.037	82.8249686829596\\
0.038	83.6066822573004\\
0.039	84.313347643933\\
0.04	84.915095797841\\
0.041	85.5025879002358\\
0.042	86.030861189751\\
0.043	86.5563871486702\\
0.044	87.0512909071711\\
0.045	87.4960885946176\\
0.046	87.8867967644574\\
0.047	88.31575316989\\
0.048	88.6868165118846\\
0.049	89.0446360077948\\
0.05	89.3664811894824\\
0.051	89.6765469522237\\
0.052	89.9624110969221\\
0.053	90.2393254850845\\
0.054	90.5223222847452\\
0.055	90.8096385823886\\
0.056	91.0552199585214\\
0.057	91.2681197931181\\
0.058	91.5078730493814\\
0.059	91.7677755023278\\
0.06	91.9768049709469\\
0.061	92.1341787989051\\
0.062	92.2841738324145\\
0.063	92.4143973370899\\
0.064	92.5629077373728\\
0.065	92.7087895356603\\
0.066	92.8404330150304\\
0.067	92.9425156631846\\
0.068	93.1048897567193\\
0.069	93.2239097836111\\
0.07	93.3259430379182\\
0.071	93.470794842845\\
0.072	93.640909417729\\
0.073	93.7808372216702\\
0.074	93.8894605826377\\
0.075	93.9709522421091\\
0.076	94.0701955472523\\
0.077	94.1617146070677\\
0.078	94.2594753074485\\
0.079	94.3522632487579\\
0.08	94.433908854763\\
0.081	94.5521677673116\\
0.082	94.6397711904231\\
0.083	94.7427567558333\\
0.084	94.8521063873218\\
0.085	94.926715789475\\
0.086	95.0049081192049\\
0.087	95.0907942399542\\
0.088	95.1567866109092\\
0.089	95.2155956450358\\
0.09	95.301557890975\\
0.091	95.3938397511302\\
0.092	95.4575686622255\\
0.093	95.5251121544224\\
0.094	95.6378897912162\\
0.095	95.6896117969866\\
0.096	95.7385875787286\\
0.097	95.8031101886438\\
0.098	95.8485272363371\\
0.099	95.8998264726401\\
0.1	95.9666680123539\\
};
\addlegendentry{\footnotesize Ours* : 29.3};

\addplot [color=mycolor6,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	9.67250290531318\\
0.001	9.67631028285081\\
0.002	9.95892134928997\\
0.003	10.8057504360909\\
0.004	12.2945674081296\\
0.005	14.3523730592615\\
0.006	17.2650010866058\\
0.007	20.599143794347\\
0.008	24.1516671554552\\
0.009	28.5625917912407\\
0.01	32.824201641985\\
0.011	36.8609609030408\\
0.012	40.8182577503937\\
0.013	44.6005409583591\\
0.014	48.1080507969436\\
0.015	51.5029320215936\\
0.016	54.5739101482649\\
0.017	57.2852005707487\\
0.018	59.9165311954877\\
0.019	62.6054166092129\\
0.02	65.0255420688958\\
0.021	67.0242996196167\\
0.022	69.2169332232806\\
0.023	71.0331047703569\\
0.024	72.8693064619431\\
0.025	74.4114151325859\\
0.026	75.9488004547789\\
0.027	77.3613744520555\\
0.028	78.7919556527011\\
0.029	80.128965097838\\
0.03	81.3733917293059\\
0.031	82.4595839537971\\
0.032	83.4254239684353\\
0.033	84.3135922990504\\
0.034	85.1824993328159\\
0.035	85.9375911817154\\
0.036	86.6342403908727\\
0.037	87.3382096783069\\
0.038	87.9785411528396\\
0.039	88.5299639867801\\
0.04	88.9830530135815\\
0.041	89.4430853890877\\
0.042	89.8933780192888\\
0.043	90.3457509151842\\
0.044	90.6985960602211\\
0.045	91.0523930991297\\
0.046	91.3449383362213\\
0.047	91.6146397503491\\
0.048	91.8606683791087\\
0.049	92.1311918507636\\
0.05	92.3472262643145\\
0.051	92.5600183044888\\
0.052	92.7798440895987\\
0.053	92.9702128146973\\
0.054	93.1506624964937\\
0.055	93.3065373813916\\
0.056	93.4548958448942\\
0.057	93.6106388323658\\
0.058	93.7558426426782\\
0.059	93.8965704322639\\
0.06	94.0166830237339\\
0.061	94.1793245438369\\
0.062	94.2957608562139\\
0.063	94.4168635202644\\
0.064	94.521070684761\\
0.065	94.6271967287671\\
0.066	94.7154617968219\\
0.067	94.7969852433833\\
0.068	94.9193014067072\\
0.069	94.9774559034887\\
0.07	95.0377575340958\\
0.071	95.1048497856268\\
0.072	95.1464829099261\\
0.073	95.1988824459464\\
0.074	95.2563022438942\\
0.075	95.2964417915564\\
0.076	95.3403535406148\\
0.077	95.387324770111\\
0.078	95.4341458346228\\
0.079	95.4744460565766\\
0.08	95.5084914308789\\
0.081	95.5557970763857\\
0.082	95.5915795564831\\
0.083	95.616878015752\\
0.084	95.6553914304688\\
0.085	95.6866725108365\\
0.086	95.7194893232516\\
0.087	95.7405028134139\\
0.088	95.7673999291627\\
0.089	95.7945054913846\\
0.09	95.8250529921435\\
0.091	95.8544408317541\\
0.092	95.8766167553231\\
0.093	95.9019207131822\\
0.094	95.9294705367923\\
0.095	95.9567302945589\\
0.096	95.978707178214\\
0.097	95.9997052462187\\
0.098	96.0226508059092\\
0.099	96.0499464975973\\
0.1	96.0772780984826\\
};
\addlegendentry{\footnotesize Ours : 28.3};

\end{axis}
\end{tikzpicture}%

==> figures2/figures_simone/FAUST_TOSCA_x10_pairs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.35\linewidth,
at={(2.567in,1.025in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Euclidean error $(\times 10^{-3})$},
xlabel style={at={(0.5,-0.08)}},
xtick={0,0.025,0.05,0.075,0.1},
xticklabels={0,25,50,75,100},
ymin=0,
ymax=100.5,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(-0.1,0.48)}},
ylabel={\footnotesize \% Correspondences},
axis background/.style={fill=white},
scaled x ticks=false,
scaled y ticks=false,
title style={font=\bfseries},
title style={at={(0.5,0.9)}},
title={\footnotesize Point clouds (20 pairs)},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed,line width=1.2pt]
  table[row sep=crcr]{%
0	0.605153590359311\\
0.001	0.619180598001397\\
0.002	0.724875265929807\\
0.003	0.889675815820704\\
0.004	1.10228332696884\\
0.005	1.43662363482968\\
0.006	1.90682250892478\\
0.007	2.48743040760018\\
0.008	3.1716856134743\\
0.009	3.99016347383023\\
0.01	4.81997078997136\\
0.011	5.79912402854863\\
0.012	6.79717421046107\\
0.013	7.75924431776713\\
0.014	8.92079589901905\\
0.015	10.0910839794831\\
0.016	11.3571905603763\\
0.017	12.5577704479805\\
0.018	13.9330468269938\\
0.019	15.2941380762274\\
0.02	16.7107947397399\\
0.021	18.1977874902222\\
0.022	19.695634985223\\
0.023	21.1580406874532\\
0.024	22.5948513061825\\
0.025	24.0088461830821\\
0.026	25.4532271466654\\
0.027	26.8530127595542\\
0.028	28.3465498369255\\
0.029	29.8208594576957\\
0.03	31.2705291138854\\
0.031	32.7364287029807\\
0.032	34.2228457578467\\
0.033	35.7236896213198\\
0.034	37.1684590680859\\
0.035	38.6865395222164\\
0.036	40.1544541336105\\
0.037	41.6182966102185\\
0.038	43.1743694578504\\
0.039	44.6191583614391\\
0.04	46.0909714408869\\
0.041	47.5382174281561\\
0.042	48.928261069265\\
0.043	50.362431727532\\
0.044	51.7198597529613\\
0.045	53.1755163004785\\
0.046	54.478354309268\\
0.047	55.803824281024\\
0.048	57.0681972441233\\
0.049	58.3522478366968\\
0.05	59.5324457455051\\
0.051	60.698452886675\\
0.052	61.8366660049809\\
0.053	62.8837611830714\\
0.054	63.9416464192871\\
0.055	64.9912285272398\\
0.056	66.0488293301101\\
0.057	67.0377117932203\\
0.058	68.0060366326191\\
0.059	68.9284004630526\\
0.06	69.8187663532743\\
0.061	70.712665646372\\
0.062	71.6107009898459\\
0.063	72.4877622150529\\
0.064	73.3554429443748\\
0.065	74.2039149527407\\
0.066	74.9951385126263\\
0.067	75.7898584251251\\
0.068	76.5913944923371\\
0.069	77.3017500795692\\
0.07	78.0260691849045\\
0.071	78.7524991230361\\
0.072	79.5076434957384\\
0.073	80.2255979325262\\
0.074	80.8754727879186\\
0.075	81.4691341470815\\
0.076	82.1255230092238\\
0.077	82.7111916122967\\
0.078	83.2968278111348\\
0.079	83.8745932580365\\
0.08	84.4298337246547\\
0.081	84.9699036690158\\
0.082	85.5198252510759\\
0.083	86.0326362245045\\
0.084	86.5764440496563\\
0.085	87.078416504011\\
0.086	87.5032244750421\\
0.087	87.9066351642879\\
0.088	88.3176174871118\\
0.089	88.6959464731904\\
0.09	89.0706832631066\\
0.091	89.4367225521998\\
0.092	89.7790757811027\\
0.093	90.0669308415606\\
0.094	90.3494310667476\\
0.095	90.6014650062665\\
0.096	90.8268737172612\\
0.097	91.0700114438993\\
0.098	91.3200699137377\\
0.099	91.5649888155789\\
0.1	91.7889504432676\\
};
\addlegendentry{\footnotesize Ini : 51.0};

\addplot [color=mycolor2,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	0.982299840221366\\
0.001	1.01107914521031\\
0.002	1.16609004709216\\
0.003	1.48389293622498\\
0.004	2.0273373695169\\
0.005	2.8088178789593\\
0.006	3.87922972614819\\
0.007	5.26585091676261\\
0.008	6.85975024060285\\
0.009	8.53986053310808\\
0.01	10.4379318138285\\
0.011	12.4484534509092\\
0.012	14.5000602290559\\
0.013	16.5851687537801\\
0.014	18.8044269615066\\
0.015	21.03386643473\\
0.016	23.1945074592819\\
0.017	25.4525331601886\\
0.018	27.655883194744\\
0.019	29.8642677643634\\
0.02	32.0444076924999\\
0.021	34.1060869130526\\
0.022	36.1737775649596\\
0.023	38.1829022821892\\
0.024	40.168197013852\\
0.025	42.0702944579935\\
0.026	43.9285265471511\\
0.027	45.7640367753705\\
0.028	47.4133137927529\\
0.029	49.0647888434513\\
0.03	50.6169562724138\\
0.031	52.1656195567061\\
0.032	53.6461093426793\\
0.033	55.1207698040415\\
0.034	56.5392505221349\\
0.035	57.9589634242568\\
0.036	59.3234099123869\\
0.037	60.590296732601\\
0.038	61.8039758224124\\
0.039	62.9537055649496\\
0.04	64.0691937027654\\
0.041	65.1685608378862\\
0.042	66.1992655579786\\
0.043	67.121593664326\\
0.044	68.0021813161765\\
0.045	68.8349835677156\\
0.046	69.6328988119634\\
0.047	70.3672818366933\\
0.048	71.0877305895023\\
0.049	71.7727753868806\\
0.05	72.4624175752156\\
0.051	73.0898102670433\\
0.052	73.7191020308735\\
0.053	74.3162876303525\\
0.054	74.8916806153354\\
0.055	75.4594564642696\\
0.056	75.9634423490926\\
0.057	76.5006819474856\\
0.058	77.0184427610646\\
0.059	77.4697369419977\\
0.06	77.9488094782552\\
0.061	78.3761235933159\\
0.062	78.7875344816821\\
0.063	79.1977513860568\\
0.064	79.5998170017021\\
0.065	79.9717462391973\\
0.066	80.3803078077254\\
0.067	80.7315276431755\\
0.068	81.0905846590805\\
0.069	81.4096353508665\\
0.07	81.7757461535587\\
0.071	82.0995081166944\\
0.072	82.3903610289956\\
0.073	82.6564697482308\\
0.074	82.9311791760135\\
0.075	83.1976798315563\\
0.076	83.4851783573931\\
0.077	83.7709638136484\\
0.078	84.1170967294096\\
0.079	84.3949211356073\\
0.08	84.6856051033841\\
0.081	84.9166500357681\\
0.082	85.1824103842905\\
0.083	85.4429482405307\\
0.084	85.7377199483852\\
0.085	85.9912139300229\\
0.086	86.2682611284134\\
0.087	86.5248844066808\\
0.088	86.7781983231808\\
0.089	86.9954171475058\\
0.09	87.2405336017033\\
0.091	87.4543373088265\\
0.092	87.6542680352168\\
0.093	87.8511192351033\\
0.094	88.0646266390919\\
0.095	88.2609541081093\\
0.096	88.4596593447752\\
0.097	88.653931816979\\
0.098	88.8393490047463\\
0.099	89.067833196516\\
0.1	89.2736548591344\\
};
\addlegendentry{\footnotesize ICP : 49.7};

\addplot [color=mycolor5,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	1.0624017464097\\
0.001	1.09177569571744\\
0.002	1.29709667683703\\
0.003	1.67046189389826\\
0.004	2.30300746218517\\
0.005	3.26093193726243\\
0.006	4.5136435563295\\
0.007	6.03803724500215\\
0.008	7.76642937281648\\
0.009	9.80405733387752\\
0.01	11.9153410268136\\
0.011	14.1655645327897\\
0.012	16.5649280664149\\
0.013	18.9589012632325\\
0.014	21.5309941137494\\
0.015	24.1211350275649\\
0.016	26.725432905061\\
0.017	29.3343403372549\\
0.018	31.9517189991083\\
0.019	34.5915368891518\\
0.02	37.2119473126807\\
0.021	39.7635803251139\\
0.022	42.2929907623977\\
0.023	44.7777595759893\\
0.024	47.1980342786396\\
0.025	49.5642657263689\\
0.026	51.7262558985241\\
0.027	53.9504615297817\\
0.028	56.018352369249\\
0.029	58.1331667972545\\
0.03	60.1545513856932\\
0.031	62.0292158858228\\
0.032	63.8531353378395\\
0.033	65.6444682208321\\
0.034	67.3442180649768\\
0.035	68.9869253991556\\
0.036	70.550977201386\\
0.037	72.0521650068665\\
0.038	73.4768002205391\\
0.039	74.8933859550619\\
0.04	76.205655478289\\
0.041	77.4014519458506\\
0.042	78.6092454641172\\
0.043	79.7765353389733\\
0.044	80.8541637256771\\
0.045	81.8901464624842\\
0.046	82.8438164744351\\
0.047	83.7458514162717\\
0.048	84.6379690233412\\
0.049	85.4332071285506\\
0.05	86.1804710267791\\
0.051	86.8653345991923\\
0.052	87.5200020404673\\
0.053	88.1603383282351\\
0.054	88.7759361887939\\
0.055	89.3240140181347\\
0.056	89.8640995915349\\
0.057	90.3897453090656\\
0.058	90.8428381416188\\
0.059	91.2662231329668\\
0.06	91.6994023673784\\
0.061	92.0850520983946\\
0.062	92.3975372841482\\
0.063	92.7152901861323\\
0.064	93.0245946075278\\
0.065	93.3246866277879\\
0.066	93.5545830792498\\
0.067	93.846963129988\\
0.068	94.0652481010462\\
0.069	94.3056973892109\\
0.07	94.513119301468\\
0.071	94.7404920618295\\
0.072	94.9658256137955\\
0.073	95.157921467859\\
0.074	95.3240705211048\\
0.075	95.4999012081232\\
0.076	95.6733756604407\\
0.077	95.839034425552\\
0.078	95.9946165625306\\
0.079	96.1440229803103\\
0.08	96.2857578750842\\
0.081	96.3999527234826\\
0.082	96.5139787778807\\
0.083	96.6038549731555\\
0.084	96.6954686282632\\
0.085	96.7869754685344\\
0.086	96.8505846787834\\
0.087	96.9151464666233\\
0.088	96.9853821752909\\
0.089	97.0369044353657\\
0.09	97.0986336193339\\
0.091	97.1608737746093\\
0.092	97.2086735925364\\
0.093	97.2635503888509\\
0.094	97.3102659347752\\
0.095	97.3523536832602\\
0.096	97.3849492253704\\
0.097	97.422445626679\\
0.098	97.4667467937916\\
0.099	97.5048743399067\\
0.1	97.5382316225837\\
};
\addlegendentry{\footnotesize ICP$_{20}$ : 31.4};

\addplot [color=mycolor4,solid,line width=1.2pt]
  table[row sep=crcr]{%
0	1.673963912219\\
0.001	1.73415156873198\\
0.002	1.98947271691777\\
0.003	2.51712966074005\\
0.004	3.46419423489519\\
0.005	4.83343888849389\\
0.006	6.6567237635301\\
0.007	8.90162829865308\\
0.008	11.3946881143309\\
0.009	14.1672011124973\\
0.01	17.08558007943\\
0.011	20.1623122629735\\
0.012	23.174564197233\\
0.013	26.1861812000604\\
0.014	29.2651953097995\\
0.015	32.2921750794523\\
0.016	35.2729807032207\\
0.017	38.0545166235904\\
0.018	40.849286995824\\
0.019	43.5335730548269\\
0.02	46.1446681700615\\
0.021	48.6451278292748\\
0.022	51.0499693057138\\
0.023	53.2637377347101\\
0.024	55.4378463141952\\
0.025	57.4495340875627\\
0.026	59.4098721450391\\
0.027	61.2409329432045\\
0.028	62.9789635417418\\
0.029	64.6213277790837\\
0.03	66.2410169680098\\
0.031	67.787759348251\\
0.032	69.1813391969335\\
0.033	70.5354106563675\\
0.034	71.7925978582862\\
0.035	73.0378142372022\\
0.036	74.1455943533453\\
0.037	75.2370305139599\\
0.038	76.2566209869103\\
0.039	77.1779818887471\\
0.04	78.1336289586531\\
0.041	78.9074519686574\\
0.042	79.5926064678218\\
0.043	80.2627453310404\\
0.044	80.8495418827099\\
0.045	81.4089889654756\\
0.046	81.9411598395658\\
0.047	82.4887064521781\\
0.048	82.9495866140303\\
0.049	83.4051672263701\\
0.05	83.8617190300195\\
0.051	84.2768611349672\\
0.052	84.7173840836667\\
0.053	85.1405597907709\\
0.054	85.5340528359456\\
0.055	85.8963117506539\\
0.056	86.2292481344567\\
0.057	86.5660478778298\\
0.058	86.8742494309764\\
0.059	87.1544647855857\\
0.06	87.4195875244934\\
0.061	87.6716853532514\\
0.062	87.8985350825936\\
0.063	88.1363336416502\\
0.064	88.3331555840796\\
0.065	88.534401577737\\
0.066	88.7445341617139\\
0.067	88.9129218734637\\
0.068	89.0890339249734\\
0.069	89.2548278918748\\
0.07	89.4258932214846\\
0.071	89.597136668405\\
0.072	89.757340886891\\
0.073	89.9043360341362\\
0.074	90.0609460582583\\
0.075	90.2127006969054\\
0.076	90.3380542087376\\
0.077	90.4797793417009\\
0.078	90.6075134181842\\
0.079	90.7258131827779\\
0.08	90.8463475602967\\
0.081	90.956570946313\\
0.082	91.0608434536392\\
0.083	91.1725152712382\\
0.084	91.2978433934187\\
0.085	91.4384844435537\\
0.086	91.5542240667841\\
0.087	91.6842995102782\\
0.088	91.7943761341928\\
0.089	91.9099509590768\\
0.09	91.9913116171671\\
0.091	92.090858985303\\
0.092	92.1975340007534\\
0.093	92.2921934292545\\
0.094	92.3924692341724\\
0.095	92.4988709883132\\
0.096	92.5829887907976\\
0.097	92.6646566631583\\
0.098	92.7628006239593\\
0.099	92.8501055670347\\
0.1	92.922172430958\\
};
\addlegendentry{\footnotesize ICP$_{120}$ : 36.9};

\addplot [color=mycolor6,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	2.36962428503983\\
0.001	2.46403673045757\\
0.002	2.8203933044494\\
0.003	3.55554995715732\\
0.004	4.89542481964967\\
0.005	6.85340108763111\\
0.006	9.39644820641276\\
0.007	12.6571749799451\\
0.008	16.1775578713666\\
0.009	19.9304516311463\\
0.01	23.9145631685653\\
0.011	27.863218342267\\
0.012	31.8501410312293\\
0.013	35.8213373518551\\
0.014	39.8168345007603\\
0.015	43.6724846225552\\
0.016	47.4071307235188\\
0.017	50.9253717163365\\
0.018	54.4545805782036\\
0.019	57.7757261256514\\
0.02	60.9631059244446\\
0.021	63.8807040924321\\
0.022	66.6160324044785\\
0.023	69.1575407873967\\
0.024	71.6215307875743\\
0.025	73.8351233196873\\
0.026	75.9088283396497\\
0.027	77.8167716680724\\
0.028	79.5369697435084\\
0.029	81.1263653807235\\
0.03	82.5145779739722\\
0.031	83.8603633314855\\
0.032	85.0298481802953\\
0.033	86.1929200499831\\
0.034	87.2086820261004\\
0.035	88.0841341182539\\
0.036	88.9476662172083\\
0.037	89.671609465649\\
0.038	90.3257903384907\\
0.039	90.9803644351663\\
0.04	91.5363207920762\\
0.041	92.0691560977346\\
0.042	92.5789910859414\\
0.043	92.9644004594331\\
0.044	93.3296169793188\\
0.045	93.6367660655965\\
0.046	93.9357044811334\\
0.047	94.2140117728824\\
0.048	94.4652760704497\\
0.049	94.6844206955273\\
0.05	94.893345127223\\
0.051	95.1249902213553\\
0.052	95.2913105989557\\
0.053	95.4425945957885\\
0.054	95.5966509047052\\
0.055	95.7340631800573\\
0.056	95.8372505665047\\
0.057	95.9486474245924\\
0.058	96.0715125473103\\
0.059	96.1891778706944\\
0.06	96.28365903181\\
0.061	96.3612564513118\\
0.062	96.4404492644977\\
0.063	96.5216270595493\\
0.064	96.6094207812826\\
0.065	96.6793821793153\\
0.066	96.7510791391292\\
0.067	96.8114272085615\\
0.068	96.8635548846918\\
0.069	96.9198108080166\\
0.07	96.971665522238\\
0.071	97.0257440776478\\
0.072	97.0731493618151\\
0.073	97.1153323538497\\
0.074	97.1607390868131\\
0.075	97.2040165731117\\
0.076	97.2511483458947\\
0.077	97.2934264318534\\
0.078	97.3308869818503\\
0.079	97.3784708828786\\
0.08	97.4202967407419\\
0.081	97.4587199910403\\
0.082	97.5039479072925\\
0.083	97.5311061397715\\
0.084	97.5631179092995\\
0.085	97.5870523009995\\
0.086	97.6201584649413\\
0.087	97.6497672269445\\
0.088	97.6833253693563\\
0.089	97.7115662756363\\
0.09	97.73799861901\\
0.091	97.7619326612344\\
0.092	97.7969898043058\\
0.093	97.8246474873293\\
0.094	97.8545771327913\\
0.095	97.8742884331479\\
0.096	97.8979964362122\\
0.097	97.9179811479532\\
0.098	97.941189700473\\
0.099	97.9643507309934\\
0.1	97.9895102626428\\
};
\addlegendentry{\footnotesize \textbf{Ours* : 22.3}};

\end{axis}
\end{tikzpicture}%

==> figures2/mtd_orthoErr_over_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
at={(1.713in,1.987in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmin=1,
xmax=22,
xlabel style={font=\color{white!15!black}},
%xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize \# of iteration},
ymin=0,
ymax=0.8,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
%ylabel style={at={(0.1,0.5)}},
ylabel={\footnotesize $\sum_k \frac{1}{k}\big\Vert C_k^TC_k - I_k \big\Vert_F^2$},
axis background/.style={fill=white},
legend style={at={(0.97,0.7)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill=white, fill opacity=0.8, draw opacity=1, text opacity=1,legend columns=2}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.14319118\\
2	0.14319118\\
3	0.14319118\\
4	0.14319118\\
5	0.14319118\\
6	0.14319118\\
7	0.14319118\\
8	0.14319118\\
9	0.14319118\\
10	0.14319118\\
11	0.14319118\\
12	0.14319118\\
13	0.14319118\\
14	0.14319118\\
15	0.14319118\\
16	0.14319118\\
17	0.14319118\\
18	0.14319118\\
19	0.14319118\\
20	0.14319118\\
21	0.14319118\\
22	0.14319118\\
};
\addlegendentry{\footnotesize GT}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.7770559\\
2	0.6412428\\
3	0.6062253\\
4	0.5701211\\
5	0.5347045\\
6	0.5099887\\
7	0.4943626\\
8	0.4865527\\
9	0.4810209\\
10	0.4788942\\
11	0.4781905\\
12	0.4773112\\
13	0.4775495\\
14	0.4792343\\
15	0.4811165\\
16	0.4829124\\
17	0.4843963\\
18	0.4856162\\
19	0.4864407\\
20	0.4871846\\
21	0.4877012\\
22	0.4883532\\
};
\addlegendentry{\footnotesize Deblur + upscale}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.4625489\\
2	0.3863334\\
3	0.3567456\\
4	0.3428626\\
5	0.3340743\\
6	0.3281089\\
7	0.3238292\\
8	0.3207212\\
9	0.3184527\\
10	0.3166507\\
11	0.3153272\\
12	0.3140464\\
13	0.3130412\\
14	0.3121059\\
15	0.3112864\\
16	0.3104206\\
17	0.3097965\\
18	0.309195\\
19	0.3086702\\
20	0.3081268\\
21	0.3077185\\
22	0.3074144\\
};
\addlegendentry{\footnotesize ICP}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0.5152937\\
2	0.4358049\\
3	0.356546\\
4	0.3203655\\
5	0.2745724\\
6	0.2504646\\
7	0.2314047\\
8	0.2186986\\
9	0.20220259\\
10	0.19277947\\
11	0.17824983\\
12	0.16997461\\
13	0.16753245\\
14	0.16356839\\
15	0.16129899\\
16	0.15967849\\
17	0.15801394\\
18	0.15594807\\
19	0.15498768\\
20	0.15327586\\
21	0.15304166\\
22	0.15168794\\
};
\addlegendentry{\footnotesize Ours}



\end{axis}
\end{tikzpicture}%

==> figures2/mtd_orthoErr_over_iteration_inset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
%
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=0.7\linewidth,
at={(1.713in,1.987in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=1,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel style={at={(0.5,-0.05)}},
xlabel={\footnotesize iteration \#},
ymin=0,
ymax=0.8,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel style={at={(-0.1,0.5)}},
ylabel={\footnotesize $\sum_k \frac{1}{k}\big\Vert C_k^TC_k - I_k \big\Vert_F^2$},
axis background/.style={fill=white},
legend style={at={(1.04,0.68)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=white, fill opacity=0, draw opacity=1, text opacity=1,legend columns=2}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.14319118\\
2	0.14319118\\
3	0.14319118\\
4	0.14319118\\
5	0.14319118\\
6	0.14319118\\
7	0.14319118\\
8	0.14319118\\
9	0.14319118\\
10	0.14319118\\
11	0.14319118\\
12	0.14319118\\
13	0.14319118\\
14	0.14319118\\
15	0.14319118\\
16	0.14319118\\
17	0.14319118\\
18	0.14319118\\
19	0.14319118\\
20	0.14319118\\
21	0.14319118\\
22	0.14319118\\
};
\addlegendentry{\scriptsize GT}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.7770559\\
2	0.6412428\\
3	0.6062253\\
4	0.5701211\\
5	0.5347045\\
6	0.5099887\\
7	0.4943626\\
8	0.4865527\\
9	0.4810209\\
10	0.4788942\\
11	0.4781905\\
12	0.4773112\\
13	0.4775495\\
14	0.4792343\\
15	0.4811165\\
16	0.4829124\\
17	0.4843963\\
18	0.4856162\\
19	0.4864407\\
20	0.4871846\\
21	0.4877012\\
22	0.4883532\\
};
\addlegendentry{\scriptsize Deblur + upsample}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.4625489\\
2	0.3863334\\
3	0.3567456\\
4	0.3428626\\
5	0.3340743\\
6	0.3281089\\
7	0.3238292\\
8	0.3207212\\
9	0.3184527\\
10	0.3166507\\
11	0.3153272\\
12	0.3140464\\
13	0.3130412\\
14	0.3121059\\
15	0.3112864\\
16	0.3104206\\
17	0.3097965\\
18	0.309195\\
19	0.3086702\\
20	0.3081268\\
21	0.3077185\\
22	0.3074144\\
};
\addlegendentry{\scriptsize ICP}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0.5152937\\
2	0.4358049\\
3	0.356546\\
4	0.3203655\\
5	0.2745724\\
6	0.2504646\\
7	0.2314047\\
8	0.2186986\\
9	0.20220259\\
10	0.19277947\\
11	0.17824983\\
12	0.16997461\\
13	0.16753245\\
14	0.16356839\\
15	0.16129899\\
16	0.15967849\\
17	0.15801394\\
18	0.15594807\\
19	0.15498768\\
20	0.15327586\\
21	0.15304166\\
22	0.15168794\\
};
\addlegendentry{\scriptsize \textbf{Ours}}



\end{axis}
\end{tikzpicture}%

==> figures2/orthoErr_vs_geoErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=0.32\linewidth,
at={(1.713in,1.987in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Average geodesic error},
xlabel style={at={(0.5,0.069)}},
ymin=0,
ymax=180,
scaled x ticks=false,
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize Orthogonality error},
ylabel style={at={(0.2,0.5)}},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
title={\footnotesize Correlation to pMap quality},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks,mark size=1.5pt, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks,mark size=1.5pt, mark=*,  mark options={solid, mycolor2}}
\addplot [color=mycolor1, draw=none, mark size= 0.2pt,mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0146097818926595	33.7513666756895\\
0.0146850970090615	34.1267078495645\\
0.0146862248333394	34.4074284150023\\
0.0146126548946208	35.3196054284998\\
0.0145952914257849	34.9264448787691\\
0.014616178921071	34.8926435220273\\
0.0146114122880976	36.1633217501671\\
0.0146300800426564	37.2380678708531\\
0.0146101600347199	37.2502018310988\\
0.0149448186404439	38.4172174897594\\
0.0145891481332352	39.4082612701516\\
0.014499567417008	39.3443070690853\\
0.0146619098671369	38.9447886884291\\
0.0145462131902789	39.8774407518812\\
0.0146543166535511	40.9096431915825\\
0.0146194542461242	40.4891544808524\\
0.0148830500503383	41.786651935606\\
0.0145652719449175	41.2960632220562\\
0.0146752964237905	41.9124824740107\\
0.0147576167223225	41.1276045280253\\
0.0147072642517724	43.2496338348048\\
0.0148280737336017	45.0030586268373\\
0.0149895042844503	47.0440150469895\\
0.0147104151442088	42.5262431733804\\
0.0147676429775187	45.6042113625565\\
0.01497985028423	45.2702548362676\\
0.014506912969734	45.5198596312496\\
0.0148577753403431	46.6020936405863\\
0.0145887760808892	46.4469059854895\\
0.0147478289758532	48.6143942399922\\
0.0152506289254262	50.820691023125\\
0.0155624806489421	51.4527503412695\\
0.0146835142033186	48.1082504213029\\
0.0153878814082866	50.6806970706715\\
0.0156841483576228	50.2678262520819\\
0.0150125220245432	50.9728697341725\\
0.0147383945741734	51.4052721610962\\
0.0152553569835991	51.497647229676\\
0.0145558910163118	52.4341842698208\\
0.015202606996874	53.1177097358165\\
0.0157477689605507	52.7849669445849\\
0.0145561152388464	53.0987914757373\\
0.0152457059403122	55.0977786070322\\
0.0147617638213614	54.8813686897473\\
0.0158414152074493	58.3359181471693\\
0.0151587643549686	57.9389963800974\\
0.0152225217584277	54.9792598829989\\
0.0160123598111296	57.6434791374782\\
0.0159567931855275	59.3400839067926\\
0.0148107826833665	58.2119423140344\\
0.0169410687169795	59.4826848641595\\
0.0152375874928142	56.9385275140461\\
0.0157344657415241	60.5290368082161\\
0.0157435681461913	60.5018812344133\\
0.0151317354161713	61.4107539870536\\
0.0167114119946348	61.1826777299696\\
0.0153975284071148	62.3491676302687\\
0.0155431163629612	60.8307229919135\\
0.0156290201443482	64.6178009798537\\
0.0167286532528781	64.371824702327\\
0.0166575328794597	63.2387968250062\\
0.0159633707923656	64.2144337309339\\
0.0169365779220231	65.0962189480836\\
0.0162982624655909	65.2930433366161\\
0.0183645765725916	67.1374853004061\\
0.0161077378333061	67.4174978208317\\
0.0159735789193724	66.7304112881289\\
0.0163111632192662	69.0895631128325\\
0.0190944342042668	68.0420680642101\\
0.0165772098964259	69.6142339501077\\
0.0184279856802656	67.4980334118406\\
0.0166483737377518	68.6901248133909\\
0.0185875509018476	69.7995273707386\\
0.0169012578585438	70.4817084701183\\
0.0177706645402782	72.4055252749982\\
0.0196868737810797	72.3902803525283\\
0.0166638119019778	70.8794193129234\\
0.01894021009073	72.6744024766435\\
0.0170545673976736	70.3958551987735\\
0.0182029065422327	74.555416703365\\
0.0177585277280648	74.7625201743728\\
0.0184964422558723	72.9964175899459\\
0.0185574432615533	72.8916041485898\\
0.0179933451842866	74.1609375765912\\
0.0188394949038154	74.9397493370413\\
0.017534084555501	73.8176890468527\\
0.0190860379057622	74.8074903342773\\
0.0182552636593309	76.1899564681613\\
0.0195660261454908	78.0693414599879\\
0.0176571809242687	76.2606612672162\\
0.0186564881340129	75.8585433446681\\
0.0267064059894698	77.0972063172857\\
0.0218900755029191	78.1964350396745\\
0.0215513252279804	78.2348314481999\\
0.0181525682008349	79.3468572797956\\
0.0242920331418381	80.3934549556127\\
0.0231525430745855	81.2652400939581\\
0.0220595792122611	79.3001287043354\\
0.0226657768674315	81.4867684239493\\
0.0245340121667008	81.2380507725587\\
0.0214315080500331	81.6989568693283\\
0.0253778491157241	83.8439668111545\\
0.0243955813422613	82.2108084013741\\
0.0207618377511088	81.7584584602683\\
0.0247379681648635	83.7103669295513\\
0.0242808072742093	83.3364407592299\\
0.0273552943706853	84.8580146042554\\
0.0278851623917359	86.110614414927\\
0.0276561588722135	86.0656721875943\\
0.0283877944803835	86.049403562386\\
0.022677816047011	87.2205249609322\\
0.023524901614522	86.0507255506785\\
0.0261225720218274	88.0341099583893\\
0.0294230790799312	89.0415301696927\\
0.0236028863083217	88.4423794910652\\
0.0279748870219658	89.072675430298\\
0.0307930177119731	89.0708159320363\\
0.0282448653192025	89.4974744113651\\
0.0302324752783028	89.9826329391376\\
0.0304874921761823	90.2943698121514\\
0.0316637071043869	90.0516564898692\\
0.0298460403555704	92.890964062344\\
0.0235225020438359	91.5708449119404\\
0.031594141661586	91.1958077619461\\
0.0262021672945765	93.348505477264\\
0.0307532164919568	92.9943587686667\\
0.0253314222091856	92.951940821073\\
0.0331872885826438	92.8037423422251\\
0.0312497995357474	94.7675131398333\\
0.0364346233953457	93.8829690489421\\
0.0282530680180487	95.7503237196635\\
0.0286795117743799	96.3871475596279\\
0.0392082327749087	96.0662768412316\\
0.0373383819364422	96.1798420817877\\
0.0349913079970373	94.4111955140589\\
0.0336075633804322	97.9252285588918\\
0.039957629678284	96.5572855749731\\
0.0332196846339124	97.4847425241606\\
0.0372126430687233	97.3887701319439\\
0.0294800761049611	96.1154032204544\\
0.0374083151528894	98.509461782776\\
0.0358918766179322	100.884222865972\\
0.0415112986025535	99.6985053178001\\
0.0312004108460518	99.4977159504395\\
0.0327666573858718	99.9085368264505\\
0.0416424928881769	99.2373903804561\\
0.0416384941075643	100.768056671407\\
0.0396605138123374	101.71143920374\\
0.042918177565112	101.425441385911\\
0.0415247886946897	100.906436794025\\
0.0443784075413517	100.625877077552\\
0.047423924057226	101.415041189661\\
0.0402994720184004	103.02360169717\\
0.0370092212407338	103.702103410215\\
0.0405982180163206	102.238977810623\\
0.0418375724212575	103.461852082715\\
0.0410420731110525	103.280394460261\\
0.0436932710656089	104.715766266427\\
0.0473928684001702	103.760082141702\\
0.0409226902175735	104.869891163618\\
0.0351952200401411	106.880070186054\\
0.0412991960564691	105.564990636643\\
0.0477572180600794	106.00449674255\\
0.044151593362798	107.273037363075\\
0.0555436460564186	107.600829139797\\
0.0461900615990074	107.162261853279\\
0.0574847631398987	109.606449904011\\
0.0578384507937871	108.444315115792\\
0.0610075849739999	107.872640290847\\
0.0514017223101909	108.076234574393\\
0.0490936210296953	107.586617233388\\
0.0514710550478578	109.364805899739\\
0.0540460174683988	110.589667201808\\
0.0463150032017923	108.83261076931\\
0.0563521150911664	109.444213331293\\
0.0478233180311855	111.31507198496\\
0.0608624427073908	111.564657634508\\
0.0545420129791738	110.607361021348\\
0.0635339723724546	109.976131563825\\
0.0577918184276643	111.669634943302\\
0.0512896483990112	110.411472584126\\
0.0590404597991059	112.136613278593\\
0.0619709129676997	113.353563222996\\
0.0565420414225604	112.656749999474\\
0.0612796757613232	113.673290882477\\
0.0553229960998018	115.277085519095\\
0.0543062548060028	114.262382182355\\
0.0656339638209248	113.153303579035\\
0.0755777389374481	115.936606000846\\
0.064891898130036	112.923938485595\\
0.0528294101283107	114.239581245701\\
0.0587421463878399	115.617261812888\\
0.0627173451500344	113.552812620977\\
0.0603673686580924	114.355720718451\\
0.0694690778473683	116.622665516843\\
0.060082984713594	116.205093912203\\
0.069384978650326	115.870523757759\\
0.0613932451215465	118.273785101764\\
0.0676754069089605	117.560084253756\\
0.0673816378884941	115.469893097924\\
0.0757715265598325	119.219671280257\\
0.0754507594586069	118.335985972241\\
0.0662885337795518	119.817820032265\\
0.0694589176995216	118.424287399037\\
0.0629453210447046	118.587440186835\\
0.0661880812552762	118.881157879487\\
0.0763020053753333	120.753366007186\\
0.0664610813046319	120.663984508275\\
0.0766363769023956	120.39099877553\\
0.0665846041314686	121.477465609707\\
0.0639654640420884	121.367206141507\\
0.0729192823163895	120.228785976351\\
0.0762288952516364	121.082460738787\\
0.0729005635151846	121.471869412283\\
0.0773393320340855	122.43499845145\\
0.0936630529495989	124.082121362329\\
0.0732554953742584	121.637855668731\\
0.073207063352641	121.759439240255\\
0.0786289778874878	123.118929032178\\
0.0869622132973038	124.419366030698\\
0.0761481516434872	122.267663866423\\
0.0768077235332806	124.00610653314\\
0.073047247138408	122.128606231167\\
0.072071853554905	123.197569241686\\
0.0730890946962773	123.1666971821\\
0.076177204167993	125.25455701993\\
0.0766924471963708	123.749705679884\\
0.0748523964646612	126.233712302219\\
0.0830388952103605	126.457780920908\\
0.0752858931731307	126.157016991996\\
0.0781470287993382	125.519587757883\\
0.0706685278631319	125.690186356\\
0.0903729099606885	125.915721180056\\
0.0814595898623673	129.400300945325\\
0.0828117052887306	126.481239821079\\
0.0865618879576571	127.571491183425\\
0.0845575992713925	127.05040491369\\
0.088598769177987	127.141428230635\\
0.0899820269103609	129.339385172211\\
0.0943274255121146	129.852329053945\\
0.0834361081702721	127.167753463495\\
0.0958292839534198	128.470063408925\\
0.0907197403938078	129.548799743026\\
0.0950678625610972	129.761486574716\\
0.0836947047209191	129.69029482938\\
0.100063616756111	129.658964655215\\
0.0929395578458748	131.493524282555\\
0.0901798928418616	130.864433293025\\
0.0959487446841876	129.363891211727\\
0.0970131086113456	130.67076880535\\
0.0876341325853957	131.87465746032\\
0.0976372669775251	130.20962407379\\
0.0883301554262872	130.611360683204\\
0.106213097974265	131.141918034425\\
0.102265936831445	131.910069366527\\
0.0919852468470063	130.829049936637\\
0.0953468031606773	131.3465271085\\
0.0943804095473744	131.100433628606\\
0.112076789308504	132.248249051224\\
0.0986782986190228	134.012590411039\\
0.0980099709709935	134.027124034638\\
0.103007198358341	136.0782261345\\
0.102630395535891	133.714670101076\\
0.0960416160080076	133.196018934231\\
0.105134638389058	135.070562811895\\
0.0954360167374359	132.442263685502\\
0.102334626382208	134.483907220935\\
0.0885066667010903	134.301685665871\\
0.0896524443885999	135.079678728999\\
0.107122955653302	133.633162695749\\
0.100041314632465	134.155821706614\\
0.112891904637077	136.129656694308\\
0.107705914945307	135.161293416862\\
0.109237108373563	135.492224978264\\
0.103671874040521	136.305143068035\\
0.102554501077366	134.953514683318\\
0.118678980038912	135.9773854008\\
0.11715625939453	136.156097227571\\
0.101897501432929	136.327026254184\\
0.119801019481055	134.597233986948\\
0.101322955030051	135.430930495468\\
0.109127699307729	139.714094599582\\
0.104637545302429	137.12054653558\\
0.116509584913991	136.931789107634\\
0.114647672515983	137.919602119666\\
0.122244073002161	138.843289244386\\
0.111731727420231	139.056839698654\\
0.102534604880947	137.985137697465\\
0.109758715598406	136.475410673184\\
0.114678276124513	137.638461512378\\
0.130691921966114	138.731676390388\\
0.10294732191484	138.364651981511\\
0.122111473430318	138.263151754187\\
0.107911139744126	139.533183372711\\
0.115322214495435	138.940292772218\\
0.11155196098277	139.654198844454\\
0.126175057511048	139.805630586095\\
0.112107321410431	140.668841953867\\
0.117961911876074	141.082719585782\\
0.120311131001262	140.984643955345\\
0.124923802064458	141.318627888105\\
0.118245749944456	141.919970684381\\
0.109142462596556	138.987192677092\\
0.122549289053146	141.148433182779\\
0.113421388560889	140.623522400727\\
0.127553353220043	142.248312252662\\
0.113469020409663	141.769025530816\\
0.133804837841351	140.472265305863\\
0.137029527653268	141.393909014577\\
0.129420806234006	141.752424870681\\
0.134813689398265	140.788648544735\\
0.131429370418417	143.37994469254\\
0.131190367347833	142.47011586394\\
0.12473740176454	140.441348289889\\
0.139339315423561	142.951622222987\\
0.135850952795398	142.215159211942\\
0.137596927789392	143.055684627938\\
0.121563743811356	140.929098182473\\
0.12494006587185	144.151118118821\\
0.144353421601323	144.824990850401\\
0.136370167721957	144.061951914925\\
0.131664200015594	144.171901826577\\
0.132973143083903	143.427371616813\\
0.136919194800884	143.946197136585\\
0.143784192597648	144.598866935751\\
0.139610203388414	144.81543374147\\
0.128902494452556	144.069231315942\\
0.151951667550528	144.806337948743\\
0.144648786615887	144.927619244272\\
0.139090721436332	144.894380870987\\
0.146620895799093	145.130990737449\\
0.144373904065377	146.523205369106\\
0.142049419200828	145.726212269776\\
0.152911102709964	145.623769007906\\
0.147720466669277	146.78025258801\\
0.161219577251345	145.80922215671\\
0.145883404895723	146.412668424788\\
0.149882284104926	146.425114283582\\
0.15227569626154	147.086974149236\\
0.157817840983247	147.047522129493\\
0.1579748357886	147.396728705298\\
0.144373535537524	145.659954022584\\
0.155600354717478	146.417509948879\\
0.163067640284404	146.271791658355\\
0.164718290924716	145.442856211946\\
0.141693439329852	147.109246129519\\
0.158081745834626	147.206448420069\\
0.16314695412714	147.210720116532\\
0.157359189558845	148.177940265409\\
0.163312131418024	148.185121068996\\
0.172809950686033	147.976230269239\\
0.159286337329211	148.108515742143\\
0.175785585735915	147.807596877124\\
0.161548992554829	147.903505342422\\
0.182311375013679	148.289928995785\\
0.164115513076606	147.595493796754\\
0.177598473225919	146.976529624322\\
0.17452328628113	149.090525292762\\
0.166690014107878	148.395681758957\\
0.177288603522917	148.425795404602\\
0.174117552218588	149.11046708202\\
0.191318465175493	149.110998405638\\
0.164064274152957	148.535824612548\\
0.192910024574221	150.134229516913\\
0.186012877545777	150.009640747071\\
0.191448787552143	150.194883638119\\
0.187997582973536	149.10725503388\\
0.180115253585113	149.108528139044\\
0.185611315361844	149.886145295806\\
0.207324613204814	150.535754770997\\
0.209022837373187	149.395994516793\\
0.215671932831753	151.718656235448\\
0.199872348505673	150.217895464854\\
0.216303227249269	150.696068756599\\
0.20616453260367	150.658534288232\\
0.218689018894551	150.350881668493\\
0.199164683134342	150.75582614933\\
0.199593547329319	151.077327279698\\
0.214666054311231	150.916994120279\\
0.203664122863954	149.881367767917\\
0.191525531841549	150.88623423404\\
0.230914093226463	151.157396580148\\
0.223886434821033	151.492130246782\\
0.217003948303823	151.400177608837\\
0.212476024027819	151.178350804815\\
0.239129388583028	151.500586487538\\
0.238604285453593	152.631589935346\\
0.222550273162717	151.275477122773\\
0.255634726196263	151.812782539437\\
0.226474458741148	152.863757131646\\
0.240241327758208	152.228306487338\\
0.23118711959987	152.22055447521\\
0.231679263114856	152.238477304201\\
0.229178726033219	152.144402861658\\
0.242159925969436	152.570231757575\\
0.246878656260281	150.941750871703\\
0.26297510400392	152.492533328255\\
0.240039482461748	153.191740076626\\
0.235592235403837	152.21280611449\\
0.258122603985245	153.289307011669\\
0.236516924205025	152.631947826233\\
0.247064714469516	153.030682371633\\
0.241636522790447	152.638633022587\\
0.235804370458427	153.134799072127\\
0.255854269346122	153.427179269792\\
0.271129795932736	153.504181666804\\
0.279540586975524	153.427783631279\\
0.255873556493501	151.574459041466\\
0.276706665899377	154.3080071663\\
0.270757287735545	153.371183499419\\
0.257248656005588	152.891988383847\\
0.298270393987521	153.053215503264\\
0.282779399327951	153.582883962521\\
0.285377942648147	154.353839025082\\
0.26864053084541	153.703988661313\\
0.267376434300255	153.62387806215\\
0.280009910699961	153.591359315807\\
0.286546508113685	153.433465643962\\
0.270114215094588	154.866147604436\\
0.308253242448942	155.017678515873\\
0.278188798089287	154.045995913505\\
0.311490223052075	154.705185645001\\
0.286317963226352	154.466756368891\\
0.308060251716237	153.836902144013\\
0.320287076400507	154.996922560495\\
0.304285434060623	154.069988174327\\
0.292569867478647	153.757382683246\\
0.305476781435215	154.349524879107\\
0.307196537313452	154.492006180223\\
0.295047431255002	154.365062922283\\
0.327552607432246	155.067815507632\\
0.30686122546774	154.697291840961\\
0.327462326897364	155.00176982452\\
0.361282362010889	154.77072872103\\
0.360296366345212	155.485619998701\\
0.332996686756845	154.449962184545\\
0.33902545482446	154.830955956904\\
0.348022190722008	155.461827563849\\
0.366189827646321	154.766129162161\\
0.340414715461307	155.87462354601\\
0.364362490957309	155.84843284452\\
0.366511047868083	155.284106063695\\
0.351454617449439	155.263083437234\\
0.354081962900573	155.142427959626\\
0.338189899863569	155.558030111189\\
0.386139014620059	155.295854253207\\
0.379733817961034	155.576593143086\\
0.371484009199201	155.467380867875\\
0.38055511171837	155.18886670812\\
0.380996579511976	154.953213356783\\
0.376367500890343	155.174549468289\\
0.384108716051263	156.045239451331\\
0.354806350046899	155.666539194891\\
0.371695739013768	155.961677662623\\
0.398824139137803	155.670199063983\\
0.420506380922305	155.474589929241\\
0.407309131766604	156.357867463243\\
0.374481468797083	155.9742736208\\
0.354097800493111	155.840680322356\\
0.401739952781403	155.766816930962\\
0.379789062075435	155.99074090431\\
0.394912677304817	156.630962082121\\
0.409781483773799	156.239611010048\\
0.409257981579911	155.341641227898\\
0.405202146653808	156.464737607458\\
0.402147504720478	156.05275115566\\
0.403146098405863	156.285689918458\\
0.398805715055909	155.238387202592\\
0.429094919373702	155.797999394547\\
0.43667430506916	156.855524914476\\
0.413954023005098	156.200738882174\\
0.429122757656451	156.31432931082\\
0.42944668636403	156.041082898473\\
0.432501405412288	156.240953367724\\
0.432815353808457	156.353029918266\\
0.415062223733444	156.693260821709\\
0.411016685376145	156.316169114789\\
0.424690225723031	156.289159677204\\
0.441468491171892	156.609990726156\\
0.422429427272805	155.904317134227\\
0.423168327998791	156.167806672256\\
0.441865596949112	156.139065101243\\
0.441198040781805	156.676122564152\\
0.443958617864262	156.136816348852\\
0.458657151068243	155.848013366308\\
0.440046891628906	156.909683270534\\
0.445192348803959	156.037344360158\\
0.448654550140611	156.092914388318\\
0.471967616192613	156.45863662561\\
0.439926404796221	156.478623608767\\
0.436443266837025	156.070757974914\\
0.440716598004806	156.25149437445\\
0.455958807321246	156.303574489965\\
0.4391756182126	156.145263290287\\
0.46803912363546	156.149260241737\\
0.463343745832059	156.978456828504\\
0.439040915942225	156.364396111739\\
0.458184918313728	156.43313785832\\
0.445998266792236	156.072562716826\\
0.474522391249354	156.356747239913\\
0.0207291918215576	85.1708340095466\\
0.0220386934235903	83.2738849556737\\
0.0225369823219934	83.9916023277161\\
0.0237748068655604	84.0292772887115\\
0.0263613315191625	83.0164196401202\\
0.0310913690052447	84.5124669679914\\
0.0204986561352791	85.6673322068189\\
0.0276952456325309	84.9637051062966\\
0.0257065359492624	84.7601044879369\\
0.0224065613678761	86.7296924743887\\
0.0292698015803126	86.5075614071986\\
0.0291019573209759	88.0020721253882\\
0.0233929780333225	85.9904533849968\\
0.0288356790348685	87.1691204927118\\
0.0349467471250779	87.9440536887605\\
0.0309531332616946	90.3731981133572\\
0.0278706521001436	88.3024369957113\\
0.0312219464855729	88.5049221059947\\
0.0349244720253302	89.9076664887133\\
0.0300778600737118	90.2492775610408\\
0.0300087274714446	91.4282366544583\\
0.0238196011707978	88.6857029542429\\
0.0309477448705815	91.6486226421212\\
0.0291294687930234	92.1704625180194\\
0.0278529366120328	92.7034358200061\\
0.0306188446774238	90.868564229032\\
0.0321663827966041	93.2059505162334\\
0.0292360410506557	93.2801877623076\\
0.0293891442223466	93.4345568636563\\
0.0320107877229539	95.0703292991741\\
0.0336892948107228	94.3114226726506\\
0.039258077088127	96.2540066186847\\
0.0351162144399784	95.7782392183094\\
0.032901831552375	97.1582737129334\\
0.02833910224422	97.1323565317997\\
0.0285922262194536	94.9798250931496\\
0.031351990091458	98.2089022679217\\
0.0341557349598972	95.5490170540384\\
0.0339047411863	96.2870770989532\\
0.0365941060987057	96.9443746514973\\
0.0350513547655933	100.081682185441\\
0.0345659185526419	97.642885250262\\
0.0399629071427477	97.8633043633595\\
0.0474144022066135	99.7885979838354\\
0.0462185166224034	100.468761936894\\
0.0380449594377295	98.9260033419949\\
0.0398274816273708	101.655340918113\\
0.0433789573800404	101.123514065231\\
0.0406026330627731	101.510170099469\\
0.0451460072439308	101.315469247987\\
0.0449509951005111	100.766918927571\\
0.0469182935280421	104.461977498791\\
0.0440642857017606	102.283428703977\\
0.0431308961556379	104.526882694902\\
0.0390037345791116	103.614989078366\\
0.0424122882300068	103.399593856325\\
0.044023515758977	102.663875621714\\
0.0457645231580735	104.099737926432\\
0.042309560070769	105.413512209979\\
0.0424221501136442	105.955831610158\\
0.0439946488004836	106.278591518194\\
0.0506797507995932	104.133564242991\\
0.0442530654254633	103.944295308587\\
0.05644739037455	105.690270130401\\
0.0445535049712514	107.703633155346\\
0.0555661636361019	106.06524727746\\
0.0413738452336957	107.701456868883\\
0.0547400253285892	107.744734264743\\
0.0571163449099577	108.435644364107\\
0.0478376837232586	108.383508345767\\
0.0550072040159426	110.136152674744\\
0.0565281602088736	108.946578994272\\
0.0527295538845406	109.906167183817\\
0.0574571808798212	108.150756167983\\
0.0523734908417472	111.087326362125\\
0.0453263017229701	110.496628267767\\
0.050358514105688	110.953879254473\\
0.0549765597228879	110.952616568538\\
0.0588422332208158	110.352847851551\\
0.0669252386947552	112.732512488972\\
0.0564017643055055	109.973917414595\\
0.0595840392151381	112.200094187608\\
0.0510346123329414	111.107641356452\\
0.0603923158883995	113.379666748517\\
0.0584798528038557	112.378701349547\\
0.0600404838824903	113.198667956201\\
0.0555766562981445	114.69789095894\\
0.0594898622016418	114.602071453255\\
0.0618088331997943	115.118196417502\\
0.0635604542092112	115.214155216783\\
0.0665528302037426	115.731587578997\\
0.062680629158955	115.520324106567\\
0.0615499755570806	114.763616126083\\
0.0630681728257091	116.819811866053\\
0.0654034072838789	114.006631529407\\
0.0718186146467206	115.486545911145\\
0.0665859654581741	115.98785941833\\
0.0682832708295323	115.689470919336\\
0.0637681703425213	117.543677555934\\
0.0682362585488349	119.366209248199\\
0.0750654797781426	118.599096341349\\
0.0739717850590794	117.635202519864\\
0.0638526810210213	116.897727438787\\
0.0572450517888168	116.4679165149\\
0.0763114696304763	118.326027989328\\
0.069610082448718	121.296106828469\\
0.0674696217950621	119.483812027842\\
0.065940106287405	120.821023096106\\
0.0718986200545407	120.653775344476\\
0.082128581631313	121.070264045638\\
0.0723694843779693	119.538617861461\\
0.0716720512013291	120.386428126984\\
0.0651281201924545	121.052130086254\\
0.0671531165361633	120.357136606374\\
0.0762581953618363	121.200582101754\\
0.0795366675286719	120.588679895364\\
0.0819970813000395	123.533487931811\\
0.0750599082779903	121.575430138746\\
0.0822992496222562	122.668569038574\\
0.0784344422030439	124.104417725876\\
0.0769534459145839	124.13649071762\\
0.082372891943463	122.146245981486\\
0.0781820765671016	123.694603158852\\
0.0809313839451983	123.776884752132\\
0.0814260175088581	124.651502452776\\
0.0872296325763778	125.905754437655\\
0.0792174351043377	124.803640163698\\
0.0748297422548111	122.993035705441\\
0.0734931856680119	124.192744997542\\
0.0811494674717899	125.933388619343\\
0.0864937723902126	125.015983015028\\
0.0803023695298936	126.401248027091\\
0.0872168295436509	124.71167019154\\
0.0900397895870654	126.316859107675\\
0.0837877204788581	127.766372684314\\
0.0825453196538274	125.808619901439\\
0.0915625612177615	127.440689180033\\
0.0866664073877624	128.592291116004\\
0.0813997819747731	126.75165463021\\
0.0786705789820134	126.45118047383\\
0.0848724679142123	128.108499133464\\
0.0838486126848501	127.616070308332\\
0.102226559113654	128.711037547159\\
0.0818367852930203	129.144015012338\\
0.0909387921415976	130.616096598274\\
0.0830830583282568	128.207454565416\\
0.091352086450172	130.236848928112\\
0.101878648377117	130.259563908244\\
0.0911572729498524	130.823068969638\\
0.0993489287312844	130.816156449104\\
0.0885353172429714	129.053972518569\\
0.0996399416728524	132.208482542324\\
0.0865970196251446	130.233217797241\\
0.0930491733887247	130.370854058479\\
0.0867781043990006	130.467307540863\\
0.0951441592607405	132.220150956615\\
0.0911192692310231	131.867815416319\\
0.0938329883672114	131.688303688467\\
0.0877258480446831	133.905399392638\\
0.100249413846847	131.717165991198\\
0.098431392590219	132.528620670546\\
0.0986872731976368	134.556130284352\\
0.106058503451942	134.089477247953\\
0.102593140859325	134.034580832924\\
0.102195839366425	135.098767123003\\
0.098028950149305	133.353139439474\\
0.0927510658527966	134.435834715658\\
0.103405166228439	133.821378211431\\
0.107660598865804	134.392031453186\\
0.10571718433973	136.639438253109\\
0.0935247667908889	133.296543769089\\
0.0981794869546358	135.956975401674\\
0.106301212041797	134.974442771524\\
0.10009273648417	135.106607873554\\
0.0985950845097509	134.717038647925\\
0.115615241706351	136.037766465837\\
0.111288738458917	138.029086340332\\
0.103057479460867	135.849960049706\\
0.109062506338252	136.971013691271\\
0.109579071326809	136.905571581263\\
0.112789525006382	137.548901057525\\
0.114908518557469	134.530726611437\\
0.11336164923775	136.182550632319\\
0.110721802263114	138.015137124629\\
0.108387683465974	138.08184400152\\
0.10509018168018	137.037188918561\\
0.115177532962372	138.442478412107\\
0.102664173806758	136.526675240408\\
0.126630696529412	138.528949185442\\
0.107791349957738	138.419090008475\\
0.105819345087238	137.964892819792\\
0.10673015150811	138.671243690196\\
0.11729496659891	139.379036256574\\
0.116970333637314	138.886722047995\\
0.114237950872418	139.115254396137\\
0.101399650073081	139.357778726545\\
0.120421853476538	139.577382870813\\
0.129309354470602	139.348279384405\\
0.117306376669818	139.999697520612\\
0.125957547039192	139.366501872746\\
0.128844511834869	140.67561243063\\
};

\addlegendentry{\footnotesize $\big\Vert C^T C - I \big\Vert_F^2$}
\addplot [color=mycolor2, draw=none,mark size=0.1pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0146097818926595	18.9843300668274\\
0.0146850970090615	19.3782795973892\\
0.0146862248333394	19.5846413960998\\
0.0146126548946208	20.5832594487381\\
0.0145952914257849	20.1475987362858\\
0.014616178921071	20.3431628930344\\
0.0146114122880976	21.6712548966635\\
0.0146300800426564	22.6972886533011\\
0.0146101600347199	22.6970720554974\\
0.0149448186404439	23.9915259125101\\
0.0145891481332352	25.3296606412339\\
0.014499567417008	24.954245805975\\
0.0146619098671369	24.6036807490962\\
0.0145462131902789	25.6252192038477\\
0.0146543166535511	26.4401135840046\\
0.0146194542461242	26.6098819203047\\
0.0148830500503383	27.6485731677434\\
0.0145652719449175	27.4798398751236\\
0.0146752964237905	27.6831131442496\\
0.0147576167223225	27.0056477349742\\
0.0147072642517724	29.2729607056488\\
0.0148280737336017	30.7826306062365\\
0.0149895042844503	34.0829843323606\\
0.0147104151442088	29.2427978191685\\
0.0147676429775187	32.3064856492996\\
0.01497985028423	32.6379077653748\\
0.014506912969734	32.7625783897768\\
0.0148577753403431	34.0335249394295\\
0.0145887760808892	33.2285112745826\\
0.0147478289758532	36.4699424704129\\
0.0152506289254262	38.160511091671\\
0.0155624806489421	38.7388618380035\\
0.0146835142033186	36.2932934055512\\
0.0153878814082866	38.4323716753293\\
0.0156841483576228	38.8371320594167\\
0.0150125220245432	38.9891350788083\\
0.0147383945741734	39.1811121801623\\
0.0152553569835991	40.8299757641947\\
0.0145558910163118	40.8595020193594\\
0.015202606996874	42.4409946472413\\
0.0157477689605507	42.428502887118\\
0.0145561152388464	42.0823883251574\\
0.0152457059403122	44.8136515730117\\
0.0147617638213614	44.7106319357718\\
0.0158414152074493	47.7804020494383\\
0.0151587643549686	47.3252196072207\\
0.0152225217584277	45.7786282018975\\
0.0160123598111296	47.2549063327653\\
0.0159567931855275	49.7730881819016\\
0.0148107826833665	48.2437875235058\\
0.0169410687169795	50.4728946399229\\
0.0152375874928142	47.382952466197\\
0.0157344657415241	51.6200071008748\\
0.0157435681461913	51.2202164882036\\
0.0151317354161713	52.3273909809842\\
0.0167114119946348	52.3043069480892\\
0.0153975284071148	54.5482354922211\\
0.0155431163629612	51.5573530212243\\
0.0156290201443482	57.4704834868413\\
0.0167286532528781	56.9528394205346\\
0.0166575328794597	55.2096138420335\\
0.0159633707923656	56.5519951736516\\
0.0169365779220231	56.7645340365484\\
0.0162982624655909	57.3789815499498\\
0.0183645765725916	60.281487874038\\
0.0161077378333061	60.1887793287329\\
0.0159735789193724	59.955638948059\\
0.0163111632192662	63.5868036551652\\
0.0190944342042668	61.992011977849\\
0.0165772098964259	63.4045564059635\\
0.0184279856802656	61.9774407051318\\
0.0166483737377518	61.8944952498214\\
0.0185875509018476	63.8110031535088\\
0.0169012578585438	64.4176408251191\\
0.0177706645402782	66.6820667395805\\
0.0196868737810797	67.449743169235\\
0.0166638119019778	65.261356321699\\
0.01894021009073	67.2891331478065\\
0.0170545673976736	64.6000504806168\\
0.0182029065422327	69.3442626082642\\
0.0177585277280648	70.146156674147\\
0.0184964422558723	68.1409703248888\\
0.0185574432615533	68.4347637406325\\
0.0179933451842866	68.6694053175982\\
0.0188394949038154	70.9224923686809\\
0.017534084555501	69.1768855459304\\
0.0190860379057622	69.7005486250429\\
0.0182552636593309	71.5597666524353\\
0.0195660261454908	74.8628130218228\\
0.0176571809242687	72.0981795158226\\
0.0186564881340129	71.9935592366423\\
0.0267064059894698	74.1233756718431\\
0.0218900755029191	75.9131599648117\\
0.0215513252279804	74.1569537878184\\
0.0181525682008349	75.9714471231195\\
0.0242920331418381	77.1356921060878\\
0.0231525430745855	78.2602432697933\\
0.0220595792122611	76.9549390701793\\
0.0226657768674315	79.3981053210371\\
0.0245340121667008	77.941705513219\\
0.0214315080500331	79.6198498582843\\
0.0253778491157241	82.4743516367141\\
0.0243955813422613	79.4625809040697\\
0.0207618377511088	79.7549044156529\\
0.0247379681648635	82.9415961464513\\
0.0242808072742093	81.0970849520124\\
0.0273552943706853	83.523732439717\\
0.0278851623917359	84.6213532770976\\
0.0276561588722135	85.875937056802\\
0.0283877944803835	84.8655850238682\\
0.022677816047011	85.3901730513621\\
0.023524901614522	84.7422518420401\\
0.0261225720218274	87.4551661676473\\
0.0294230790799312	89.071039232332\\
0.0236028863083217	87.2690955835516\\
0.0279748870219658	89.0309454424105\\
0.0307930177119731	88.6891352253058\\
0.0282448653192025	89.3584953261666\\
0.0302324752783028	89.928787533487\\
0.0304874921761823	91.0980873223755\\
0.0316637071043869	90.7698236327087\\
0.0298460403555704	94.0786681794161\\
0.0235225020438359	91.8160616961188\\
0.031594141661586	91.3925462806291\\
0.0262021672945765	93.932011454164\\
0.0307532164919568	94.4782392366248\\
0.0253314222091856	93.2002650589012\\
0.0331872885826438	94.2155973725355\\
0.0312497995357474	95.9115573935599\\
0.0364346233953457	95.7433333230382\\
0.0282530680180487	97.7358727665969\\
0.0286795117743799	98.3038076942831\\
0.0392082327749087	96.7945450258404\\
0.0373383819364422	98.3018893906191\\
0.0349913079970373	96.2354361028034\\
0.0336075633804322	98.5699818116636\\
0.039957629678284	98.2603149864154\\
0.0332196846339124	99.0866847907067\\
0.0372126430687233	99.861952865514\\
0.0294800761049611	97.5062481330144\\
0.0374083151528894	101.028656239908\\
0.0358918766179322	104.229093193815\\
0.0415112986025535	102.19370755316\\
0.0312004108460518	102.384189037736\\
0.0327666573858718	101.688963603143\\
0.0416424928881769	102.417456344642\\
0.0416384941075643	104.138395481143\\
0.0396605138123374	105.690981643754\\
0.042918177565112	104.564699810146\\
0.0415247886946897	104.331779180447\\
0.0443784075413517	104.578033260769\\
0.047423924057226	104.667029595403\\
0.0402994720184004	106.273606656691\\
0.0370092212407338	108.20966831726\\
0.0405982180163206	105.520559159711\\
0.0418375724212575	107.151718958907\\
0.0410420731110525	107.294020825625\\
0.0436932710656089	108.685047116292\\
0.0473928684001702	106.199934672942\\
0.0409226902175735	109.307264138166\\
0.0351952200401411	111.234749504621\\
0.0412991960564691	108.466521218092\\
0.0477572180600794	110.532916518429\\
0.044151593362798	112.318422333465\\
0.0555436460564186	113.069510572206\\
0.0461900615990074	111.901274414498\\
0.0574847631398987	115.17813858216\\
0.0578384507937871	113.722471216845\\
0.0610075849739999	113.445347872174\\
0.0514017223101909	112.906135597745\\
0.0490936210296953	112.541881888024\\
0.0514710550478578	114.244713885844\\
0.0540460174683988	115.567271762579\\
0.0463150032017923	114.831613321856\\
0.0563521150911664	115.768017408032\\
0.0478233180311855	117.115561545836\\
0.0608624427073908	117.582727092548\\
0.0545420129791738	116.311487342249\\
0.0635339723724546	115.876973424946\\
0.0577918184276643	117.990445773449\\
0.0512896483990112	115.432611041187\\
0.0590404597991059	117.975422394758\\
0.0619709129676997	120.08904575256\\
0.0565420414225604	118.355618695191\\
0.0612796757613232	120.009049135875\\
0.0553229960998018	121.945944565006\\
0.0543062548060028	120.539176164606\\
0.0656339638209248	119.176642440353\\
0.0755777389374481	122.453424952705\\
0.064891898130036	119.506656476131\\
0.0528294101283107	120.704724102253\\
0.0587421463878399	122.257939377428\\
0.0627173451500344	119.164550938365\\
0.0603673686580924	121.567813694971\\
0.0694690778473683	123.98115018206\\
0.060082984713594	123.140970523561\\
0.069384978650326	123.152013679272\\
0.0613932451215465	125.550281134633\\
0.0676754069089605	125.112277925676\\
0.0673816378884941	122.138279663308\\
0.0757715265598325	126.715342731054\\
0.0754507594586069	125.857259478216\\
0.0662885337795518	127.4747946512\\
0.0694589176995216	125.016787833307\\
0.0629453210447046	126.447242921928\\
0.0661880812552762	127.660556132105\\
0.0763020053753333	129.659786128721\\
0.0664610813046319	128.139705375885\\
0.0766363769023956	127.946774038445\\
0.0665846041314686	129.388889224932\\
0.0639654640420884	129.020188221247\\
0.0729192823163895	128.966920061412\\
0.0762288952516364	129.498853893281\\
0.0729005635151846	129.434062261415\\
0.0773393320340855	131.508624179223\\
0.0936630529495989	132.858139077357\\
0.0732554953742584	129.459504757206\\
0.073207063352641	129.974101053324\\
0.0786289778874878	131.226419530128\\
0.0869622132973038	134.047216269549\\
0.0761481516434872	130.30423635977\\
0.0768077235332806	132.401300308475\\
0.073047247138408	131.83364349054\\
0.072071853554905	130.790098935173\\
0.0730890946962773	131.579677096107\\
0.076177204167993	133.780081719015\\
0.0766924471963708	132.902922140604\\
0.0748523964646612	134.896417151028\\
0.0830388952103605	136.018455620647\\
0.0752858931731307	134.8222125742\\
0.0781470287993382	134.39646144266\\
0.0706685278631319	134.653126577146\\
0.0903729099606885	135.075827114836\\
0.0814595898623673	139.759345144973\\
0.0828117052887306	136.393350630585\\
0.0865618879576571	136.994499528487\\
0.0845575992713925	136.635094582121\\
0.088598769177987	137.477423601914\\
0.0899820269103609	139.369212335908\\
0.0943274255121146	141.101742898359\\
0.0834361081702721	136.485912784262\\
0.0958292839534198	139.004644913466\\
0.0907197403938078	139.799805397764\\
0.0950678625610972	140.022204787593\\
0.0836947047209191	139.672022612322\\
0.100063616756111	139.338503975954\\
0.0929395578458748	141.572825300324\\
0.0901798928418616	140.627450029419\\
0.0959487446841876	140.690016879112\\
0.0970131086113456	141.369020937972\\
0.0876341325853957	142.529529947641\\
0.0976372669775251	140.198689889582\\
0.0883301554262872	141.16651339218\\
0.106213097974265	141.966130212098\\
0.102265936831445	142.850960842616\\
0.0919852468470063	141.411813113829\\
0.0953468031606773	142.139206915038\\
0.0943804095473744	142.018209383853\\
0.112076789308504	143.232833370234\\
0.0986782986190228	144.560936508018\\
0.0980099709709935	145.074127086052\\
0.103007198358341	147.794685295953\\
0.102630395535891	144.588621654188\\
0.0960416160080076	142.684627409586\\
0.105134638389058	145.68706731837\\
0.0954360167374359	143.638594369355\\
0.102334626382208	144.646853833303\\
0.0885066667010903	145.161329578927\\
0.0896524443885999	145.659454953772\\
0.107122955653302	144.888297626411\\
0.100041314632465	145.460655256788\\
0.112891904637077	146.417029368592\\
0.107705914945307	146.210065364078\\
0.109237108373563	146.975744195782\\
0.103671874040521	147.270809413854\\
0.102554501077366	146.292202559241\\
0.118678980038912	146.92794302339\\
0.11715625939453	147.425561665023\\
0.101897501432929	147.652767953215\\
0.119801019481055	146.251493118924\\
0.101322955030051	147.210952910958\\
0.109127699307729	151.751619517665\\
0.104637545302429	147.741390757509\\
0.116509584913991	147.65797334739\\
0.114647672515983	150.523507103849\\
0.122244073002161	150.673908352502\\
0.111731727420231	150.355185055022\\
0.102534604880947	148.705720674502\\
0.109758715598406	147.397428962317\\
0.114678276124513	149.730328143493\\
0.130691921966114	150.872501177021\\
0.10294732191484	150.148570826355\\
0.122111473430318	150.675578626216\\
0.107911139744126	151.673557316999\\
0.115322214495435	150.299992750244\\
0.11155196098277	152.382526355908\\
0.126175057511048	152.600238921169\\
0.112107321410431	153.070488357828\\
0.117961911876074	153.476712077507\\
0.120311131001262	153.092991993744\\
0.124923802064458	153.227186863692\\
0.118245749944456	154.119296284905\\
0.109142462596556	151.675989054303\\
0.122549289053146	152.996634421958\\
0.113421388560889	153.243941901511\\
0.127553353220043	154.774877697463\\
0.113469020409663	153.918287511639\\
0.133804837841351	153.220735012143\\
0.137029527653268	153.870825898018\\
0.129420806234006	154.394352919001\\
0.134813689398265	154.218064949688\\
0.131429370418417	155.227863272442\\
0.131190367347833	154.975156563209\\
0.12473740176454	153.646502994158\\
0.139339315423561	154.928628010521\\
0.135850952795398	155.120207425791\\
0.137596927789392	155.917177947615\\
0.121563743811356	154.121473961976\\
0.12494006587185	156.903425096733\\
0.144353421601323	158.02086635937\\
0.136370167721957	156.788796620694\\
0.131664200015594	157.740367415078\\
0.132973143083903	155.491717406423\\
0.136919194800884	157.58461310603\\
0.143784192597648	156.812460607869\\
0.139610203388414	158.939347048537\\
0.128902494452556	157.329126981189\\
0.151951667550528	157.341561806747\\
0.144648786615887	158.476661345658\\
0.139090721436332	157.865010221723\\
0.146620895799093	157.938866384118\\
0.144373904065377	159.285592859508\\
0.142049419200828	159.211603503673\\
0.152911102709964	158.808578749668\\
0.147720466669277	160.560102865102\\
0.161219577251345	159.627518014348\\
0.145883404895723	159.953447607931\\
0.149882284104926	159.967818313192\\
0.15227569626154	159.583559205334\\
0.157817840983247	160.224736389236\\
0.1579748357886	161.178161632007\\
0.144373535537524	159.467345450011\\
0.155600354717478	159.259006404176\\
0.163067640284404	160.177834603472\\
0.164718290924716	158.811150484877\\
0.141693439329852	160.746640363096\\
0.158081745834626	160.539078437751\\
0.16314695412714	160.705174502667\\
0.157359189558845	161.811749684808\\
0.163312131418024	161.281152007765\\
0.172809950686033	162.155396927042\\
0.159286337329211	161.120913765382\\
0.175785585735915	161.704182448702\\
0.161548992554829	161.909258358204\\
0.182311375013679	162.806475517743\\
0.164115513076606	161.289149733423\\
0.177598473225919	160.697484373626\\
0.17452328628113	163.172518640548\\
0.166690014107878	162.491236458655\\
0.177288603522917	162.37917477358\\
0.174117552218588	163.247015963797\\
0.191318465175493	163.311750789377\\
0.164064274152957	162.832681970133\\
0.192910024574221	163.915624369149\\
0.186012877545777	164.534170090171\\
0.191448787552143	164.522938199887\\
0.187997582973536	163.455012620358\\
0.180115253585113	163.994984714546\\
0.185611315361844	163.91050461143\\
0.207324613204814	164.929372404614\\
0.209022837373187	163.191725612001\\
0.215671932831753	165.36648742983\\
0.199872348505673	164.529090924723\\
0.216303227249269	165.619254728824\\
0.20616453260367	165.058737848589\\
0.218689018894551	165.055651833928\\
0.199164683134342	164.758658601989\\
0.199593547329319	165.993348555155\\
0.214666054311231	165.490440957225\\
0.203664122863954	163.920740727603\\
0.191525531841549	165.516320499121\\
0.230914093226463	166.093136391825\\
0.223886434821033	166.106700453817\\
0.217003948303823	166.372683576125\\
0.212476024027819	165.152014801405\\
0.239129388583028	165.300322792629\\
0.238604285453593	167.155867993571\\
0.222550273162717	166.330377729815\\
0.255634726196263	166.461970633885\\
0.226474458741148	167.186630799167\\
0.240241327758208	167.021521863754\\
0.23118711959987	166.051618880986\\
0.231679263114856	166.770184537344\\
0.229178726033219	165.826331414454\\
0.242159925969436	167.069052740818\\
0.246878656260281	166.065186926445\\
0.26297510400392	166.892524890153\\
0.240039482461748	167.288659390282\\
0.235592235403837	167.165042966641\\
0.258122603985245	167.603676973814\\
0.236516924205025	166.526796390368\\
0.247064714469516	167.66717228756\\
0.241636522790447	167.340180061869\\
0.235804370458427	167.827081402886\\
0.255854269346122	168.05574843757\\
0.271129795932736	168.636681231385\\
0.279540586975524	168.330229547419\\
0.255873556493501	166.829771799594\\
0.276706665899377	168.998543850885\\
0.270757287735545	167.799911723592\\
0.257248656005588	168.314602124431\\
0.298270393987521	168.263778261061\\
0.282779399327951	168.186259558696\\
0.285377942648147	169.209787175187\\
0.26864053084541	168.168133801224\\
0.267376434300255	168.654163573139\\
0.280009910699961	168.828439014837\\
0.286546508113685	168.483079772816\\
0.270114215094588	169.666329292571\\
0.308253242448942	169.313916247715\\
0.278188798089287	168.97376202496\\
0.311490223052075	169.538915036723\\
0.286317963226352	169.219016908961\\
0.308060251716237	169.126343899481\\
0.320287076400507	169.571007736097\\
0.304285434060623	168.82567461016\\
0.292569867478647	169.215516345722\\
0.305476781435215	169.662383996019\\
0.307196537313452	169.592481160543\\
0.295047431255002	169.340816450252\\
0.327552607432246	169.725578789263\\
0.30686122546774	170.070584882641\\
0.327462326897364	169.791848589109\\
0.361282362010889	170.193371920102\\
0.360296366345212	170.448171096119\\
0.332996686756845	169.997983583157\\
0.33902545482446	169.876195809394\\
0.348022190722008	170.406053095856\\
0.366189827646321	170.079780572057\\
0.340414715461307	170.438004464409\\
0.364362490957309	170.651597637158\\
0.366511047868083	170.603780065523\\
0.351454617449439	170.505538727696\\
0.354081962900573	170.667057575546\\
0.338189899863569	170.560182973964\\
0.386139014620059	170.836084972011\\
0.379733817961034	171.32571611608\\
0.371484009199201	170.397071668196\\
0.38055511171837	170.343087796024\\
0.380996579511976	170.345715729748\\
0.376367500890343	170.701519971116\\
0.384108716051263	170.851108709562\\
0.354806350046899	170.816336149692\\
0.371695739013768	171.308642346785\\
0.398824139137803	171.023330063453\\
0.420506380922305	170.895476124056\\
0.407309131766604	171.249468940239\\
0.374481468797083	171.135913114867\\
0.354097800493111	170.940608219257\\
0.401739952781403	170.702993916599\\
0.379789062075435	171.220164702332\\
0.394912677304817	171.55545942314\\
0.409781483773799	171.009622544335\\
0.409257981579911	171.14472139965\\
0.405202146653808	171.743167532013\\
0.402147504720478	171.662069626248\\
0.403146098405863	171.340560564156\\
0.398805715055909	170.923660684221\\
0.429094919373702	171.033832356692\\
0.43667430506916	171.669056434684\\
0.413954023005098	171.247289498893\\
0.429122757656451	171.31968714394\\
0.42944668636403	171.422477662627\\
0.432501405412288	171.498630842581\\
0.432815353808457	171.411091161171\\
0.415062223733444	171.912088583721\\
0.411016685376145	171.585066300201\\
0.424690225723031	171.48689042679\\
0.441468491171892	171.646031636042\\
0.422429427272805	171.532330727543\\
0.423168327998791	171.892240551606\\
0.441865596949112	171.501501113986\\
0.441198040781805	171.698328359805\\
0.443958617864262	171.675008344985\\
0.458657151068243	171.463488922242\\
0.440046891628906	171.874442220251\\
0.445192348803959	171.534920954883\\
0.448654550140611	171.609368935922\\
0.471967616192613	171.712281852606\\
0.439926404796221	171.467546756894\\
0.436443266837025	171.354873532006\\
0.440716598004806	171.724724756986\\
0.455958807321246	171.974219009963\\
0.4391756182126	171.405212416318\\
0.46803912363546	171.344565187709\\
0.463343745832059	171.952348286851\\
0.439040915942225	171.689470402206\\
0.458184918313728	171.978595909752\\
0.445998266792236	171.491072143371\\
0.474522391249354	171.938495176501\\
0.0207291918215576	83.0485380940185\\
0.0220386934235903	80.7504082781308\\
0.0225369823219934	81.9853163557963\\
0.0237748068655604	82.5811076842391\\
0.0263613315191625	81.2729687177664\\
0.0310913690052447	84.2327861763096\\
0.0204986561352791	84.39455125068\\
0.0276952456325309	82.4604072611633\\
0.0257065359492624	83.8783910818963\\
0.0224065613678761	86.2699885332446\\
0.0292698015803126	85.9235994243422\\
0.0291019573209759	86.8783108835469\\
0.0233929780333225	84.7711970963405\\
0.0288356790348685	87.0443405981865\\
0.0349467471250779	87.150009640079\\
0.0309531332616946	90.1798088185118\\
0.0278706521001436	88.7883480953555\\
0.0312219464855729	88.5901419239945\\
0.0349244720253302	89.9528917314501\\
0.0300778600737118	90.0756611155498\\
0.0300087274714446	92.0940154919198\\
0.0238196011707978	88.8190434398047\\
0.0309477448705815	91.4469910736939\\
0.0291294687930234	92.7887222406009\\
0.0278529366120328	93.8442961884293\\
0.0306188446774238	90.9586619564325\\
0.0321663827966041	95.1129367974981\\
0.0292360410506557	94.7478893483208\\
0.0293891442223466	94.1819836848195\\
0.0320107877229539	96.2276155945418\\
0.0336892948107228	97.2050281047296\\
0.039258077088127	98.1953110356608\\
0.0351162144399784	98.3452591506663\\
0.032901831552375	99.360236167557\\
0.02833910224422	98.4784559025081\\
0.0285922262194536	96.6437702919661\\
0.031351990091458	99.9763413526294\\
0.0341557349598972	97.2466685944689\\
0.0339047411863	97.9093792972745\\
0.0365941060987057	97.8259305290788\\
0.0350513547655933	101.693594154914\\
0.0345659185526419	100.22622030636\\
0.0399629071427477	100.380775979681\\
0.0474144022066135	102.438037100725\\
0.0462185166224034	103.304150196602\\
0.0380449594377295	101.048184570368\\
0.0398274816273708	104.129945546595\\
0.0433789573800404	104.500507082253\\
0.0406026330627731	103.874713247393\\
0.0451460072439308	104.833846246193\\
0.0449509951005111	104.396287734378\\
0.0469182935280421	108.272976756792\\
0.0440642857017606	106.964722531734\\
0.0431308961556379	107.395540701258\\
0.0390037345791116	108.256622157374\\
0.0424122882300068	107.513139551115\\
0.044023515758977	107.389523655092\\
0.0457645231580735	107.223320157799\\
0.042309560070769	109.264740765322\\
0.0424221501136442	109.913709218827\\
0.0439946488004836	111.550482673934\\
0.0506797507995932	108.777491863798\\
0.0442530654254633	107.39182006677\\
0.05644739037455	110.024372085735\\
0.0445535049712514	112.874331349872\\
0.0555661636361019	111.251874358933\\
0.0413738452336957	111.804500704042\\
0.0547400253285892	111.815183017944\\
0.0571163449099577	113.160975948243\\
0.0478376837232586	113.592091318753\\
0.0550072040159426	114.64432780213\\
0.0565281602088736	114.072870029277\\
0.0527295538845406	115.147219743802\\
0.0574571808798212	113.307768156202\\
0.0523734908417472	116.611025230144\\
0.0453263017229701	115.973658193869\\
0.050358514105688	117.94892976723\\
0.0549765597228879	116.928382860791\\
0.0588422332208158	115.252036615247\\
0.0669252386947552	118.642179637377\\
0.0564017643055055	116.72673925553\\
0.0595840392151381	118.037019835936\\
0.0510346123329414	117.257459066932\\
0.0603923158883995	120.016724217001\\
0.0584798528038557	118.198581460322\\
0.0600404838824903	118.194299829223\\
0.0555766562981445	120.867368336874\\
0.0594898622016418	119.871834887336\\
0.0618088331997943	122.699594692651\\
0.0635604542092112	123.226022697198\\
0.0665528302037426	123.286986213772\\
0.062680629158955	123.728674573979\\
0.0615499755570806	121.293791366511\\
0.0630681728257091	122.942601927704\\
0.0654034072838789	119.921118995266\\
0.0718186146467206	122.91030783631\\
0.0665859654581741	123.630956104362\\
0.0682832708295323	122.920058425225\\
0.0637681703425213	125.22884353539\\
0.0682362585488349	126.47704084282\\
0.0750654797781426	125.480682394311\\
0.0739717850590794	125.285067190543\\
0.0638526810210213	124.213166998069\\
0.0572450517888168	122.879007994486\\
0.0763114696304763	127.020043706115\\
0.069610082448718	129.310037972945\\
0.0674696217950621	127.005297512045\\
0.065940106287405	128.758642828494\\
0.0718986200545407	129.555694379603\\
0.082128581631313	129.731765081803\\
0.0723694843779693	128.060264085358\\
0.0716720512013291	128.540712330161\\
0.0651281201924545	129.708997570314\\
0.0671531165361633	128.135335159971\\
0.0762581953618363	129.579584547358\\
0.0795366675286719	129.031716335085\\
0.0819970813000395	131.888649736778\\
0.0750599082779903	129.301839486931\\
0.0822992496222562	131.578650221553\\
0.0784344422030439	133.18266713621\\
0.0769534459145839	133.34807940627\\
0.082372891943463	130.104401646869\\
0.0781820765671016	132.158777061539\\
0.0809313839451983	133.194199200181\\
0.0814260175088581	133.353854100214\\
0.0872296325763778	135.122234786576\\
0.0792174351043377	133.756322144833\\
0.0748297422548111	132.034213366738\\
0.0734931856680119	133.695183783269\\
0.0811494674717899	135.109718343275\\
0.0864937723902126	134.936700401096\\
0.0803023695298936	136.094245143032\\
0.0872168295436509	134.581363650904\\
0.0900397895870654	136.074188819895\\
0.0837877204788581	138.839856888369\\
0.0825453196538274	134.381534494544\\
0.0915625612177615	136.994070207896\\
0.0866664073877624	137.579308491795\\
0.0813997819747731	136.065516126184\\
0.0786705789820134	135.469633915929\\
0.0848724679142123	137.678417824025\\
0.0838486126848501	137.805110123699\\
0.102226559113654	139.253501209318\\
0.0818367852930203	138.959832925747\\
0.0909387921415976	140.804377802063\\
0.0830830583282568	138.331076773092\\
0.091352086450172	140.864045828429\\
0.101878648377117	140.733361074177\\
0.0911572729498524	139.9385737485\\
0.0993489287312844	140.526439811137\\
0.0885353172429714	137.161698163703\\
0.0996399416728524	143.393405422689\\
0.0865970196251446	141.457658699744\\
0.0930491733887247	140.021268531416\\
0.0867781043990006	141.652224089364\\
0.0951441592607405	142.946241602657\\
0.0911192692310231	141.99832951843\\
0.0938329883672114	141.478394107659\\
0.0877258480446831	144.429036535543\\
0.100249413846847	141.948077406528\\
0.098431392590219	142.847758331408\\
0.0986872731976368	145.221250649436\\
0.106058503451942	146.270028529131\\
0.102593140859325	144.36517591895\\
0.102195839366425	145.863325277246\\
0.098028950149305	143.33577082739\\
0.0927510658527966	143.893391397902\\
0.103405166228439	145.191114597452\\
0.107660598865804	145.618635706152\\
0.10571718433973	147.792183983987\\
0.0935247667908889	144.835222027128\\
0.0981794869546358	146.383299112369\\
0.106301212041797	147.209332464492\\
0.10009273648417	145.532941151964\\
0.0985950845097509	146.035129311967\\
0.115615241706351	147.026193894782\\
0.111288738458917	149.110875476143\\
0.103057479460867	147.196423456293\\
0.109062506338252	148.648999679527\\
0.109579071326809	147.98590234172\\
0.112789525006382	149.586772645203\\
0.114908518557469	145.621466049304\\
0.11336164923775	147.330518759249\\
0.110721802263114	149.561489496344\\
0.108387683465974	149.397558907281\\
0.10509018168018	148.221163317148\\
0.115177532962372	150.911446410093\\
0.102664173806758	148.243247748829\\
0.126630696529412	150.538245520497\\
0.107791349957738	149.845007829916\\
0.105819345087238	149.966508217443\\
0.10673015150811	150.558505797836\\
0.11729496659891	152.170338559083\\
0.116970333637314	149.850789071512\\
0.114237950872418	151.256615246982\\
0.101399650073081	151.535177365415\\
0.120421853476538	150.941585016337\\
0.129309354470602	152.443406017361\\
0.117306376669818	151.332439080614\\
0.125957547039192	151.013786862188\\
0.128844511834869	152.738551109667\\
};
\addlegendentry{\footnotesize $\sum_k \frac{1}{k}\big\Vert C_k^TC_k - I_k\big\Vert_F^2$}
\end{axis}
\end{tikzpicture}%

==> figures2/orthoErr_vs_gtErr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\linewidth,
height=0.32\linewidth,
at={(1.713in,1.987in)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $\big\Vert C - C_{\text{ground-truth}}\big\Vert_F^2$},
xlabel style={at={(0.5,0.12)}},
ymin=0,
ymax=180,
scaled x ticks=false,
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Orthogonality error},
ylabel style={at={(0.2,0.5)}},
title style={at={(0.5,0.93)}},
title style={font=\bfseries,align=center},
title={\footnotesize Correlation to fMap quality},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
%\addlegendimage{only marks,mark size=1.5pt, mark=*,  mark options={solid, mycolor1}}
%\addlegendimage{only marks,mark size=1.5pt, mark=*,  mark options={solid, mycolor2}}
\addplot [color=mycolor1, draw=none, mark size=0.2pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00199777040253975	33.7513666756895\\
0.271893093930297	34.1267078495645\\
0.504431295740178	34.4074284150023\\
1.24529026560797	35.3196054284998\\
0.808662450697151	34.9264448787691\\
1.43336361927981	34.8926435220273\\
2.42335695979759	36.1633217501671\\
3.14967209043362	37.2380678708531\\
2.85668547821948	37.2502018310988\\
4.25006739716205	38.4172174897594\\
4.47160565617841	39.4082612701516\\
4.76853518338362	39.3443070690853\\
3.79217340509053	38.9447886884291\\
4.84759950528371	39.8774407518812\\
5.56074724598102	40.9096431915825\\
5.19875053489482	40.4891544808524\\
6.4293142481865	41.786651935606\\
6.15742546630898	41.2960632220562\\
6.26065791303945	41.9124824740107\\
5.59144288022451	41.1276045280253\\
7.1203786012071	43.2496338348048\\
8.20812590677235	45.0030586268373\\
10.6334258645743	47.0440150469895\\
7.36423176134874	42.5262431733804\\
9.48543890807372	45.6042113625565\\
9.48971752789889	45.2702548362676\\
10.0580684933405	45.5198596312496\\
10.1846506260236	46.6020936405863\\
9.64175968633006	46.4469059854895\\
12.280785588315	48.6143942399922\\
13.3646644981981	50.820691023125\\
14.2974385208112	51.4527503412695\\
12.2610410366161	48.1082504213029\\
13.5833988359843	50.6806970706715\\
14.1251423714615	50.2678262520819\\
13.9291342618749	50.9728697341725\\
13.7649507617163	51.4052721610962\\
16.1004950677571	51.497647229676\\
15.0713054452815	52.4341842698208\\
16.2806603605767	53.1177097358165\\
16.4077155230889	52.7849669445849\\
15.9823048875151	53.0987914757373\\
18.4993134547712	55.0977786070322\\
17.9105468188291	54.8813686897473\\
20.6223704415319	58.3359181471693\\
19.3628331896646	57.9389963800974\\
19.4343054606064	54.9792598829989\\
20.1239385514767	57.6434791374782\\
22.0635584809013	59.3400839067926\\
19.2414293239127	58.2119423140344\\
23.9196480965308	59.4826848641595\\
19.3547831721631	56.9385275140461\\
23.0244654985576	60.5290368082161\\
22.0818663625222	60.5018812344133\\
22.6969772872684	61.4107539870536\\
23.981207935763	61.1826777299696\\
25.3112955050897	62.3491676302687\\
22.5281426378473	60.8307229919135\\
27.4677962823706	64.6178009798537\\
27.0906216712943	64.371824702327\\
24.9964873429629	63.2387968250062\\
26.3173300537982	64.2144337309339\\
24.7295700449895	65.0962189480836\\
26.4755195421838	65.2930433366161\\
30.2116500766308	67.1374853004061\\
27.9090632572213	67.4174978208317\\
28.0741455453751	66.7304112881289\\
31.5704940292059	69.0895631128325\\
30.448370210374	68.0420680642101\\
31.6816014759912	69.6142339501077\\
31.809043647989	67.4980334118406\\
29.8857985742408	68.6901248133909\\
32.0922714943385	69.7995273707386\\
31.1134804424963	70.4817084701183\\
34.2626928246784	72.4055252749982\\
34.2843156819502	72.3902803525283\\
33.0508809463885	70.8794193129234\\
35.4724239679446	72.6744024766435\\
33.4294933574046	70.3958551987735\\
36.974556504458	74.555416703365\\
36.5199899369905	74.7625201743728\\
35.5611732301883	72.9964175899459\\
35.3224212258756	72.8916041485898\\
35.1622777209164	74.1609375765912\\
38.2251305065114	74.9397493370413\\
36.3288897612731	73.8176890468527\\
36.1290622583023	74.8074903342773\\
37.5083661862078	76.1899564681613\\
40.711543793708	78.0693414599879\\
38.775446483589	76.2606612672162\\
37.8343151852932	75.8585433446681\\
41.5603715983983	77.0972063172857\\
42.4373555041904	78.1964350396745\\
40.1279976005942	78.2348314481999\\
40.8983639663478	79.3468572797956\\
42.9518850175477	80.3934549556127\\
42.7414900457595	81.2652400939581\\
42.3137230073718	79.3001287043354\\
43.4627456878856	81.4867684239493\\
41.9106811023084	81.2380507725587\\
44.3187213666083	81.6989568693283\\
46.9016245352813	83.8439668111545\\
45.4318275117906	82.2108084013741\\
42.5635489684321	81.7584584602683\\
46.4396966861787	83.7103669295513\\
46.4809491769622	83.3364407592299\\
50.0568558029303	84.8580146042554\\
49.2431588123689	86.110614414927\\
49.9185536507407	86.0656721875943\\
48.9606595935945	86.049403562386\\
49.4890127389331	87.2205249609322\\
48.8320819349655	86.0507255506785\\
50.4194365775915	88.0341099583893\\
54.3844274817622	89.0415301696927\\
49.5258437345202	88.4423794910652\\
52.4272355984249	89.072675430298\\
53.5657164199358	89.0708159320363\\
54.9921058208085	89.4974744113651\\
52.5861829590589	89.9826329391376\\
54.0933398735127	90.2943698121514\\
54.3710996103086	90.0516564898692\\
56.6000047206553	92.890964062344\\
53.2847795199954	91.5708449119404\\
54.6837991776924	91.1958077619461\\
55.9987899764813	93.348505477264\\
58.7587958287215	92.9943587686667\\
57.1092808833592	92.951940821073\\
56.3948779958476	92.8037423422251\\
58.9874580743172	94.7675131398333\\
58.4205457034329	93.8829690489421\\
59.5525133961453	95.7503237196635\\
60.0074415757087	96.3871475596279\\
62.1492148929004	96.0662768412316\\
64.1309941294589	96.1798420817877\\
59.6773969686389	94.4111955140589\\
61.3485855303058	97.9252285588918\\
61.6652817343686	96.5572855749731\\
60.6518858866839	97.4847425241606\\
63.1154018989636	97.3887701319439\\
60.9245490349542	96.1154032204544\\
65.2709035717371	98.509461782776\\
65.9960153203596	100.884222865972\\
63.9746873355237	99.6985053178001\\
62.0059424217072	99.4977159504395\\
62.507923249158	99.9085368264505\\
65.726648667905	99.2373903804561\\
68.0040235932213	100.768056671407\\
67.1144138597761	101.71143920374\\
66.4215369890031	101.425441385911\\
65.958040119889	100.906436794025\\
68.3656397590675	100.625877077552\\
69.1461820270991	101.415041189661\\
69.4118793860552	103.02360169717\\
69.5090152831964	103.702103410215\\
68.7825471334327	102.238977810623\\
69.9711208159111	103.461852082715\\
70.3466943678879	103.280394460261\\
72.0792881622523	104.715766266427\\
70.7706440128621	103.760082141702\\
71.2406015205509	104.869891163618\\
71.9720758555641	106.880070186054\\
71.7254418175876	105.564990636643\\
72.2196379583595	106.00449674255\\
74.9197349490611	107.273037363075\\
75.3923625156798	107.600829139797\\
74.2512475036002	107.162261853279\\
79.1134825318979	109.606449904011\\
78.4146447920428	108.444315115792\\
79.4720951302181	107.872640290847\\
74.9157687415359	108.076234574393\\
76.3350248090591	107.586617233388\\
78.6334967602048	109.364805899739\\
80.9171411287562	110.589667201808\\
77.0238362231382	108.83261076931\\
80.4418413770522	109.444213331293\\
80.1756958693576	111.31507198496\\
81.974296941191	111.564657634508\\
80.1535882067743	110.607361021348\\
80.8697040104428	109.976131563825\\
83.1706026059151	111.669634943302\\
81.7482427777806	110.411472584126\\
82.6124155460631	112.136613278593\\
84.6643568108984	113.353563222996\\
81.3047467680308	112.656749999474\\
83.8945410450373	113.673290882477\\
85.3213908801751	115.277085519095\\
84.3363803195098	114.262382182355\\
82.6929045685823	113.153303579035\\
89.3088196356379	115.936606000846\\
85.891672136479	112.923938485595\\
82.9010677631502	114.239581245701\\
86.7523309603509	115.617261812888\\
84.022188864939	113.552812620977\\
83.1260428659724	114.355720718451\\
89.6078829079353	116.622665516843\\
88.1559360624142	116.205093912203\\
89.8917566843439	115.870523757759\\
90.2336105488807	118.273785101764\\
90.448357273569	117.560084253756\\
88.3318065065695	115.469893097924\\
94.337625731328	119.219671280257\\
93.3475483997738	118.335985972241\\
93.2000742997512	119.817820032265\\
89.2914267307624	118.424287399037\\
90.994926456131	118.587440186835\\
89.5807219559213	118.881157879487\\
95.9010433547322	120.753366007186\\
93.0417913282327	120.663984508275\\
94.6847503204474	120.39099877553\\
92.8094105908191	121.477465609707\\
92.7747224699134	121.367206141507\\
95.7069576562546	120.228785976351\\
97.1200471763442	121.082460738787\\
96.7166998519249	121.471869412283\\
96.7037609368172	122.43499845145\\
100.397116147707	124.082121362329\\
99.6972768528364	121.637855668731\\
97.0713980454498	121.759439240255\\
98.7027294267435	123.118929032178\\
102.024847556733	124.419366030698\\
95.5478913349883	122.267663866423\\
96.5254302931137	124.00610653314\\
96.9307846411841	122.128606231167\\
97.567767244919	123.197569241686\\
97.2967511418427	123.1666971821\\
99.7255909545728	125.25455701993\\
98.7611582934379	123.749705679884\\
101.904407742743	126.233712302219\\
104.259552883202	126.457780920908\\
100.057471828292	126.157016991996\\
100.717723321875	125.519587757883\\
99.8322481493034	125.690186356\\
105.061702188498	125.915721180056\\
105.352834522664	129.400300945325\\
104.300601044373	126.481239821079\\
103.494051771658	127.571491183425\\
102.736259914559	127.05040491369\\
104.703572207644	127.141428230635\\
108.109320202005	129.339385172211\\
106.118430552149	129.852329053945\\
105.988767965254	127.167753463495\\
109.818091783318	128.470063408925\\
110.121947591775	129.548799743026\\
109.601681266733	129.761486574716\\
107.989517611996	129.69029482938\\
111.52436847541	129.658964655215\\
113.137323844925	131.493524282555\\
109.286909503856	130.864433293025\\
107.913285107568	129.363891211727\\
111.069849753956	130.67076880535\\
111.6668534145	131.87465746032\\
108.370247525496	130.20962407379\\
110.896730653076	130.611360683204\\
112.469901616586	131.141918034425\\
112.005899047664	131.910069366527\\
109.611588651895	130.829049936637\\
112.789655606118	131.3465271085\\
112.520172292451	131.100433628606\\
113.691845964294	132.248249051224\\
114.538647521123	134.012590411039\\
115.79403044548	134.027124034638\\
119.188028284602	136.0782261345\\
115.629449335843	133.714670101076\\
114.069448259971	133.196018934231\\
117.401439642889	135.070562811895\\
113.550852716348	132.442263685502\\
117.645398610643	134.483907220935\\
114.711624443058	134.301685665871\\
117.201087753291	135.079678728999\\
116.475497341975	133.633162695749\\
117.671275054803	134.155821706614\\
119.108512282395	136.129656694308\\
118.630103481007	135.161293416862\\
117.712355223388	135.492224978264\\
122.127405842702	136.305143068035\\
120.037115209443	134.953514683318\\
122.500774235984	135.9773854008\\
121.084721686364	136.156097227571\\
121.292241087613	136.327026254184\\
120.251003576557	134.597233986948\\
116.757417046298	135.430930495468\\
123.789160568261	139.714094599582\\
122.815763564139	137.12054653558\\
121.900113012422	136.931789107634\\
124.43769405642	137.919602119666\\
125.319026256695	138.843289244386\\
123.279664754477	139.056839698654\\
122.933570933549	137.985137697465\\
120.938145566865	136.475410673184\\
123.826864980685	137.638461512378\\
126.7108911936	138.731676390388\\
122.449614311207	138.364651981511\\
125.280879023689	138.263151754187\\
126.821142722975	139.533183372711\\
124.744373892682	138.940292772218\\
125.228470031206	139.654198844454\\
128.190090224219	139.805630586095\\
127.439759102938	140.668841953867\\
130.048846033498	141.082719585782\\
126.684991487811	140.984643955345\\
131.816599049896	141.318627888105\\
130.130097612431	141.919970684381\\
127.957586466781	138.987192677092\\
128.49827032237	141.148433182779\\
128.457191956988	140.623522400727\\
132.409859380405	142.248312252662\\
129.074946737152	141.769025530816\\
130.177643309609	140.472265305863\\
132.246363250381	141.393909014577\\
130.934566451224	141.752424870681\\
132.160057020258	140.788648544735\\
133.049408599501	143.37994469254\\
131.248330942147	142.47011586394\\
130.365736334295	140.441348289889\\
133.952414197917	142.951622222987\\
133.096753954222	142.215159211942\\
136.219746904759	143.055684627938\\
132.836924536859	140.929098182473\\
134.485633626514	144.151118118821\\
136.723200379895	144.824990850401\\
136.963720202142	144.061951914925\\
136.214284877543	144.171901826577\\
135.813114945174	143.427371616813\\
136.462831377754	143.946197136585\\
136.052188033318	144.598866935751\\
138.000100663288	144.81543374147\\
137.398774022403	144.069231315942\\
137.754519138819	144.806337948743\\
138.170533050036	144.927619244272\\
138.690454784205	144.894380870987\\
139.657651262187	145.130990737449\\
141.354037386759	146.523205369106\\
139.280428903301	145.726212269776\\
140.543005146932	145.623769007906\\
142.50933658122	146.78025258801\\
141.074599683352	145.80922215671\\
142.007419613296	146.412668424788\\
139.831592053464	146.425114283582\\
142.894749159457	147.086974149236\\
144.35002932432	147.047522129493\\
146.623015110444	147.396728705298\\
140.317396796386	145.659954022584\\
141.705044656	146.417509948879\\
143.254740100999	146.271791658355\\
142.327635292729	145.442856211946\\
144.141589027864	147.109246129519\\
143.505243517014	147.206448420069\\
144.050926631043	147.210720116532\\
145.229313529826	148.177940265409\\
146.747237421137	148.185121068996\\
150.134239337086	147.976230269239\\
146.243577394943	148.108515742143\\
145.660176487056	147.807596877124\\
147.66563784473	147.903505342422\\
148.877890646153	148.289928995785\\
145.152408246555	147.595493796754\\
147.626203587366	146.976529624322\\
149.004261910126	149.090525292762\\
148.913093969169	148.395681758957\\
148.572511759764	148.425795404602\\
150.777652794994	149.11046708202\\
150.211125173645	149.110998405638\\
148.158817715641	148.535824612548\\
153.083429627452	150.134229516913\\
151.876896660522	150.009640747071\\
150.970390341561	150.194883638119\\
151.871381707954	149.10725503388\\
152.608026104662	149.108528139044\\
151.030192130492	149.886145295806\\
155.998581067796	150.535754770997\\
153.640110855104	149.395994516793\\
155.078382591021	151.718656235448\\
155.183140512728	150.217895464854\\
156.080673145226	150.696068756599\\
153.973035777947	150.658534288232\\
155.729500352541	150.350881668493\\
155.387411658633	150.75582614933\\
157.752508869802	151.077327279698\\
157.08731778779	150.916994120279\\
152.254634705861	149.881367767917\\
156.631469739284	150.88623423404\\
159.322028172886	151.157396580148\\
160.088483278693	151.492130246782\\
160.026591672583	151.400177608837\\
154.613052461698	151.178350804815\\
159.753012711411	151.500586487538\\
162.248831169613	152.631589935346\\
159.979218637665	151.275477122773\\
162.162598553878	151.812782539437\\
159.644507549289	152.863757131646\\
162.394305034679	152.228306487338\\
159.032253085899	152.22055447521\\
160.150502859947	152.238477304201\\
159.819159635034	152.144402861658\\
161.860026176317	152.570231757575\\
158.199497327261	150.941750871703\\
161.91443676203	152.492533328255\\
163.286082576477	153.191740076626\\
162.065679505503	152.21280611449\\
162.929394466816	153.289307011669\\
162.324031126329	152.631947826233\\
164.466641423029	153.030682371633\\
164.748051423309	152.638633022587\\
164.624301535109	153.134799072127\\
165.052463647383	153.427179269792\\
167.223717283607	153.504181666804\\
167.410523087139	153.427783631279\\
165.962385365293	151.574459041466\\
167.916464208961	154.3080071663\\
166.806785447378	153.371183499419\\
167.154155513534	152.891988383847\\
170.516005519347	153.053215503264\\
167.956843367103	153.582883962521\\
167.63268474835	154.353839025082\\
164.445843687395	153.703988661313\\
167.381449007956	153.62387806215\\
169.269903976073	153.591359315807\\
167.227807207806	153.433465643962\\
169.130094079051	154.866147604436\\
170.265052976422	155.017678515873\\
168.693930933636	154.045995913505\\
171.929069556357	154.705185645001\\
170.223486572151	154.466756368891\\
172.194253908217	153.836902144013\\
172.166648234061	154.996922560495\\
171.186125742862	154.069988174327\\
172.239090172939	153.757382683246\\
172.288541648518	154.349524879107\\
172.465118089128	154.492006180223\\
172.152909856242	154.365062922283\\
174.892103399638	155.067815507632\\
173.756436644056	154.697291840961\\
176.14751012594	155.00176982452\\
175.774403790585	154.77072872103\\
176.896319793787	155.485619998701\\
175.482622338062	154.449962184545\\
175.89115740446	154.830955956904\\
175.788497004739	155.461827563849\\
178.870861297678	154.766129162161\\
177.970376095413	155.87462354601\\
176.749252977607	155.84843284452\\
179.728798077861	155.284106063695\\
179.076175073506	155.263083437234\\
179.034001714233	155.142427959626\\
177.936183671748	155.558030111189\\
179.341425640766	155.295854253207\\
179.502350100495	155.576593143086\\
178.190277049669	155.467380867875\\
180.202521929257	155.18886670812\\
182.660420760977	154.953213356783\\
180.08342240895	155.174549468289\\
180.848398852629	156.045239451331\\
180.19555648131	155.666539194891\\
182.072893777309	155.961677662623\\
184.239300153106	155.670199063983\\
184.022978029137	155.474589929241\\
182.688820315171	156.357867463243\\
181.788128710428	155.9742736208\\
183.593921037982	155.840680322356\\
183.139640957396	155.766816930962\\
183.025165534141	155.99074090431\\
184.34546953159	156.630962082121\\
186.280502380306	156.239611010048\\
185.476552637687	155.341641227898\\
186.021168215132	156.464737607458\\
184.618506668312	156.05275115566\\
186.940071101383	156.285689918458\\
186.025920951491	155.238387202592\\
186.365305922152	155.797999394547\\
188.485019981232	156.855524914476\\
186.380401061958	156.200738882174\\
189.23173747145	156.31432931082\\
189.641551103592	156.041082898473\\
190.582583246077	156.240953367724\\
188.765817922462	156.353029918266\\
188.938143853835	156.693260821709\\
188.779217757612	156.316169114789\\
189.983470549628	156.289159677204\\
191.096913213372	156.609990726156\\
190.659436079157	155.904317134227\\
190.756720646366	156.167806672256\\
193.035731261539	156.139065101243\\
192.494009006725	156.676122564152\\
191.504446934308	156.136816348852\\
193.792609808455	155.848013366308\\
193.073290693012	156.909683270534\\
193.683650048975	156.037344360158\\
192.107910524578	156.092914388318\\
193.32633582668	156.45863662561\\
193.280892877702	156.478623608767\\
194.312461704525	156.070757974914\\
193.391346334923	156.25149437445\\
196.095670560964	156.303574489965\\
195.349429190376	156.145263290287\\
198.012785532353	156.149260241737\\
196.199926319215	156.978456828504\\
196.153400173573	156.364396111739\\
196.381677438415	156.43313785832\\
197.955103371407	156.072562716826\\
197.520504621341	156.356747239913\\
48.245980245552	85.1708340095466\\
45.9417717660631	83.2738849556737\\
47.5258388052069	83.9916023277161\\
46.5863255645978	84.0292772887115\\
47.0045426491077	83.0164196401202\\
50.2587136083002	84.5124669679914\\
50.2301400720856	85.6673322068189\\
47.6988500905329	84.9637051062966\\
49.928415220305	84.7601044879369\\
49.8675507001518	86.7296924743887\\
50.9244004354404	86.5075614071986\\
51.9753140730793	88.0020721253882\\
49.9935752964829	85.9904533849968\\
50.3517263464881	87.1691204927118\\
53.0581599511393	87.9440536887605\\
54.5520006433029	90.3731981133572\\
52.6635048118338	88.3024369957113\\
53.6883321596014	88.5049221059947\\
55.2055873555916	89.9076664887133\\
53.7847694336268	90.2492775610408\\
56.2816014546926	91.4282366544583\\
49.7729888529096	88.6857029542429\\
56.5198334896425	91.6486226421212\\
57.388881865546	92.1704625180194\\
56.8275905931705	92.7034358200061\\
53.9842060933503	90.868564229032\\
58.8972736889276	93.2059505162334\\
58.1884404263692	93.2801877623076\\
57.6869166126398	93.4345568636563\\
58.5908921481289	95.0703292991741\\
61.0388831424492	94.3114226726506\\
64.8729014825739	96.2540066186847\\
59.9488221252096	95.7782392183094\\
63.6332850985057	97.1582737129334\\
62.8000026304462	97.1323565317997\\
56.7909789936447	94.9798250931496\\
63.1423035243809	98.2089022679217\\
58.8301290075988	95.5490170540384\\
62.6152662171644	96.2870770989532\\
61.9342889664641	96.9443746514973\\
65.045193565489	100.081682185441\\
63.6915493312961	97.642885250262\\
64.8819013555613	97.8633043633595\\
70.2830673073507	99.7885979838354\\
67.3092540803096	100.468761936894\\
65.4290946914054	98.9260033419949\\
67.2909269115904	101.655340918113\\
69.1706904011623	101.123514065231\\
68.5629571120988	101.510170099469\\
70.0247330131764	101.315469247987\\
69.6444121357817	100.766918927571\\
72.1313466479803	104.461977498791\\
67.288254159875	102.283428703977\\
69.1028350610704	104.526882694902\\
68.752178211693	103.614989078366\\
70.0631268970149	103.399593856325\\
69.4930816282132	102.663875621714\\
70.3544208333916	104.099737926432\\
72.7548121830647	105.413512209979\\
71.6906542371712	105.955831610158\\
72.7428314042486	106.278591518194\\
72.8565377717551	104.133564242991\\
72.2086803229442	103.944295308587\\
74.9620059534743	105.690270130401\\
75.8765542355544	107.703633155346\\
77.4311145617369	106.06524727746\\
73.513972164629	107.701456868883\\
77.0908451016863	107.744734264743\\
78.5146378238612	108.435644364107\\
74.86108384831	108.383508345767\\
78.170706376606	110.136152674744\\
78.2208825078776	108.946578994272\\
78.786137804464	109.906167183817\\
78.3078462333332	108.150756167983\\
80.6641445103808	111.087326362125\\
77.094857374124	110.496628267767\\
79.7449501178389	110.953879254473\\
80.7152476453063	110.952616568538\\
79.7506475404709	110.352847851551\\
83.9629207157024	112.732512488972\\
78.8079439668742	109.973917414595\\
80.9230331341777	112.200094187608\\
81.3211834652207	111.107641356452\\
83.629432590007	113.379666748517\\
83.3651202843424	112.378701349547\\
81.4058066966956	113.198667956201\\
83.8354524388265	114.69789095894\\
86.1708641276787	114.602071453255\\
84.500067616644	115.118196417502\\
86.7011649168813	115.214155216783\\
87.7660810712146	115.731587578997\\
86.1824160999324	115.520324106567\\
85.5682295679914	114.763616126083\\
89.1916722564356	116.819811866053\\
85.8971210766881	114.006631529407\\
89.6123544540336	115.486545911145\\
88.3889934857499	115.98785941833\\
89.0092240234309	115.689470919336\\
91.628048923282	117.543677555934\\
94.2650847752226	119.366209248199\\
92.7450844518932	118.599096341349\\
93.2413589855328	117.635202519864\\
88.2372250119788	116.897727438787\\
87.5509510084305	116.4679165149\\
92.4736074713963	118.326027989328\\
92.8429665143755	121.296106828469\\
91.8254998950587	119.483812027842\\
93.8373480479642	120.821023096106\\
93.9159290962355	120.653775344476\\
97.0942766428471	121.070264045638\\
95.0269823811878	119.538617861461\\
93.2482140601473	120.386428126984\\
93.9259479159094	121.052130086254\\
93.5993440547013	120.357136606374\\
97.0392419929072	121.200582101754\\
95.2047594090679	120.588679895364\\
99.2175422467773	123.533487931811\\
94.984078775116	121.575430138746\\
97.3717294161418	122.668569038574\\
98.5760958861583	124.104417725876\\
97.5529519533281	124.13649071762\\
96.8415375477347	122.146245981486\\
99.1599477713482	123.694603158852\\
99.8679565098454	123.776884752132\\
101.159642674983	124.651502452776\\
101.049133092634	125.905754437655\\
98.993939550604	124.803640163698\\
98.9028804824244	122.993035705441\\
100.88969704857	124.192744997542\\
99.7531028362871	125.933388619343\\
101.295348708312	125.015983015028\\
103.014973528677	126.401248027091\\
103.154369028577	124.71167019154\\
104.197870199259	126.316859107675\\
104.547428359168	127.766372684314\\
101.398582387499	125.808619901439\\
105.513213384615	127.440689180033\\
106.679230799808	128.592291116004\\
104.630837378868	126.75165463021\\
101.527974715533	126.45118047383\\
106.358482041693	128.108499133464\\
104.836256218198	127.616070308332\\
110.838070035727	128.711037547159\\
105.519922910619	129.144015012338\\
109.01690616737	130.616096598274\\
104.946619643759	128.207454565416\\
108.801682167505	130.236848928112\\
110.143813649102	130.259563908244\\
111.080891494454	130.823068969638\\
112.404708324794	130.816156449104\\
109.402796426237	129.053972518569\\
113.850460624575	132.208482542324\\
110.669106776507	130.233217797241\\
108.156034094871	130.370854058479\\
108.936172581328	130.467307540863\\
113.017733146573	132.220150956615\\
113.331610923997	131.867815416319\\
111.401517340904	131.688303688467\\
113.526095025771	133.905399392638\\
113.634467596751	131.717165991198\\
115.054080976057	132.528620670546\\
116.917300636881	134.556130284352\\
118.509442487892	134.089477247953\\
115.694229912934	134.034580832924\\
115.073911268866	135.098767123003\\
114.496590425263	133.353139439474\\
114.708407748619	134.435834715658\\
117.106010581071	133.821378211431\\
117.979784880168	134.392031453186\\
120.338055114225	136.639438253109\\
117.533336753215	133.296543769089\\
119.777859657502	135.956975401674\\
118.548042929472	134.974442771524\\
117.80415759832	135.106607873554\\
118.244918174686	134.717038647925\\
120.618905909289	136.037766465837\\
120.75757660284	138.029086340332\\
119.491956776076	135.849960049706\\
121.114314154262	136.971013691271\\
120.431494335482	136.905571581263\\
124.027035735162	137.548901057525\\
118.835543486498	134.530726611437\\
118.60283362792	136.182550632319\\
126.89175230909	138.015137124629\\
123.193750145644	138.08184400152\\
122.064473363205	137.037188918561\\
125.971244258839	138.442478412107\\
122.896364515813	136.526675240408\\
125.321975516627	138.528949185442\\
124.338407328486	138.419090008475\\
124.97279180991	137.964892819792\\
125.635029432318	138.671243690196\\
125.727008915487	139.379036256574\\
125.552277800071	138.886722047995\\
127.552806557944	139.115254396137\\
124.461296012479	139.357778726545\\
126.705409834772	139.577382870813\\
130.458986260487	139.348279384405\\
127.217676188773	139.999697520612\\
127.821004590735	139.366501872746\\
127.694558669821	140.67561243063\\
};
%\addlegendentry{\footnotesize $\big\Vert C^T C - I \big\Vert_F^2$}

\addplot [color=mycolor2, draw=none,mark size=0.2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00199777040253975	18.9843300668274\\
0.271893093930297	19.3782795973892\\
0.504431295740178	19.5846413960998\\
1.24529026560797	20.5832594487381\\
0.808662450697151	20.1475987362858\\
1.43336361927981	20.3431628930344\\
2.42335695979759	21.6712548966635\\
3.14967209043362	22.6972886533011\\
2.85668547821948	22.6970720554974\\
4.25006739716205	23.9915259125101\\
4.47160565617841	25.3296606412339\\
4.76853518338362	24.954245805975\\
3.79217340509053	24.6036807490962\\
4.84759950528371	25.6252192038477\\
5.56074724598102	26.4401135840046\\
5.19875053489482	26.6098819203047\\
6.4293142481865	27.6485731677434\\
6.15742546630898	27.4798398751236\\
6.26065791303945	27.6831131442496\\
5.59144288022451	27.0056477349742\\
7.1203786012071	29.2729607056488\\
8.20812590677235	30.7826306062365\\
10.6334258645743	34.0829843323606\\
7.36423176134874	29.2427978191685\\
9.48543890807372	32.3064856492996\\
9.48971752789889	32.6379077653748\\
10.0580684933405	32.7625783897768\\
10.1846506260236	34.0335249394295\\
9.64175968633006	33.2285112745826\\
12.280785588315	36.4699424704129\\
13.3646644981981	38.160511091671\\
14.2974385208112	38.7388618380035\\
12.2610410366161	36.2932934055512\\
13.5833988359843	38.4323716753293\\
14.1251423714615	38.8371320594167\\
13.9291342618749	38.9891350788083\\
13.7649507617163	39.1811121801623\\
16.1004950677571	40.8299757641947\\
15.0713054452815	40.8595020193594\\
16.2806603605767	42.4409946472413\\
16.4077155230889	42.428502887118\\
15.9823048875151	42.0823883251574\\
18.4993134547712	44.8136515730117\\
17.9105468188291	44.7106319357718\\
20.6223704415319	47.7804020494383\\
19.3628331896646	47.3252196072207\\
19.4343054606064	45.7786282018975\\
20.1239385514767	47.2549063327653\\
22.0635584809013	49.7730881819016\\
19.2414293239127	48.2437875235058\\
23.9196480965308	50.4728946399229\\
19.3547831721631	47.382952466197\\
23.0244654985576	51.6200071008748\\
22.0818663625222	51.2202164882036\\
22.6969772872684	52.3273909809842\\
23.981207935763	52.3043069480892\\
25.3112955050897	54.5482354922211\\
22.5281426378473	51.5573530212243\\
27.4677962823706	57.4704834868413\\
27.0906216712943	56.9528394205346\\
24.9964873429629	55.2096138420335\\
26.3173300537982	56.5519951736516\\
24.7295700449895	56.7645340365484\\
26.4755195421838	57.3789815499498\\
30.2116500766308	60.281487874038\\
27.9090632572213	60.1887793287329\\
28.0741455453751	59.955638948059\\
31.5704940292059	63.5868036551652\\
30.448370210374	61.992011977849\\
31.6816014759912	63.4045564059635\\
31.809043647989	61.9774407051318\\
29.8857985742408	61.8944952498214\\
32.0922714943385	63.8110031535088\\
31.1134804424963	64.4176408251191\\
34.2626928246784	66.6820667395805\\
34.2843156819502	67.449743169235\\
33.0508809463885	65.261356321699\\
35.4724239679446	67.2891331478065\\
33.4294933574046	64.6000504806168\\
36.974556504458	69.3442626082642\\
36.5199899369905	70.146156674147\\
35.5611732301883	68.1409703248888\\
35.3224212258756	68.4347637406325\\
35.1622777209164	68.6694053175982\\
38.2251305065114	70.9224923686809\\
36.3288897612731	69.1768855459304\\
36.1290622583023	69.7005486250429\\
37.5083661862078	71.5597666524353\\
40.711543793708	74.8628130218228\\
38.775446483589	72.0981795158226\\
37.8343151852932	71.9935592366423\\
41.5603715983983	74.1233756718431\\
42.4373555041904	75.9131599648117\\
40.1279976005942	74.1569537878184\\
40.8983639663478	75.9714471231195\\
42.9518850175477	77.1356921060878\\
42.7414900457595	78.2602432697933\\
42.3137230073718	76.9549390701793\\
43.4627456878856	79.3981053210371\\
41.9106811023084	77.941705513219\\
44.3187213666083	79.6198498582843\\
46.9016245352813	82.4743516367141\\
45.4318275117906	79.4625809040697\\
42.5635489684321	79.7549044156529\\
46.4396966861787	82.9415961464513\\
46.4809491769622	81.0970849520124\\
50.0568558029303	83.523732439717\\
49.2431588123689	84.6213532770976\\
49.9185536507407	85.875937056802\\
48.9606595935945	84.8655850238682\\
49.4890127389331	85.3901730513621\\
48.8320819349655	84.7422518420401\\
50.4194365775915	87.4551661676473\\
54.3844274817622	89.071039232332\\
49.5258437345202	87.2690955835516\\
52.4272355984249	89.0309454424105\\
53.5657164199358	88.6891352253058\\
54.9921058208085	89.3584953261666\\
52.5861829590589	89.928787533487\\
54.0933398735127	91.0980873223755\\
54.3710996103086	90.7698236327087\\
56.6000047206553	94.0786681794161\\
53.2847795199954	91.8160616961188\\
54.6837991776924	91.3925462806291\\
55.9987899764813	93.932011454164\\
58.7587958287215	94.4782392366248\\
57.1092808833592	93.2002650589012\\
56.3948779958476	94.2155973725355\\
58.9874580743172	95.9115573935599\\
58.4205457034329	95.7433333230382\\
59.5525133961453	97.7358727665969\\
60.0074415757087	98.3038076942831\\
62.1492148929004	96.7945450258404\\
64.1309941294589	98.3018893906191\\
59.6773969686389	96.2354361028034\\
61.3485855303058	98.5699818116636\\
61.6652817343686	98.2603149864154\\
60.6518858866839	99.0866847907067\\
63.1154018989636	99.861952865514\\
60.9245490349542	97.5062481330144\\
65.2709035717371	101.028656239908\\
65.9960153203596	104.229093193815\\
63.9746873355237	102.19370755316\\
62.0059424217072	102.384189037736\\
62.507923249158	101.688963603143\\
65.726648667905	102.417456344642\\
68.0040235932213	104.138395481143\\
67.1144138597761	105.690981643754\\
66.4215369890031	104.564699810146\\
65.958040119889	104.331779180447\\
68.3656397590675	104.578033260769\\
69.1461820270991	104.667029595403\\
69.4118793860552	106.273606656691\\
69.5090152831964	108.20966831726\\
68.7825471334327	105.520559159711\\
69.9711208159111	107.151718958907\\
70.3466943678879	107.294020825625\\
72.0792881622523	108.685047116292\\
70.7706440128621	106.199934672942\\
71.2406015205509	109.307264138166\\
71.9720758555641	111.234749504621\\
71.7254418175876	108.466521218092\\
72.2196379583595	110.532916518429\\
74.9197349490611	112.318422333465\\
75.3923625156798	113.069510572206\\
74.2512475036002	111.901274414498\\
79.1134825318979	115.17813858216\\
78.4146447920428	113.722471216845\\
79.4720951302181	113.445347872174\\
74.9157687415359	112.906135597745\\
76.3350248090591	112.541881888024\\
78.6334967602048	114.244713885844\\
80.9171411287562	115.567271762579\\
77.0238362231382	114.831613321856\\
80.4418413770522	115.768017408032\\
80.1756958693576	117.115561545836\\
81.974296941191	117.582727092548\\
80.1535882067743	116.311487342249\\
80.8697040104428	115.876973424946\\
83.1706026059151	117.990445773449\\
81.7482427777806	115.432611041187\\
82.6124155460631	117.975422394758\\
84.6643568108984	120.08904575256\\
81.3047467680308	118.355618695191\\
83.8945410450373	120.009049135875\\
85.3213908801751	121.945944565006\\
84.3363803195098	120.539176164606\\
82.6929045685823	119.176642440353\\
89.3088196356379	122.453424952705\\
85.891672136479	119.506656476131\\
82.9010677631502	120.704724102253\\
86.7523309603509	122.257939377428\\
84.022188864939	119.164550938365\\
83.1260428659724	121.567813694971\\
89.6078829079353	123.98115018206\\
88.1559360624142	123.140970523561\\
89.8917566843439	123.152013679272\\
90.2336105488807	125.550281134633\\
90.448357273569	125.112277925676\\
88.3318065065695	122.138279663308\\
94.337625731328	126.715342731054\\
93.3475483997738	125.857259478216\\
93.2000742997512	127.4747946512\\
89.2914267307624	125.016787833307\\
90.994926456131	126.447242921928\\
89.5807219559213	127.660556132105\\
95.9010433547322	129.659786128721\\
93.0417913282327	128.139705375885\\
94.6847503204474	127.946774038445\\
92.8094105908191	129.388889224932\\
92.7747224699134	129.020188221247\\
95.7069576562546	128.966920061412\\
97.1200471763442	129.498853893281\\
96.7166998519249	129.434062261415\\
96.7037609368172	131.508624179223\\
100.397116147707	132.858139077357\\
99.6972768528364	129.459504757206\\
97.0713980454498	129.974101053324\\
98.7027294267435	131.226419530128\\
102.024847556733	134.047216269549\\
95.5478913349883	130.30423635977\\
96.5254302931137	132.401300308475\\
96.9307846411841	131.83364349054\\
97.567767244919	130.790098935173\\
97.2967511418427	131.579677096107\\
99.7255909545728	133.780081719015\\
98.7611582934379	132.902922140604\\
101.904407742743	134.896417151028\\
104.259552883202	136.018455620647\\
100.057471828292	134.8222125742\\
100.717723321875	134.39646144266\\
99.8322481493034	134.653126577146\\
105.061702188498	135.075827114836\\
105.352834522664	139.759345144973\\
104.300601044373	136.393350630585\\
103.494051771658	136.994499528487\\
102.736259914559	136.635094582121\\
104.703572207644	137.477423601914\\
108.109320202005	139.369212335908\\
106.118430552149	141.101742898359\\
105.988767965254	136.485912784262\\
109.818091783318	139.004644913466\\
110.121947591775	139.799805397764\\
109.601681266733	140.022204787593\\
107.989517611996	139.672022612322\\
111.52436847541	139.338503975954\\
113.137323844925	141.572825300324\\
109.286909503856	140.627450029419\\
107.913285107568	140.690016879112\\
111.069849753956	141.369020937972\\
111.6668534145	142.529529947641\\
108.370247525496	140.198689889582\\
110.896730653076	141.16651339218\\
112.469901616586	141.966130212098\\
112.005899047664	142.850960842616\\
109.611588651895	141.411813113829\\
112.789655606118	142.139206915038\\
112.520172292451	142.018209383853\\
113.691845964294	143.232833370234\\
114.538647521123	144.560936508018\\
115.79403044548	145.074127086052\\
119.188028284602	147.794685295953\\
115.629449335843	144.588621654188\\
114.069448259971	142.684627409586\\
117.401439642889	145.68706731837\\
113.550852716348	143.638594369355\\
117.645398610643	144.646853833303\\
114.711624443058	145.161329578927\\
117.201087753291	145.659454953772\\
116.475497341975	144.888297626411\\
117.671275054803	145.460655256788\\
119.108512282395	146.417029368592\\
118.630103481007	146.210065364078\\
117.712355223388	146.975744195782\\
122.127405842702	147.270809413854\\
120.037115209443	146.292202559241\\
122.500774235984	146.92794302339\\
121.084721686364	147.425561665023\\
121.292241087613	147.652767953215\\
120.251003576557	146.251493118924\\
116.757417046298	147.210952910958\\
123.789160568261	151.751619517665\\
122.815763564139	147.741390757509\\
121.900113012422	147.65797334739\\
124.43769405642	150.523507103849\\
125.319026256695	150.673908352502\\
123.279664754477	150.355185055022\\
122.933570933549	148.705720674502\\
120.938145566865	147.397428962317\\
123.826864980685	149.730328143493\\
126.7108911936	150.872501177021\\
122.449614311207	150.148570826355\\
125.280879023689	150.675578626216\\
126.821142722975	151.673557316999\\
124.744373892682	150.299992750244\\
125.228470031206	152.382526355908\\
128.190090224219	152.600238921169\\
127.439759102938	153.070488357828\\
130.048846033498	153.476712077507\\
126.684991487811	153.092991993744\\
131.816599049896	153.227186863692\\
130.130097612431	154.119296284905\\
127.957586466781	151.675989054303\\
128.49827032237	152.996634421958\\
128.457191956988	153.243941901511\\
132.409859380405	154.774877697463\\
129.074946737152	153.918287511639\\
130.177643309609	153.220735012143\\
132.246363250381	153.870825898018\\
130.934566451224	154.394352919001\\
132.160057020258	154.218064949688\\
133.049408599501	155.227863272442\\
131.248330942147	154.975156563209\\
130.365736334295	153.646502994158\\
133.952414197917	154.928628010521\\
133.096753954222	155.120207425791\\
136.219746904759	155.917177947615\\
132.836924536859	154.121473961976\\
134.485633626514	156.903425096733\\
136.723200379895	158.02086635937\\
136.963720202142	156.788796620694\\
136.214284877543	157.740367415078\\
135.813114945174	155.491717406423\\
136.462831377754	157.58461310603\\
136.052188033318	156.812460607869\\
138.000100663288	158.939347048537\\
137.398774022403	157.329126981189\\
137.754519138819	157.341561806747\\
138.170533050036	158.476661345658\\
138.690454784205	157.865010221723\\
139.657651262187	157.938866384118\\
141.354037386759	159.285592859508\\
139.280428903301	159.211603503673\\
140.543005146932	158.808578749668\\
142.50933658122	160.560102865102\\
141.074599683352	159.627518014348\\
142.007419613296	159.953447607931\\
139.831592053464	159.967818313192\\
142.894749159457	159.583559205334\\
144.35002932432	160.224736389236\\
146.623015110444	161.178161632007\\
140.317396796386	159.467345450011\\
141.705044656	159.259006404176\\
143.254740100999	160.177834603472\\
142.327635292729	158.811150484877\\
144.141589027864	160.746640363096\\
143.505243517014	160.539078437751\\
144.050926631043	160.705174502667\\
145.229313529826	161.811749684808\\
146.747237421137	161.281152007765\\
150.134239337086	162.155396927042\\
146.243577394943	161.120913765382\\
145.660176487056	161.704182448702\\
147.66563784473	161.909258358204\\
148.877890646153	162.806475517743\\
145.152408246555	161.289149733423\\
147.626203587366	160.697484373626\\
149.004261910126	163.172518640548\\
148.913093969169	162.491236458655\\
148.572511759764	162.37917477358\\
150.777652794994	163.247015963797\\
150.211125173645	163.311750789377\\
148.158817715641	162.832681970133\\
153.083429627452	163.915624369149\\
151.876896660522	164.534170090171\\
150.970390341561	164.522938199887\\
151.871381707954	163.455012620358\\
152.608026104662	163.994984714546\\
151.030192130492	163.91050461143\\
155.998581067796	164.929372404614\\
153.640110855104	163.191725612001\\
155.078382591021	165.36648742983\\
155.183140512728	164.529090924723\\
156.080673145226	165.619254728824\\
153.973035777947	165.058737848589\\
155.729500352541	165.055651833928\\
155.387411658633	164.758658601989\\
157.752508869802	165.993348555155\\
157.08731778779	165.490440957225\\
152.254634705861	163.920740727603\\
156.631469739284	165.516320499121\\
159.322028172886	166.093136391825\\
160.088483278693	166.106700453817\\
160.026591672583	166.372683576125\\
154.613052461698	165.152014801405\\
159.753012711411	165.300322792629\\
162.248831169613	167.155867993571\\
159.979218637665	166.330377729815\\
162.162598553878	166.461970633885\\
159.644507549289	167.186630799167\\
162.394305034679	167.021521863754\\
159.032253085899	166.051618880986\\
160.150502859947	166.770184537344\\
159.819159635034	165.826331414454\\
161.860026176317	167.069052740818\\
158.199497327261	166.065186926445\\
161.91443676203	166.892524890153\\
163.286082576477	167.288659390282\\
162.065679505503	167.165042966641\\
162.929394466816	167.603676973814\\
162.324031126329	166.526796390368\\
164.466641423029	167.66717228756\\
164.748051423309	167.340180061869\\
164.624301535109	167.827081402886\\
165.052463647383	168.05574843757\\
167.223717283607	168.636681231385\\
167.410523087139	168.330229547419\\
165.962385365293	166.829771799594\\
167.916464208961	168.998543850885\\
166.806785447378	167.799911723592\\
167.154155513534	168.314602124431\\
170.516005519347	168.263778261061\\
167.956843367103	168.186259558696\\
167.63268474835	169.209787175187\\
164.445843687395	168.168133801224\\
167.381449007956	168.654163573139\\
169.269903976073	168.828439014837\\
167.227807207806	168.483079772816\\
169.130094079051	169.666329292571\\
170.265052976422	169.313916247715\\
168.693930933636	168.97376202496\\
171.929069556357	169.538915036723\\
170.223486572151	169.219016908961\\
172.194253908217	169.126343899481\\
172.166648234061	169.571007736097\\
171.186125742862	168.82567461016\\
172.239090172939	169.215516345722\\
172.288541648518	169.662383996019\\
172.465118089128	169.592481160543\\
172.152909856242	169.340816450252\\
174.892103399638	169.725578789263\\
173.756436644056	170.070584882641\\
176.14751012594	169.791848589109\\
175.774403790585	170.193371920102\\
176.896319793787	170.448171096119\\
175.482622338062	169.997983583157\\
175.89115740446	169.876195809394\\
175.788497004739	170.406053095856\\
178.870861297678	170.079780572057\\
177.970376095413	170.438004464409\\
176.749252977607	170.651597637158\\
179.728798077861	170.603780065523\\
179.076175073506	170.505538727696\\
179.034001714233	170.667057575546\\
177.936183671748	170.560182973964\\
179.341425640766	170.836084972011\\
179.502350100495	171.32571611608\\
178.190277049669	170.397071668196\\
180.202521929257	170.343087796024\\
182.660420760977	170.345715729748\\
180.08342240895	170.701519971116\\
180.848398852629	170.851108709562\\
180.19555648131	170.816336149692\\
182.072893777309	171.308642346785\\
184.239300153106	171.023330063453\\
184.022978029137	170.895476124056\\
182.688820315171	171.249468940239\\
181.788128710428	171.135913114867\\
183.593921037982	170.940608219257\\
183.139640957396	170.702993916599\\
183.025165534141	171.220164702332\\
184.34546953159	171.55545942314\\
186.280502380306	171.009622544335\\
185.476552637687	171.14472139965\\
186.021168215132	171.743167532013\\
184.618506668312	171.662069626248\\
186.940071101383	171.340560564156\\
186.025920951491	170.923660684221\\
186.365305922152	171.033832356692\\
188.485019981232	171.669056434684\\
186.380401061958	171.247289498893\\
189.23173747145	171.31968714394\\
189.641551103592	171.422477662627\\
190.582583246077	171.498630842581\\
188.765817922462	171.411091161171\\
188.938143853835	171.912088583721\\
188.779217757612	171.585066300201\\
189.983470549628	171.48689042679\\
191.096913213372	171.646031636042\\
190.659436079157	171.532330727543\\
190.756720646366	171.892240551606\\
193.035731261539	171.501501113986\\
192.494009006725	171.698328359805\\
191.504446934308	171.675008344985\\
193.792609808455	171.463488922242\\
193.073290693012	171.874442220251\\
193.683650048975	171.534920954883\\
192.107910524578	171.609368935922\\
193.32633582668	171.712281852606\\
193.280892877702	171.467546756894\\
194.312461704525	171.354873532006\\
193.391346334923	171.724724756986\\
196.095670560964	171.974219009963\\
195.349429190376	171.405212416318\\
198.012785532353	171.344565187709\\
196.199926319215	171.952348286851\\
196.153400173573	171.689470402206\\
196.381677438415	171.978595909752\\
197.955103371407	171.491072143371\\
197.520504621341	171.938495176501\\
48.245980245552	83.0485380940185\\
45.9417717660631	80.7504082781308\\
47.5258388052069	81.9853163557963\\
46.5863255645978	82.5811076842391\\
47.0045426491077	81.2729687177664\\
50.2587136083002	84.2327861763096\\
50.2301400720856	84.39455125068\\
47.6988500905329	82.4604072611633\\
49.928415220305	83.8783910818963\\
49.8675507001518	86.2699885332446\\
50.9244004354404	85.9235994243422\\
51.9753140730793	86.8783108835469\\
49.9935752964829	84.7711970963405\\
50.3517263464881	87.0443405981865\\
53.0581599511393	87.150009640079\\
54.5520006433029	90.1798088185118\\
52.6635048118338	88.7883480953555\\
53.6883321596014	88.5901419239945\\
55.2055873555916	89.9528917314501\\
53.7847694336268	90.0756611155498\\
56.2816014546926	92.0940154919198\\
49.7729888529096	88.8190434398047\\
56.5198334896425	91.4469910736939\\
57.388881865546	92.7887222406009\\
56.8275905931705	93.8442961884293\\
53.9842060933503	90.9586619564325\\
58.8972736889276	95.1129367974981\\
58.1884404263692	94.7478893483208\\
57.6869166126398	94.1819836848195\\
58.5908921481289	96.2276155945418\\
61.0388831424492	97.2050281047296\\
64.8729014825739	98.1953110356608\\
59.9488221252096	98.3452591506663\\
63.6332850985057	99.360236167557\\
62.8000026304462	98.4784559025081\\
56.7909789936447	96.6437702919661\\
63.1423035243809	99.9763413526294\\
58.8301290075988	97.2466685944689\\
62.6152662171644	97.9093792972745\\
61.9342889664641	97.8259305290788\\
65.045193565489	101.693594154914\\
63.6915493312961	100.22622030636\\
64.8819013555613	100.380775979681\\
70.2830673073507	102.438037100725\\
67.3092540803096	103.304150196602\\
65.4290946914054	101.048184570368\\
67.2909269115904	104.129945546595\\
69.1706904011623	104.500507082253\\
68.5629571120988	103.874713247393\\
70.0247330131764	104.833846246193\\
69.6444121357817	104.396287734378\\
72.1313466479803	108.272976756792\\
67.288254159875	106.964722531734\\
69.1028350610704	107.395540701258\\
68.752178211693	108.256622157374\\
70.0631268970149	107.513139551115\\
69.4930816282132	107.389523655092\\
70.3544208333916	107.223320157799\\
72.7548121830647	109.264740765322\\
71.6906542371712	109.913709218827\\
72.7428314042486	111.550482673934\\
72.8565377717551	108.777491863798\\
72.2086803229442	107.39182006677\\
74.9620059534743	110.024372085735\\
75.8765542355544	112.874331349872\\
77.4311145617369	111.251874358933\\
73.513972164629	111.804500704042\\
77.0908451016863	111.815183017944\\
78.5146378238612	113.160975948243\\
74.86108384831	113.592091318753\\
78.170706376606	114.64432780213\\
78.2208825078776	114.072870029277\\
78.786137804464	115.147219743802\\
78.3078462333332	113.307768156202\\
80.6641445103808	116.611025230144\\
77.094857374124	115.973658193869\\
79.7449501178389	117.94892976723\\
80.7152476453063	116.928382860791\\
79.7506475404709	115.252036615247\\
83.9629207157024	118.642179637377\\
78.8079439668742	116.72673925553\\
80.9230331341777	118.037019835936\\
81.3211834652207	117.257459066932\\
83.629432590007	120.016724217001\\
83.3651202843424	118.198581460322\\
81.4058066966956	118.194299829223\\
83.8354524388265	120.867368336874\\
86.1708641276787	119.871834887336\\
84.500067616644	122.699594692651\\
86.7011649168813	123.226022697198\\
87.7660810712146	123.286986213772\\
86.1824160999324	123.728674573979\\
85.5682295679914	121.293791366511\\
89.1916722564356	122.942601927704\\
85.8971210766881	119.921118995266\\
89.6123544540336	122.91030783631\\
88.3889934857499	123.630956104362\\
89.0092240234309	122.920058425225\\
91.628048923282	125.22884353539\\
94.2650847752226	126.47704084282\\
92.7450844518932	125.480682394311\\
93.2413589855328	125.285067190543\\
88.2372250119788	124.213166998069\\
87.5509510084305	122.879007994486\\
92.4736074713963	127.020043706115\\
92.8429665143755	129.310037972945\\
91.8254998950587	127.005297512045\\
93.8373480479642	128.758642828494\\
93.9159290962355	129.555694379603\\
97.0942766428471	129.731765081803\\
95.0269823811878	128.060264085358\\
93.2482140601473	128.540712330161\\
93.9259479159094	129.708997570314\\
93.5993440547013	128.135335159971\\
97.0392419929072	129.579584547358\\
95.2047594090679	129.031716335085\\
99.2175422467773	131.888649736778\\
94.984078775116	129.301839486931\\
97.3717294161418	131.578650221553\\
98.5760958861583	133.18266713621\\
97.5529519533281	133.34807940627\\
96.8415375477347	130.104401646869\\
99.1599477713482	132.158777061539\\
99.8679565098454	133.194199200181\\
101.159642674983	133.353854100214\\
101.049133092634	135.122234786576\\
98.993939550604	133.756322144833\\
98.9028804824244	132.034213366738\\
100.88969704857	133.695183783269\\
99.7531028362871	135.109718343275\\
101.295348708312	134.936700401096\\
103.014973528677	136.094245143032\\
103.154369028577	134.581363650904\\
104.197870199259	136.074188819895\\
104.547428359168	138.839856888369\\
101.398582387499	134.381534494544\\
105.513213384615	136.994070207896\\
106.679230799808	137.579308491795\\
104.630837378868	136.065516126184\\
101.527974715533	135.469633915929\\
106.358482041693	137.678417824025\\
104.836256218198	137.805110123699\\
110.838070035727	139.253501209318\\
105.519922910619	138.959832925747\\
109.01690616737	140.804377802063\\
104.946619643759	138.331076773092\\
108.801682167505	140.864045828429\\
110.143813649102	140.733361074177\\
111.080891494454	139.9385737485\\
112.404708324794	140.526439811137\\
109.402796426237	137.161698163703\\
113.850460624575	143.393405422689\\
110.669106776507	141.457658699744\\
108.156034094871	140.021268531416\\
108.936172581328	141.652224089364\\
113.017733146573	142.946241602657\\
113.331610923997	141.99832951843\\
111.401517340904	141.478394107659\\
113.526095025771	144.429036535543\\
113.634467596751	141.948077406528\\
115.054080976057	142.847758331408\\
116.917300636881	145.221250649436\\
118.509442487892	146.270028529131\\
115.694229912934	144.36517591895\\
115.073911268866	145.863325277246\\
114.496590425263	143.33577082739\\
114.708407748619	143.893391397902\\
117.106010581071	145.191114597452\\
117.979784880168	145.618635706152\\
120.338055114225	147.792183983987\\
117.533336753215	144.835222027128\\
119.777859657502	146.383299112369\\
118.548042929472	147.209332464492\\
117.80415759832	145.532941151964\\
118.244918174686	146.035129311967\\
120.618905909289	147.026193894782\\
120.75757660284	149.110875476143\\
119.491956776076	147.196423456293\\
121.114314154262	148.648999679527\\
120.431494335482	147.98590234172\\
124.027035735162	149.586772645203\\
118.835543486498	145.621466049304\\
118.60283362792	147.330518759249\\
126.89175230909	149.561489496344\\
123.193750145644	149.397558907281\\
122.064473363205	148.221163317148\\
125.971244258839	150.911446410093\\
122.896364515813	148.243247748829\\
125.321975516627	150.538245520497\\
124.338407328486	149.845007829916\\
124.97279180991	149.966508217443\\
125.635029432318	150.558505797836\\
125.727008915487	152.170338559083\\
125.552277800071	149.850789071512\\
127.552806557944	151.256615246982\\
124.461296012479	151.535177365415\\
126.705409834772	150.941585016337\\
130.458986260487	152.443406017361\\
127.217676188773	151.332439080614\\
127.821004590735	151.013786862188\\
127.694558669821	152.738551109667\\
};
%\addlegendentry{\footnotesize $\sum_k \frac{1}{k}\big\Vert C_k^TC_k - I_k\big\Vert_F^2$}

\end{axis}
\end{tikzpicture}%

==> figures2/split_scalability_accuracy.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
width=0.51\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin = 0, xmax = 20,
ymin = 0, ymax = 100,
xminorgrids,
yminorgrids,
minor ytick={0,50, 100},
ytick={0,50,100},
yticklabels={0,0.05,0.1},
minor xtick={0,5,10,15,20},
xlabel = {\footnotesize Mesh resolution ($\times 10^3$)},
ylabel = {\footnotesize Average error},
ylabel style={at={(-0.12,0.48)}},
legend style={at={(1,1)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1, legend columns=3}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	62.7\\
2	83.4\\
5	76.4\\
10	74.7\\
15	60.1\\
20	58.3\\
};
%\addlegendentry{\scriptsize ICP}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
1	59.3\\
2	57.5\\
5	57.5\\
10	57.3\\
15	57.2\\
20	57.2\\
};
%\addlegendentry{\scriptsize BCICP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	27.7\\
2	27.4\\
5	26.4\\
10	26.5\\
15	26.2\\
20	26.1\\
};
%\addlegendentry{\scriptsize ours}    

\end{axis}
\end{tikzpicture}

==> figures2/split_scalability_runtime.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
width=0.51\linewidth,
height=0.45\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\color{black}, font=\tiny},
xmin = 0, xmax = 20,
ymin = -0.01, ymax = 500,
xminorgrids,
yminorgrids,
minor ytick={0,250,500},
ytick={0,250,500},
minor xtick={0,5,10,15,20},
xlabel = {\footnotesize Mesh resolution ($\times 10^3$)},
ylabel = {\footnotesize Runtime (s)},
ylabel style={at={(-0.12,0.48)}},
legend style={at={(0.55,0.95)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1, legend columns=1}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	0.249\\
2	0.423\\
5	1.082\\
10	2.169\\
15	3.206\\
20	4.033\\
};
\addlegendentry{\scriptsize ICP}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	31.58\\
2	31.31\\
5	59.79\\
10	130.2\\
15	272.9\\
20	472.1\\
};
\addlegendentry{\scriptsize BCICP}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	1.316\\
2	2.353\\
5	5.64\\
10	11.05\\
15	17.39\\
20	22.32\\
};
\addlegendentry{\scriptsize \textbf{Ours}}
\end{axis}
\end{tikzpicture}

==> figures2/test_scalability_runtime.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{major grid style={dashed, mycolor2}}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
width=0.75\linewidth,
height=0.6\linewidth,
xmin = 0, xmax = 20,
ymin = 0, ymax = 100,
%xminorgrids,
%ymajorgrids,
axis y line* = left, % the '*' avoids arrow heads
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor2}},
every y tick/.style={mycolor2},
ytick={0,20,40,60,80,100},
minor xtick={0,5,10,15,20},
xlabel = {Mesh resolution ($\times 10^3$)},
ylabel = {\textcolor{mycolor2}{Average error $(\times 10^{-3})$}},
legend style={at={(1.52,0.85)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1}
]
\addlegendimage{line width=1.5pt, dotted}
\addlegendimage{line width=1.5pt, dashed}
\addlegendimage{line width=1.5pt}
\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	62.7\\
2	83.4\\
5	76.4\\
10	74.7\\
15	60.1\\
20	58.3\\
};
\addlegendentry{\footnotesize ICP}

\addplot [color=mycolor2,line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	59.3\\
2	57.5\\
5	57.5\\
10	57.3\\
15	57.2\\
20	57.2\\
};
\addlegendentry{\footnotesize BCICP}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1	27.7\\
2	27.4\\
5	26.4\\
10	26.5\\
15	26.2\\
20	26.1\\
};
\addlegendentry{\footnotesize ours}    

\end{axis}
\begin{axis}[
width=0.75\linewidth,
height=0.6\linewidth,
     xmin = 0, xmax = 20,
     ymin = 0, ymax = 500,
     hide x axis,
     hide y axis,
     legend style={at={(1.48,0.4)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1}]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1	0.249\\
2	0.423\\
5	1.082\\
10	2.169\\
15	3.206\\
20	4.033\\
};


\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	31.58\\
2	31.31\\
5	59.79\\
10	130.2\\
15	272.9\\
20	472.1\\
};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	1.316\\
2	2.353\\
5	5.64\\
10	11.05\\
15	17.39\\
20	22.32\\
};
\addlegendentry{\footnotesize Time}
\addlegendentry{\footnotesize Error}

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\pgfplotsset{major grid style={dashed, mycolor1}}
\begin{axis}[
width=0.75\linewidth,
height=0.6\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor1}},
every y tick/.style={mycolor1},
ytick={0,100,200,300,400},
%xminorgrids,
%ymajorgrids,
%yminorgrids,
xmin=0, xmax=20,
ymin=0, ymax=500,
hide x axis,
axis y line*=right,
ylabel={\textcolor{mycolor1}{Time (s)}}
]
\end{axis}
\end{tikzpicture}

==> figures2/test_scalability_samples.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{major grid style={dashed, mycolor2}}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
width=0.9\linewidth,
height=0.6\linewidth,
xmin = 0, xmax = 500,
ymin = 0, ymax = 0.8,
%xminorgrids,
%ymajorgrids,
axis y line* = left, % the '*' avoids arrow heads
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor2}},
every y tick/.style={mycolor2},
xtick={0,100,200,300,400,500},
xlabel = {\# Samples},
ylabel = {\textcolor{mycolor2}{Average direct error}},
legend style={at={(0.72,0.95)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{line width=1.5pt, dashed, color=black}
 \addplot [color=mycolor2, line width=1.5pt, mark=*, mark options={solid, mycolor2},mark size=1.2pt]
  table[row sep=crcr]{%
5	0.476961570326499\\
10	0.685103858232299\\
15	0.424273746669431\\
20	0.430586863498764\\
25	0.553832488241968\\
30	0.55314081971706\\
35	0.422025978081773\\
40	0.446484815775622\\
45	0.422025978081773\\
50	0.441102834012709\\
55	0.093875562561079\\
60	0.0553254073548927\\
65	0.0580380881604351\\
70	0.0474307193895211\\
75	0.0425795469289073\\
80	0.0502029326314634\\
85	0.0402023792494782\\
90	0.0352456702781713\\
95	0.0317482691155184\\
100	0.0354765127230493\\
110	0.0360514004512072\\
120	0.0362375868321359\\
130	0.0327527667717354\\
140	0.032764977176903\\
150	0.0365875185780502\\
160	0.0280904900134824\\
170	0.0271593261752306\\
180	0.0256376126202158\\
190	0.0241227728856653\\
200	0.0266464329879365\\
200	0.0266464329879365\\
250	0.0248307332382092\\
300	0.0212840241770548\\
350	0.022824980884585\\
400	0.0228096008856198\\
450	0.0223580944113232\\
500	0.0222747369802069\\
};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5	0.0239296102766424\\
10	0.0239296102766424\\
15	0.0239296102766424\\
20	0.0239296102766424\\
25	0.0239296102766424\\
30	0.0239296102766424\\
35	0.0239296102766424\\
40	0.0239296102766424\\
45	0.0239296102766424\\
50	0.0239296102766424\\
55	0.0239296102766424\\
60	0.0239296102766424\\
65	0.0239296102766424\\
70	0.0239296102766424\\
75	0.0239296102766424\\
80	0.0239296102766424\\
85	0.0239296102766424\\
90	0.0239296102766424\\
95	0.0239296102766424\\
100	0.0239296102766424\\
110	0.0239296102766424\\
120	0.0239296102766424\\
130	0.0239296102766424\\
140	0.0239296102766424\\
150	0.0239296102766424\\
160	0.0239296102766424\\
170	0.0239296102766424\\
180	0.0239296102766424\\
190	0.0239296102766424\\
200	0.0239296102766424\\
200	0.0239296102766424\\
250	0.0239296102766424\\
300	0.0239296102766424\\
350	0.0239296102766424\\
400	0.0239296102766424\\
450	0.0239296102766424\\
500	0.0239296102766424\\
};
\addlegendentry{\small Time}
\addlegendentry{\small Error}
\addlegendentry{\small Error (w/out sampling)}

\end{axis}
\begin{axis}[
width=0.9\linewidth,
height=0.6\linewidth,
     xmin = 0, xmax = 500,
     ymin = 0.7, ymax = 1.4,
     hide x axis,
     hide y axis]
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark options={solid, mycolor1},mark size=1.2pt]
  table[row sep=crcr]{%
5	0.808810805781423\\
10	0.869764347848257\\
15	0.777591506469847\\
20	0.790248757734463\\
25	0.802769920204286\\
30	0.802078880509071\\
35	0.789994791540773\\
40	0.798469050726022\\
45	0.827588410532544\\
50	0.776666036441997\\
55	0.801351749138353\\
60	0.811637214424618\\
65	0.785080694695219\\
70	0.810261426243681\\
75	0.814488125673201\\
80	0.813496101271255\\
85	0.815681799895169\\
90	0.837235814729841\\
95	0.823259065053424\\
100	0.85276086417378\\
110	0.843581327292889\\
120	0.842003227059353\\
130	0.858761684679945\\
140	0.84020791454021\\
150	0.812741818364835\\
160	0.817512541857238\\
170	0.873807608853652\\
180	0.870598760896623\\
190	0.889918071896604\\
200	0.858291499549516\\
200	0.859113992411477\\
250	0.95507712195046\\
300	0.988957933993292\\
350	1.0281627648475\\
400	1.12908833421024\\
450	1.2547578927362\\
500	1.33499266742978\\
};


\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\pgfplotsset{major grid style={dashed, mycolor1}}
\begin{axis}[
width=0.9\linewidth,
height=0.6\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor1}},
every y tick/.style={mycolor1},
%xminorgrids,
%ymajorgrids,
%yminorgrids,
xmin=0, xmax=500,
ymin=0.7, ymax=1.4,
hide x axis,
axis y line*=right,
ylabel={\textcolor{mycolor1}{Time (s)}}
]
\end{axis}
\end{tikzpicture}

==> figures2/test_scalability_samples_inset.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{major grid style={dashed, mycolor2}}
\pgfplotsset{minor grid style={dashed}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.0cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
width=1.2\linewidth,
height=1\linewidth,
xmin = 0, xmax = 500,
ymin = 0, ymax = 0.8,
%xminorgrids,
%ymajorgrids,
axis y line* = left, % the '*' avoids arrow heads
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor2}},
every y tick/.style={mycolor2},
xtick={0,100,200,300,400,500},
xlabel = {\footnotesize\# Samples},
xlabel style={at={(0.5,-0.1)}},
ylabel = {\footnotesize\textcolor{mycolor2}{Average error}},
ylabel style={at={(-0.12,0.48)}},
legend style={at={(0.72,0.95)}, legend columns=1, fill opacity=0.8, text opacity = 1, draw opacity=1}
]
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor1}}
\addlegendimage{only marks, mark=*,  mark options={solid, mycolor2}}
\addlegendimage{line width=1pt, dashed, color=black}
 \addplot [color=mycolor2, line width=1pt, mark=*, mark options={solid, mycolor2},mark size=1pt]
  table[row sep=crcr]{%
5	0.476961570326499\\
10	0.685103858232299\\
15	0.424273746669431\\
20	0.430586863498764\\
25	0.553832488241968\\
30	0.55314081971706\\
35	0.422025978081773\\
40	0.446484815775622\\
45	0.422025978081773\\
50	0.441102834012709\\
55	0.093875562561079\\
60	0.0553254073548927\\
65	0.0580380881604351\\
70	0.0474307193895211\\
75	0.0425795469289073\\
80	0.0502029326314634\\
85	0.0402023792494782\\
90	0.0352456702781713\\
95	0.0317482691155184\\
100	0.0354765127230493\\
110	0.0360514004512072\\
120	0.0362375868321359\\
130	0.0327527667717354\\
140	0.032764977176903\\
150	0.0365875185780502\\
160	0.0280904900134824\\
170	0.0271593261752306\\
180	0.0256376126202158\\
190	0.0241227728856653\\
200	0.0266464329879365\\
200	0.0266464329879365\\
250	0.0248307332382092\\
300	0.0212840241770548\\
350	0.022824980884585\\
400	0.0228096008856198\\
450	0.0223580944113232\\
500	0.0222747369802069\\
};

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
5	0.0239296102766424\\
10	0.0239296102766424\\
15	0.0239296102766424\\
20	0.0239296102766424\\
25	0.0239296102766424\\
30	0.0239296102766424\\
35	0.0239296102766424\\
40	0.0239296102766424\\
45	0.0239296102766424\\
50	0.0239296102766424\\
55	0.0239296102766424\\
60	0.0239296102766424\\
65	0.0239296102766424\\
70	0.0239296102766424\\
75	0.0239296102766424\\
80	0.0239296102766424\\
85	0.0239296102766424\\
90	0.0239296102766424\\
95	0.0239296102766424\\
100	0.0239296102766424\\
110	0.0239296102766424\\
120	0.0239296102766424\\
130	0.0239296102766424\\
140	0.0239296102766424\\
150	0.0239296102766424\\
160	0.0239296102766424\\
170	0.0239296102766424\\
180	0.0239296102766424\\
190	0.0239296102766424\\
200	0.0239296102766424\\
200	0.0239296102766424\\
250	0.0239296102766424\\
300	0.0239296102766424\\
350	0.0239296102766424\\
400	0.0239296102766424\\
450	0.0239296102766424\\
500	0.0239296102766424\\
};
%\addlegendentry{\tiny Time}
%\addlegendentry{\tiny Error}
%\addlegendentry{\tiny Error (w/out sampling)}

\end{axis}
\begin{axis}[
width=1.2\linewidth,
height=1\linewidth,
     xmin = 0, xmax = 500,
     ymin = 0.7, ymax = 1.4,
     hide x axis,
     hide y axis]
\addplot [color=mycolor1, line width=1pt, mark=*, mark options={solid, mycolor1},mark size=1pt]
  table[row sep=crcr]{%
5	0.808810805781423\\
10	0.869764347848257\\
15	0.777591506469847\\
20	0.790248757734463\\
25	0.802769920204286\\
30	0.802078880509071\\
35	0.789994791540773\\
40	0.798469050726022\\
45	0.827588410532544\\
50	0.776666036441997\\
55	0.801351749138353\\
60	0.811637214424618\\
65	0.785080694695219\\
70	0.810261426243681\\
75	0.814488125673201\\
80	0.813496101271255\\
85	0.815681799895169\\
90	0.837235814729841\\
95	0.823259065053424\\
100	0.85276086417378\\
110	0.843581327292889\\
120	0.842003227059353\\
130	0.858761684679945\\
140	0.84020791454021\\
150	0.812741818364835\\
160	0.817512541857238\\
170	0.873807608853652\\
180	0.870598760896623\\
190	0.889918071896604\\
200	0.858291499549516\\
200	0.859113992411477\\
250	0.95507712195046\\
300	0.988957933993292\\
350	1.0281627648475\\
400	1.12908833421024\\
450	1.2547578927362\\
500	1.33499266742978\\
};


\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0cm}}
\pgfplotsset{major grid style={dashed, mycolor1}}
\begin{axis}[
width=1.2\linewidth,
height=1\linewidth,
every x tick label/.append style={font=\color{black}, font=\tiny},
every y tick label/.append style={font=\tiny\color{mycolor1}},
every y tick/.style={mycolor1},
%xminorgrids,
%ymajorgrids,
%yminorgrids,
xmin=0, xmax=500,
ymin=0.7, ymax=1.4,
hide x axis,
axis y line*=right,
ylabel={\footnotesize\textcolor{mycolor1}{Time (s)}},
ylabel style={at={(1.08,0.48)}}
]
\end{axis}
\end{tikzpicture}
